Robust Gyroscope-Aided Camera Self-Calibration

Camera calibration for estimating the intrinsic parameters and lens distortion is a prerequisite for various monocular vision applications including feature tracking and video stabilization. This application paper proposes a model for estimating the parameters on the fly by fusing gyroscope and camera data, both readily available in modern day smartphones. The model is based on joint estimation of visual feature positions, camera parameters, and the camera pose, the movement of which is assumed to follow the movement predicted by the gyroscope. Our model assumes the camera movement to be free, but continuous and differentiable, and individual features are assumed to stay stationary. The estimation is performed online using an extended Kalman filter, and it is shown to outperform existing methods in robustness and insensitivity to initialization. We demonstrate the method using simulated data and empirical data from an iPad.

==> fig/cent_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=200,
ymax=400,
ylabel={$c_x$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	249.8\\
1	249.789908922602\\
2	249.747016498489\\
3	249.808676623582\\
4	249.818401549662\\
5	249.817073707887\\
6	249.820256200371\\
7	249.830034107224\\
8	249.847902728924\\
9	249.871977615636\\
10	249.908236426879\\
11	249.978411373727\\
12	250.111127534913\\
13	250.252137225035\\
14	250.252397817631\\
15	250.397246134359\\
16	251.041879666643\\
17	251.853658351271\\
18	252.192596869913\\
19	251.485523537557\\
20	250.645860072916\\
21	249.92480913514\\
22	249.052524143649\\
23	248.171117814479\\
24	247.422071645522\\
25	246.84667638224\\
26	246.427482912883\\
27	246.131068700816\\
28	245.92505733249\\
29	245.782302020587\\
30	245.685688108811\\
31	245.622300565305\\
32	245.580830197387\\
33	245.554889564165\\
34	245.539906915857\\
35	245.533340293111\\
36	245.533385252273\\
37	245.537885872067\\
38	245.544646635422\\
39	245.552109561505\\
40	245.559864024356\\
41	245.567378336374\\
42	245.573710079399\\
43	245.578650191155\\
44	245.582201659527\\
45	245.584138377359\\
46	245.584377387763\\
47	245.583000038095\\
48	245.579808022312\\
49	245.574747944719\\
50	245.568257477296\\
51	245.560129845473\\
52	245.550326352355\\
53	245.538928903437\\
54	245.525837819495\\
55	245.510912093696\\
56	245.493792216933\\
57	245.474608638229\\
58	245.453516690219\\
59	245.430606986945\\
60	245.405934378096\\
61	245.379607284374\\
62	245.351544265098\\
63	245.322022737722\\
64	245.291155347024\\
65	245.259188896238\\
66	245.226328321708\\
67	245.192487104527\\
68	245.157767082609\\
69	245.122056999664\\
70	245.085923558803\\
71	245.04886223317\\
72	245.010843253062\\
73	244.971048434351\\
74	244.927972978463\\
75	244.880573094933\\
76	244.828422072491\\
77	244.770906625513\\
78	244.706922018234\\
79	244.634988518146\\
80	244.553808317074\\
81	244.460502499711\\
82	244.354115495222\\
83	244.231901104051\\
84	244.095793992632\\
85	243.953142728178\\
86	243.810432671172\\
87	243.670110947878\\
88	243.534323579556\\
89	243.407740185998\\
90	243.297907304334\\
91	243.211914207833\\
92	243.143372228246\\
93	243.076870698441\\
94	242.98641781194\\
95	242.85475284757\\
96	242.680352455687\\
97	242.493452809615\\
98	242.326528890608\\
99	242.19271581846\\
100	242.108055308847\\
100	239.640121040837\\
99	239.671592815712\\
98	239.713371117676\\
97	239.753432187184\\
96	239.781184688504\\
95	239.781664745146\\
94	239.741265173622\\
93	239.658559256156\\
92	239.550063688513\\
91	239.438851156549\\
90	239.337516206106\\
89	239.250438991209\\
88	239.18032631796\\
87	239.130387701669\\
86	239.100570852859\\
85	239.087879961794\\
84	239.089916049347\\
83	239.103227736992\\
82	239.1222654695\\
81	239.142308056689\\
80	239.161754537015\\
79	239.179460388753\\
78	239.195865709532\\
77	239.211054187091\\
76	239.225092268604\\
75	239.238230909405\\
74	239.250488964521\\
73	239.26182521532\\
72	239.27282831466\\
71	239.284060232511\\
70	239.295702900636\\
69	239.307710817493\\
68	239.320119760077\\
67	239.332552818972\\
66	239.344926923954\\
65	239.357125799836\\
64	239.369016611935\\
63	239.380312340882\\
62	239.390673233963\\
61	239.400038147401\\
60	239.408165575204\\
59	239.414996018174\\
58	239.420323250103\\
57	239.423903322467\\
56	239.425556826975\\
55	239.425145777039\\
54	239.422449251078\\
53	239.417775638341\\
52	239.411203447607\\
51	239.40271612137\\
50	239.391980622832\\
49	239.378962613854\\
48	239.363695057513\\
47	239.345526393195\\
46	239.324345318984\\
45	239.300088657764\\
44	239.272475689705\\
43	239.241338480971\\
42	239.206748172459\\
41	239.168238278083\\
40	239.125656644884\\
39	239.079848084277\\
38	239.030668763585\\
37	238.977834847563\\
36	238.92244526473\\
35	238.866358002516\\
34	238.811170846013\\
33	238.757619510375\\
32	238.706312447665\\
31	238.65845891143\\
30	238.616091012127\\
29	238.584740911823\\
28	238.569929795328\\
27	238.576965865828\\
26	238.614914190859\\
25	238.686292642648\\
24	238.783346135411\\
23	238.864015043745\\
22	238.818471397793\\
21	238.434347167596\\
20	237.505419967207\\
19	236.220641066066\\
18	235.186086351512\\
17	234.078916483771\\
16	232.860632834545\\
15	231.879734588328\\
14	231.392179230721\\
13	231.131381245978\\
12	230.828372391467\\
11	230.578332966716\\
10	230.427733160858\\
9	230.343303025207\\
8	230.292478391717\\
7	230.259864984143\\
6	230.241990887113\\
5	230.234472605155\\
4	230.233268702403\\
3	230.22124944454\\
2	230.156192612229\\
1	230.19412930296\\
0	230.2\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	240\\
1	239.992019112781\\
2	239.951604555359\\
3	240.014963034061\\
4	240.025835126033\\
5	240.025773156521\\
6	240.031123543742\\
7	240.044949545683\\
8	240.070190560321\\
9	240.107640320422\\
10	240.167984793868\\
11	240.278372170222\\
12	240.46974996319\\
13	240.691759235507\\
14	240.822288524176\\
15	241.138490361343\\
16	241.951256250594\\
17	242.966287417521\\
18	243.689341610713\\
19	243.853082301811\\
20	244.075640020062\\
21	244.179578151368\\
22	243.935497770721\\
23	243.517566429112\\
24	243.102708890466\\
25	242.766484512444\\
26	242.521198551871\\
27	242.354017283322\\
28	242.247493563909\\
29	242.183521466205\\
30	242.150889560469\\
31	242.140379738368\\
32	242.143571322526\\
33	242.15625453727\\
34	242.175538880935\\
35	242.199849147814\\
36	242.227915258501\\
37	242.257860359815\\
38	242.287657699503\\
39	242.315978822891\\
40	242.34276033462\\
41	242.367808307229\\
42	242.390229125929\\
43	242.409994336063\\
44	242.427338674616\\
45	242.442113517562\\
46	242.454361353373\\
47	242.464263215645\\
48	242.471751539913\\
49	242.476855279287\\
50	242.480119050064\\
51	242.481422983421\\
52	242.480764899981\\
53	242.478352270889\\
54	242.474143535287\\
55	242.468028935368\\
56	242.459674521954\\
57	242.449255980348\\
58	242.436919970161\\
59	242.42280150256\\
60	242.40704997665\\
61	242.389822715887\\
62	242.371108749531\\
63	242.351167539302\\
64	242.33008597948\\
65	242.308157348037\\
66	242.285627622831\\
67	242.262519961749\\
68	242.238943421343\\
69	242.214883908579\\
70	242.190813229719\\
71	242.16646123284\\
72	242.141835783861\\
73	242.116436824835\\
74	242.089230971492\\
75	242.059402002169\\
76	242.026757170548\\
77	241.990980406302\\
78	241.951393863883\\
79	241.90722445345\\
80	241.857781427044\\
81	241.8014052782\\
82	241.738190482361\\
83	241.667564420521\\
84	241.59285502099\\
85	241.520511344986\\
86	241.455501762016\\
87	241.400249324773\\
88	241.357324948758\\
89	241.329089588603\\
90	241.31771175522\\
91	241.325382682191\\
92	241.34671795838\\
93	241.367714977298\\
94	241.363841492781\\
95	241.318208796358\\
96	241.230768572096\\
97	241.1234424984\\
98	241.019950004142\\
99	240.932154317086\\
100	240.874088174842\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	240\\
100	240\\
};
\end{axis}
\end{tikzpicture}%

==> fig/cent_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=200,
ymax=400,
ylabel={$c_y$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	329.8\\
1	329.791341893723\\
2	329.741718498633\\
3	329.806248433874\\
4	329.822476070103\\
5	329.82825702488\\
6	329.84207218727\\
7	329.869365085537\\
8	329.912905241017\\
9	329.968296934799\\
10	330.030082480543\\
11	330.095425547554\\
12	330.180736157858\\
13	330.345870326894\\
14	330.551531736678\\
15	330.562071737754\\
16	330.156710464298\\
17	329.330865084676\\
18	328.383791154366\\
19	327.691926992314\\
20	327.249668311508\\
21	327.054515871506\\
22	326.927892234646\\
23	326.727683752752\\
24	326.462182873639\\
25	326.181192131995\\
26	325.921349025281\\
27	325.701794034496\\
28	325.527758554001\\
29	325.394421359288\\
30	325.296421682922\\
31	325.227854474414\\
32	325.180761009995\\
33	325.150095300918\\
34	325.132499560303\\
35	325.126053383422\\
36	325.129011553498\\
37	325.139920082629\\
38	325.156006812\\
39	325.175019954636\\
40	325.195572314782\\
41	325.217290482614\\
42	325.238593960938\\
43	325.259025272838\\
44	325.278006771528\\
45	325.2951735226\\
46	325.310223933982\\
47	325.322608698825\\
48	325.332288966184\\
49	325.339166558153\\
50	325.342956052977\\
51	325.343308639592\\
52	325.340068966199\\
53	325.332524175244\\
54	325.320254745583\\
55	325.302172937563\\
56	325.278243827991\\
57	325.248172319532\\
58	325.212101226758\\
59	325.169900958219\\
60	325.121392629027\\
61	325.066240505745\\
62	325.004531904524\\
63	324.93676523897\\
64	324.864040188061\\
65	324.787068016544\\
66	324.706358924388\\
67	324.622186878129\\
68	324.535507876843\\
69	324.446548592049\\
70	324.356723033771\\
71	324.265809483785\\
72	324.174520090877\\
73	324.082435726714\\
74	323.988730625883\\
75	323.894158529173\\
76	323.799291641083\\
77	323.704388892066\\
78	323.609822430126\\
79	323.515453444134\\
80	323.421445468242\\
81	323.327609109096\\
82	323.234349638303\\
83	323.139720461338\\
84	323.043439973876\\
85	322.949031775853\\
86	322.859603824699\\
87	322.773824601519\\
88	322.687496084148\\
89	322.595400637503\\
90	322.497483308559\\
91	322.399791386844\\
92	322.307745207793\\
93	322.227131546253\\
94	322.164259919724\\
95	322.116095926305\\
96	322.072505132372\\
97	322.029230503013\\
98	321.987392647174\\
99	321.950583866854\\
100	321.924668115443\\
100	319.015806687721\\
99	319.022567307204\\
98	319.025709588646\\
97	319.017823901823\\
96	318.989879604691\\
95	318.938148122272\\
94	318.868105549764\\
93	318.786662996036\\
92	318.707904024195\\
91	318.635571491074\\
90	318.56898481485\\
89	318.503661043462\\
88	318.435892963655\\
87	318.364577929491\\
86	318.291650015729\\
85	318.219870279493\\
84	318.150805930212\\
83	318.086556807083\\
82	318.029408097554\\
81	317.980441677989\\
80	317.939573277111\\
79	317.906647567759\\
78	317.88075768855\\
77	317.861265531403\\
76	317.847266769862\\
75	317.838109641866\\
74	317.833272087546\\
73	317.832324210876\\
72	317.834381740275\\
71	317.838584677656\\
70	317.844237662622\\
69	317.850786470635\\
68	317.857539332698\\
67	317.864064569635\\
66	317.869880619943\\
65	317.874289695904\\
64	317.876651403597\\
63	317.876519103707\\
62	317.873317588499\\
61	317.866483916166\\
60	317.855747036338\\
59	317.840680024872\\
58	317.821392095345\\
57	317.797615874412\\
56	317.769341527036\\
55	317.736568729216\\
54	317.699584463752\\
53	317.658008366355\\
52	317.612586533792\\
51	317.563310436304\\
50	317.510261066047\\
49	317.45343380876\\
48	317.392688272028\\
47	317.328011170736\\
46	317.259323508063\\
45	317.18628686206\\
44	317.109098514804\\
43	317.027946847216\\
42	316.942916931368\\
41	316.854170380818\\
40	316.761787736702\\
39	316.667477975289\\
38	316.570859188067\\
37	316.472791206754\\
36	316.375627243003\\
35	316.282199210082\\
34	316.193643736896\\
33	316.110589652445\\
32	316.033124540204\\
31	315.961712899798\\
30	315.898877981168\\
29	315.85039335257\\
28	315.820167540305\\
27	315.811117214247\\
26	315.825051739514\\
25	315.854033299039\\
24	315.876859748977\\
23	315.851887974491\\
22	315.719193140128\\
21	315.428597021159\\
20	315.042143963119\\
19	314.570778988141\\
18	313.655919345551\\
17	312.690628115227\\
16	311.961230175906\\
15	311.49000131804\\
14	311.15481476246\\
13	310.85897491464\\
12	310.664078547656\\
11	310.557369111025\\
10	310.473726215469\\
9	310.398797502687\\
8	310.335140683044\\
7	310.286642117765\\
6	310.256422272101\\
5	310.240933240071\\
4	310.233981608388\\
3	310.216247876254\\
2	310.149058629373\\
1	310.194806122504\\
0	310.2\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	320\\
1	319.993074008113\\
2	319.945388564003\\
3	320.011248155064\\
4	320.028228839245\\
5	320.034595132475\\
6	320.049247229685\\
7	320.078003601651\\
8	320.12402296203\\
9	320.183547218743\\
10	320.251904348006\\
11	320.326397329289\\
12	320.422407352757\\
13	320.602422620767\\
14	320.853173249569\\
15	321.026036527897\\
16	321.058970320102\\
17	321.010746599952\\
18	321.019855249958\\
19	321.131352990228\\
20	321.145906137313\\
21	321.241556446333\\
22	321.323542687387\\
23	321.289785863622\\
24	321.169521311308\\
25	321.017612715517\\
26	320.873200382397\\
27	320.756455624371\\
28	320.673963047153\\
29	320.622407355929\\
30	320.597649832045\\
31	320.594783687106\\
32	320.606942775099\\
33	320.630342476682\\
34	320.6630716486\\
35	320.704126296752\\
36	320.75231939825\\
37	320.806355644691\\
38	320.863433000034\\
39	320.921248964963\\
40	320.978680025742\\
41	321.035730431716\\
42	321.090755446153\\
43	321.143486060027\\
44	321.193552643166\\
45	321.24073019233\\
46	321.284773721022\\
47	321.32530993478\\
48	321.362488619106\\
49	321.396300183456\\
50	321.426608559512\\
51	321.453309537948\\
52	321.476327749995\\
53	321.4952662708\\
54	321.509919604668\\
55	321.51937083339\\
56	321.523792677514\\
57	321.522894096972\\
58	321.516746661052\\
59	321.505290491545\\
60	321.488569832682\\
61	321.466362210956\\
62	321.438924746512\\
63	321.406642171338\\
64	321.370345795829\\
65	321.330678856224\\
66	321.288119772166\\
67	321.243125723882\\
68	321.19652360477\\
69	321.148667531342\\
70	321.100480348196\\
71	321.052197080721\\
72	321.004450915576\\
73	320.957379968795\\
74	320.911001356714\\
75	320.86613408552\\
76	320.823279205472\\
77	320.782827211734\\
78	320.745290059338\\
79	320.711050505947\\
80	320.680509372676\\
81	320.654025393543\\
82	320.631878867929\\
83	320.613138634211\\
84	320.597122952044\\
85	320.584451027673\\
86	320.575626920214\\
87	320.569201265505\\
88	320.561694523901\\
89	320.549530840482\\
90	320.533234061705\\
91	320.517681438959\\
92	320.507824615994\\
93	320.506897271145\\
94	320.516182734744\\
95	320.527122024289\\
96	320.531192368532\\
97	320.523527202418\\
98	320.50655111791\\
99	320.486575587029\\
100	320.470237401582\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	320\\
100	320\\
};
\end{axis}
\end{tikzpicture}%

==> fig/focal_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=200,
ymax=1000,
ylabel={$f_x$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	767.6\\
1	710.78481555832\\
2	696.493394852538\\
3	692.084993611949\\
4	690.76793926652\\
5	689.476136057243\\
6	688.065674516487\\
7	686.082903204457\\
8	683.212017623312\\
9	679.192418744626\\
10	674.203146219101\\
11	669.3483323371\\
12	665.833360272858\\
13	662.93993666089\\
14	658.84249376297\\
15	651.825265505599\\
16	642.307942401183\\
17	631.919137065053\\
18	622.38524848194\\
19	615.275244431611\\
20	610.018036138648\\
21	605.461823263789\\
22	601.280753387526\\
23	597.626895705222\\
24	594.580739951862\\
25	592.135007133892\\
26	590.185969152766\\
27	588.639102954651\\
28	587.4090384677\\
29	586.419205781712\\
30	585.61564595536\\
31	584.957550651018\\
32	584.410996956857\\
33	583.949371476933\\
34	583.550997779044\\
35	583.203093003534\\
36	582.895997082211\\
37	582.623766077432\\
38	582.3816017135\\
39	582.165210088754\\
40	581.970230889153\\
41	581.792966883042\\
42	581.631275321609\\
43	581.482760934028\\
44	581.345260164353\\
45	581.217453846779\\
46	581.097698381915\\
47	580.984865082919\\
48	580.877558836926\\
49	580.774783742326\\
50	580.675668281649\\
51	580.579384361054\\
52	580.485329006903\\
53	580.392116096038\\
54	580.299613056246\\
55	580.206654216675\\
56	580.113479730499\\
57	580.019628183974\\
58	579.925442711253\\
59	579.830501289695\\
60	579.734312412968\\
61	579.636468820137\\
62	579.536677728822\\
63	579.435463864755\\
64	579.333006415051\\
65	579.229131139198\\
66	579.123504681701\\
67	579.015792279112\\
68	578.906356325726\\
69	578.794638601049\\
70	578.681393046031\\
71	578.565852277086\\
72	578.448486976389\\
73	578.328459369255\\
74	578.205073773762\\
75	578.079561987473\\
76	577.952194778331\\
77	577.82284032852\\
78	577.691492462662\\
79	577.557135361727\\
80	577.419636313764\\
81	577.27869368935\\
82	577.133298222361\\
83	576.979397210592\\
84	576.814609314673\\
85	576.644124215766\\
86	576.476169530908\\
87	576.315793128427\\
88	576.165005892452\\
89	576.028220570792\\
90	575.912131129864\\
91	575.825678562576\\
92	575.773893871706\\
93	575.765655676637\\
94	575.808290511213\\
95	575.892317131484\\
96	575.996632458375\\
97	576.09490991066\\
98	576.171838722099\\
99	576.225262244869\\
100	576.255278706359\\
100	573.850376986047\\
99	573.771981524312\\
98	573.638726002115\\
97	573.456755383732\\
96	573.220023955777\\
95	572.935022846584\\
94	572.633724058046\\
93	572.348707929968\\
92	572.115275182911\\
91	571.930206506107\\
90	571.776144550119\\
89	571.636701837822\\
88	571.506299112024\\
87	571.383536823439\\
86	571.267617074404\\
85	571.15825214229\\
84	571.056879199942\\
83	570.966595642486\\
82	570.890031148382\\
81	570.826613794881\\
80	570.774309830487\\
79	570.73162005327\\
78	570.696593990066\\
77	570.667793189434\\
76	570.64363339835\\
75	570.623223516077\\
74	570.605806249904\\
73	570.591005733632\\
72	570.577970662103\\
71	570.565776478289\\
70	570.553859127004\\
69	570.542027085817\\
68	570.529716370811\\
67	570.517194459409\\
66	570.504448177168\\
65	570.491550454199\\
64	570.478264099686\\
63	570.464768441932\\
62	570.451092869054\\
61	570.437824501213\\
60	570.425023444233\\
59	570.412660072767\\
58	570.400930674058\\
57	570.389557794207\\
56	570.378783561507\\
55	570.368602474729\\
54	570.359570850048\\
53	570.350948124648\\
52	570.343520216344\\
51	570.336723198278\\
50	570.330674653884\\
49	570.325625517349\\
48	570.321376970609\\
47	570.317999029338\\
46	570.315742056784\\
45	570.314933377398\\
44	570.315598729988\\
43	570.318690271288\\
42	570.324533620066\\
41	570.33374096247\\
40	570.347022381435\\
39	570.36605750774\\
38	570.391843559216\\
37	570.426126425922\\
36	570.471754944494\\
35	570.532132740496\\
34	570.610548669288\\
33	570.711411366047\\
32	570.839465450532\\
31	571.003181811999\\
30	571.215488868809\\
29	571.495309330481\\
28	571.866084027352\\
27	572.357078078963\\
26	573.014330765697\\
25	573.893964714815\\
24	575.059775508412\\
23	576.581360970626\\
22	578.456804181547\\
21	580.570297558109\\
20	582.61026460184\\
19	584.47557980648\\
18	586.919009907076\\
17	590.636626187083\\
16	594.661311407516\\
15	596.300496929724\\
14	592.849358693364\\
13	586.287250069098\\
12	581.434520253614\\
11	580.093348596212\\
10	581.750274200032\\
9	584.636800814382\\
8	587.332689941585\\
7	589.355093315413\\
6	590.729323455405\\
5	591.625455078543\\
4	592.350577640368\\
3	592.957447441407\\
2	596.114407712731\\
1	604.301360637359\\
0	532.4\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	650\\
1	657.543088097839\\
2	646.303901282635\\
3	642.521220526678\\
4	641.559258453444\\
5	640.550795567893\\
6	639.397498985946\\
7	637.718998259935\\
8	635.272353782449\\
9	631.914609779504\\
10	627.976710209567\\
11	624.720840466656\\
12	623.633940263236\\
13	624.613593364994\\
14	625.845926228167\\
15	624.062881217661\\
16	618.48462690435\\
17	611.277881626068\\
18	604.652129194508\\
19	599.875412119045\\
20	596.314150370244\\
21	593.016060410949\\
22	589.868778784536\\
23	587.104128337924\\
24	584.820257730137\\
25	583.014485924354\\
26	581.600149959231\\
27	580.498090516807\\
28	579.637561247526\\
29	578.957257556096\\
30	578.415567412084\\
31	577.980366231509\\
32	577.625231203695\\
33	577.33039142149\\
34	577.080773224166\\
35	576.867612872015\\
36	576.683876013353\\
37	576.524946251677\\
38	576.386722636358\\
39	576.265633798247\\
40	576.158626635294\\
41	576.063353922756\\
42	575.977904470837\\
43	575.900725602658\\
44	575.83042944717\\
45	575.766193612088\\
46	575.706720219349\\
47	575.651432056129\\
48	575.599467903768\\
49	575.550204629838\\
50	575.503171467766\\
51	575.458053779666\\
52	575.414424611623\\
53	575.371532110343\\
54	575.329591953147\\
55	575.287628345702\\
56	575.246131646003\\
57	575.204592989091\\
58	575.163186692656\\
59	575.121580681231\\
60	575.0796679286\\
61	575.037146660675\\
62	574.993885298938\\
63	574.950116153344\\
64	574.905635257369\\
65	574.860340796698\\
66	574.813976429434\\
67	574.766493369261\\
68	574.718036348268\\
69	574.668332843433\\
70	574.617626086517\\
71	574.565814377688\\
72	574.513228819246\\
73	574.459732551444\\
74	574.405440011833\\
75	574.351392751775\\
76	574.297914088341\\
77	574.245316758977\\
78	574.194043226364\\
79	574.144377707499\\
80	574.096973072126\\
81	574.052653742116\\
82	574.011664685372\\
83	573.972996426539\\
84	573.935744257307\\
85	573.901188179028\\
86	573.871893302656\\
87	573.849664975933\\
88	573.835652502238\\
89	573.832461204307\\
90	573.844137839992\\
91	573.877942534341\\
92	573.944584527308\\
93	574.057181803302\\
94	574.221007284629\\
95	574.413669989034\\
96	574.608328207076\\
97	574.775832647196\\
98	574.905282362107\\
99	574.99862188459\\
100	575.052827846203\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	575\\
100	575\\
};
\end{axis}
\end{tikzpicture}%

==> fig/focal_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=200,
ymax=1000,
ylabel={$f_y$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	767.6\\
1	712.04675709561\\
2	696.786489842613\\
3	691.529098634935\\
4	689.874578095016\\
5	688.619907328088\\
6	687.382804795078\\
7	685.748524668084\\
8	683.77883263717\\
9	681.820894248658\\
10	680.255830480503\\
11	678.722539655512\\
12	676.744763353119\\
13	672.794596668577\\
14	665.45239295432\\
15	655.60953745836\\
16	644.686785870629\\
17	633.5479142621\\
18	623.245543673099\\
19	615.207333858091\\
20	609.62203132874\\
21	605.162704551886\\
22	601.153384007683\\
23	597.654907038556\\
24	594.742190774271\\
25	592.407496043223\\
26	590.548394906442\\
27	589.070781250931\\
28	587.891750652746\\
29	586.937395039182\\
30	586.156445933116\\
31	585.510514564588\\
32	584.968365281059\\
33	584.505048223126\\
34	584.099884920964\\
35	583.740603477689\\
36	583.417937268143\\
37	583.126520359937\\
38	582.862517594326\\
39	582.622574009886\\
40	582.402769104957\\
41	582.199492919628\\
42	582.011224924693\\
43	581.835834583277\\
44	581.67127655692\\
45	581.516387698485\\
46	581.36968890166\\
47	581.230157957974\\
48	581.096393114034\\
49	580.967571562891\\
50	580.842765561829\\
51	580.721088269289\\
52	580.601971614152\\
53	580.483876674382\\
54	580.36661312299\\
55	580.248975853903\\
56	580.131182746016\\
57	580.012849457017\\
58	579.894484902484\\
59	579.775746376533\\
60	579.656184088458\\
61	579.535444442433\\
62	579.413242967396\\
63	579.290198521549\\
64	579.166655708449\\
65	579.042592285393\\
66	578.917791343478\\
67	578.791941489955\\
68	578.665433586454\\
69	578.537754659369\\
70	578.409807711555\\
71	578.280781321474\\
72	578.15113643483\\
73	578.019965262356\\
74	577.88642874976\\
75	577.751757612477\\
76	577.616327269583\\
77	577.48010464602\\
78	577.343177164981\\
79	577.204660210334\\
80	577.064512199967\\
81	576.922451222687\\
82	576.777591710862\\
83	576.626074377215\\
84	576.465910523243\\
85	576.302662719039\\
86	576.144860811653\\
87	575.997873066456\\
88	575.864041196764\\
89	575.74752907417\\
90	575.653397600733\\
91	575.587924682281\\
92	575.553736393541\\
93	575.557106983812\\
94	575.604135564484\\
95	575.68643188914\\
96	575.785325247905\\
97	575.876414575986\\
98	575.946982140119\\
99	575.996213698221\\
100	576.024752249003\\
100	573.536564004594\\
99	573.461651662801\\
98	573.338745160563\\
97	573.176040381926\\
96	572.969570512438\\
95	572.72362324801\\
94	572.464013919655\\
93	572.216930133398\\
92	572.010046025316\\
91	571.837638062078\\
90	571.683851792526\\
89	571.535158869795\\
88	571.388802265734\\
87	571.245005442654\\
86	571.104707666722\\
85	570.969783890454\\
84	570.843769767492\\
83	570.731607295476\\
82	570.636883075889\\
81	570.558731560083\\
80	570.494555150346\\
79	570.44265077883\\
78	570.400991686888\\
77	570.367962322877\\
76	570.341682515426\\
75	570.321132141318\\
74	570.305368482868\\
73	570.293910674628\\
72	570.285924108097\\
71	570.280527874848\\
70	570.27717998615\\
69	570.27570966927\\
68	570.27559535401\\
67	570.277018687208\\
66	570.279881786201\\
65	570.284264147191\\
64	570.289913484315\\
63	570.296914150941\\
62	570.305137755505\\
61	570.314935906798\\
60	570.326228365008\\
59	570.338947891023\\
58	570.353198482646\\
57	570.368642474327\\
56	570.385406535216\\
55	570.403271997727\\
54	570.422612869503\\
53	570.44268272995\\
52	570.464278107518\\
51	570.486893252418\\
50	570.510841571454\\
49	570.536311873089\\
48	570.563198810896\\
47	570.591681855676\\
46	570.621828133228\\
45	570.6539556468\\
44	570.688052760803\\
43	570.724858149309\\
42	570.764551470352\\
41	570.807668231584\\
40	570.854663440225\\
39	570.906513287994\\
38	570.964163007731\\
37	571.028985004047\\
36	571.102778746064\\
35	571.187874900522\\
34	571.286824291175\\
33	571.40365589632\\
32	571.542722879999\\
31	571.711721158232\\
30	571.922091701986\\
29	572.190134581229\\
28	572.53672186054\\
27	572.98830600212\\
26	573.588189425218\\
25	574.39033086233\\
24	575.458392732445\\
23	576.862105113059\\
22	578.603529386616\\
21	580.578989329955\\
20	582.553149717823\\
19	584.645445326125\\
18	587.659217151356\\
17	591.851343189995\\
16	596.652133015112\\
15	600.415958909888\\
14	600.71231490843\\
13	597.448951405254\\
12	592.96095416369\\
11	589.232256562913\\
10	586.782004496962\\
9	585.7191064221\\
8	586.150777237895\\
7	587.197005626015\\
6	588.201693976489\\
5	588.913811044244\\
4	589.593667064898\\
3	590.504036319315\\
2	594.462364721148\\
1	603.537853929107\\
0	532.4\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	650\\
1	657.792305512358\\
2	645.62442728188\\
3	641.016567477125\\
4	639.734122579957\\
5	638.766859186166\\
6	637.792249385784\\
7	636.472765147049\\
8	634.964804937532\\
9	633.770000335379\\
10	633.518917488733\\
11	633.977398109213\\
12	634.852858758404\\
13	635.121774036916\\
14	633.082353931375\\
15	628.012748184124\\
16	620.66945944287\\
17	612.699628726048\\
18	605.452380412227\\
19	599.926389592108\\
20	596.087590523282\\
21	592.870846940921\\
22	589.87845669715\\
23	587.258506075807\\
24	585.100291753358\\
25	583.398913452776\\
26	582.06829216583\\
27	581.029543626526\\
28	580.214236256643\\
29	579.563764810206\\
30	579.039268817551\\
31	578.61111786141\\
32	578.255544080529\\
33	577.954352059723\\
34	577.693354606069\\
35	577.464239189106\\
36	577.260358007104\\
37	577.077752681992\\
38	576.913340301029\\
39	576.76454364894\\
40	576.628716272591\\
41	576.503580575606\\
42	576.387888197522\\
43	576.280346366293\\
44	576.179664658861\\
45	576.085171672643\\
46	575.995758517444\\
47	575.910919906825\\
48	575.829795962465\\
49	575.75194171799\\
50	575.676803566641\\
51	575.603990760854\\
52	575.533124860835\\
53	575.463279702166\\
54	575.394612996246\\
55	575.326123925815\\
56	575.258294640616\\
57	575.190745965672\\
58	575.123841692565\\
59	575.057347133778\\
60	574.991206226733\\
61	574.925190174616\\
62	574.859190361451\\
63	574.793556336245\\
64	574.728284596382\\
65	574.663428216292\\
66	574.598836564839\\
67	574.534480088582\\
68	574.470514470232\\
69	574.406732164319\\
70	574.343493848853\\
71	574.280654598161\\
72	574.218530271463\\
73	574.156937968492\\
74	574.095898616314\\
75	574.036444876898\\
76	573.979004892504\\
77	573.924033484449\\
78	573.872084425935\\
79	573.823655494582\\
80	573.779533675157\\
81	573.740591391385\\
82	573.707237393375\\
83	573.678840836345\\
84	573.654840145368\\
85	573.636223304747\\
86	573.624784239187\\
87	573.621439254555\\
88	573.626421731249\\
89	573.641343971983\\
90	573.66862469663\\
91	573.712781372179\\
92	573.781891209429\\
93	573.887018558605\\
94	574.034074742069\\
95	574.205027568575\\
96	574.377447880172\\
97	574.526227478956\\
98	574.642863650341\\
99	574.728932680511\\
100	574.780658126798\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	575\\
100	575\\
};
\end{axis}
\end{tikzpicture}%

==> fig/orientation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34100,0.73852,1.00000}%
\definecolor{mycolor2}{rgb}{0.95327,0.70296,0.59473}%
\definecolor{mycolor3}{rgb}{0.97403,0.88808,0.67997}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=50.3,
xlabel={Time (seconds)},
ymin=-1,
ymax=2.5,
ytick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
yticklabels={{$-pi\2$},{$-\pi/4$},{$0$},{$\pi/4$},{$\pi/2$},{$3\pi/4$},{$\pi$}},
ylabel={Orientation angles},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=mycolor1,fill=mycolor1,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00190027730902709\\
0.1	0.0012093216303027\\
0.2	0.00374275865580122\\
0.3	0.0036712176581523\\
0.4	0.00297786868926139\\
0.5	0.0049702476449399\\
0.6	0.00236570415977373\\
0.7	0.00119558532743024\\
0.8	0.00170208256889121\\
0.9	0.00183738559508211\\
1	2.76986455734572e-05\\
1.1	0.00148373647124912\\
1.2	-0.00708254962649323\\
1.3	-0.0148175204901325\\
1.4	-0.0103857634807484\\
1.5	-0.0132851897893286\\
1.6	-0.00113869857935531\\
1.7	0.00581402418044019\\
1.8	0.0130469874526808\\
1.9	0.02259080619012\\
2	0.0302392812825666\\
2.1	0.035268147290633\\
2.2	0.0368108425603707\\
2.3	0.0472235184091741\\
2.4	0.0604050237491069\\
2.5	0.0702713939353053\\
2.6	0.0845433792479434\\
2.7	0.0884615982473083\\
2.8	0.089122769973271\\
2.9	0.0969299572692436\\
3	0.107469013932376\\
3.1	0.116517317791989\\
3.2	0.132502075071412\\
3.3	0.146678510439902\\
3.4	0.156780639410063\\
3.5	0.165799190760826\\
3.6	0.171948207446807\\
3.7	0.186907466063123\\
3.8	0.199761480628603\\
3.9	0.206836497889083\\
4	0.221952188538327\\
4.1	0.249331786977897\\
4.2	0.272491732697915\\
4.3	0.302487912078495\\
4.4	0.334165747505915\\
4.5	0.354643539057016\\
4.6	0.380860728345634\\
4.7	0.404008747590368\\
4.8	0.429704056115723\\
4.9	0.454836635478459\\
5	0.486019302476525\\
5.1	0.511649115759887\\
5.2	0.530297720829626\\
5.3	0.538620683072837\\
5.4	0.540284907009964\\
5.5	0.538789674734924\\
5.6	0.534346435064495\\
5.7	0.530534854845204\\
5.8	0.534558470587725\\
5.9	0.535936400528817\\
6	0.533113592621372\\
6.1	0.540487314537744\\
6.2	0.53595717936365\\
6.3	0.523519124747214\\
6.4	0.535377484356055\\
6.5	0.542456755813774\\
6.6	0.52822677357905\\
6.7	0.523587904352831\\
6.8	0.508536338631614\\
6.9	0.485919635685752\\
7	0.476381384301359\\
7.1	0.473646352959421\\
7.2	0.476109697161758\\
7.3	0.472249961787018\\
7.4	0.446586678408868\\
7.5	0.43168792283304\\
7.6	0.415715580320537\\
7.7	0.397868205340892\\
7.8	0.385824859973002\\
7.9	0.371985714168279\\
8	0.350711816295566\\
8.1	0.33636534841612\\
8.2	0.323485680759557\\
8.3	0.305789195512549\\
8.4	0.306452703593608\\
8.5	0.306985195571443\\
8.6	0.302104110336637\\
8.7	0.296596445048491\\
8.8	0.290712280862799\\
8.9	0.285766169712428\\
9	0.274085489294371\\
9.1	0.265042828643645\\
9.2	0.256287435336657\\
9.3	0.25236477965864\\
9.4	0.253644660163756\\
9.5	0.251652600249634\\
9.6	0.24381899460729\\
9.7	0.239834677998264\\
9.8	0.231215819667568\\
9.9	0.215008171830431\\
10	0.198741855154266\\
10.1	0.17613642917032\\
10.2	0.156095951025469\\
10.3	0.145042649824923\\
10.4	0.127139753817235\\
10.5	0.106457751823807\\
10.6	0.0850799986977738\\
10.7	0.0727518772398012\\
10.8	0.0595167272746351\\
10.9	0.0521959217225954\\
11	0.0446905233837851\\
11.1	0.0384623645671411\\
11.2	0.0467696586519664\\
11.3	0.0285028571299893\\
11.4	0.0132077104086531\\
11.5	0.00070377698571629\\
11.6	-0.0119106019331497\\
11.7	-0.0201878398663252\\
11.8	-0.0211581233376265\\
11.9	-0.0216979609574739\\
12	-0.0174633247779325\\
12.1	-0.0115479521769493\\
12.2	-0.0114458941143637\\
12.3	-0.0208373903505724\\
12.4	-0.0324456230708171\\
12.5	-0.0472001134022517\\
12.6	-0.0614977070092262\\
12.7	-0.066195650480322\\
12.8	-0.0777898592398149\\
12.9	-0.114653125014251\\
13	-0.114185841634399\\
13.1	-0.108262301239159\\
13.2	-0.11549079406858\\
13.3	-0.120005672180238\\
13.4	-0.115112652363024\\
13.5	-0.108402018377267\\
13.6	-0.111078059494335\\
13.7	-0.114924053587769\\
13.8	-0.108011589337696\\
13.9	-0.108113567976319\\
14	-0.108054402011059\\
14.1	-0.0992890288422229\\
14.2	-0.0888913856098553\\
14.3	-0.0843987080290679\\
14.4	-0.0817484037483981\\
14.5	-0.0799766309349848\\
14.6	-0.0837424352111569\\
14.7	-0.0842074947784739\\
14.8	-0.0795389709793146\\
14.9	-0.0757012529248293\\
15	-0.0789289848183406\\
15.1	-0.0681533299577874\\
15.2	-0.0548509803463203\\
15.3	-0.0549328342107475\\
15.4	-0.0576826367985265\\
15.5	-0.0600564290781996\\
15.6	-0.0530566253570843\\
15.7	-0.0511576535331153\\
15.8	-0.0419172580969095\\
15.9	-0.0429882752045876\\
16	-0.0453901460660561\\
16.1	-0.0501955270043586\\
16.2	-0.0454972663702373\\
16.3	-0.0509158158927558\\
16.4	-0.0500614734472908\\
16.5	-0.0457221570529307\\
16.6	-0.0465405460940516\\
16.7	-0.0464327620012328\\
16.8	-0.0453585710211513\\
16.9	-0.054228306158321\\
17	-0.0474298743057726\\
17.1	-0.0548958495685892\\
17.2	-0.0573946664798006\\
17.3	-0.0603413002603746\\
17.4	-0.0621561482251492\\
17.5	-0.0652223582816129\\
17.6	-0.0640711438879618\\
17.7	-0.0610086232120782\\
17.8	-0.0630846429993584\\
17.9	-0.06331191193748\\
18	-0.0620649175753648\\
18.1	-0.0640621008053406\\
18.2	-0.0601216559425916\\
18.3	-0.0573891683679543\\
18.4	-0.0601866677061194\\
18.5	-0.0536944019483297\\
18.6	-0.0491122392504971\\
18.7	-0.0454695704419569\\
18.8	-0.053200702494487\\
18.9	-0.0449640955149763\\
19	-0.0375709260558057\\
19.1	-0.0395118571439733\\
19.2	-0.03194518472797\\
19.3	-0.0318768641546106\\
19.4	-0.0391936223323794\\
19.5	-0.0496497193140004\\
19.6	-0.0690922563772976\\
19.7	-0.0870206014930993\\
19.8	-0.0968574636286585\\
19.9	-0.0903382035807227\\
20	-0.0799258081769869\\
20.1	-0.0683373168514126\\
20.2	-0.0644196183948159\\
20.3	-0.0726088297734255\\
20.4	-0.0835040696533721\\
20.5	-0.0893931711733185\\
20.6	-0.0819780354575753\\
20.7	-0.0804011658279962\\
20.8	-0.0857523198208896\\
20.9	-0.0897852646689968\\
21	-0.0880440283584249\\
21.1	-0.0923265330959007\\
21.2	-0.103068226301114\\
21.3	-0.117647144415767\\
21.4	-0.128057618194821\\
21.5	-0.137331912651889\\
21.6	-0.146005279812793\\
21.7	-0.153222216527628\\
21.8	-0.156979791517565\\
21.9	-0.147238988032157\\
22	-0.133171666277696\\
22.1	-0.130547046602999\\
22.2	-0.127271065412022\\
22.3	-0.128323238299414\\
22.4	-0.132109525261921\\
22.5	-0.131593002145789\\
22.6	-0.141957664172475\\
22.7	-0.162138302323904\\
22.8	-0.171207320980429\\
22.9	-0.176099279348209\\
23	-0.177812886626364\\
23.1	-0.18398330740362\\
23.2	-0.189382181056306\\
23.3	-0.193826638289491\\
23.4	-0.194810897488491\\
23.5	-0.196927880001694\\
23.6	-0.198391575715572\\
23.7	-0.192701599626757\\
23.8	-0.187571258845009\\
23.9	-0.176033465390293\\
24	-0.170616735002561\\
24.1	-0.165212905152227\\
24.2	-0.167469572388336\\
24.3	-0.167486437829093\\
24.4	-0.161482540008168\\
24.5	-0.160689477981885\\
24.6	-0.163931416653343\\
24.7	-0.15867697059748\\
24.8	-0.154521170819391\\
24.9	-0.1476707986513\\
25	-0.142210563391797\\
25.1	-0.137480801105873\\
25.2	-0.127911594745214\\
25.3	-0.115583682697386\\
25.4	-0.107852447117675\\
25.5	-0.107652567388729\\
25.6	-0.107802772949284\\
25.7	-0.10773978650367\\
25.8	-0.104681831456316\\
25.9	-0.105262996130719\\
26	-0.109752508155663\\
26.1	-0.114043565125553\\
26.2	-0.116980504700391\\
26.3	-0.124241839246325\\
26.4	-0.128133532051924\\
26.5	-0.133537588349729\\
26.6	-0.139180063354743\\
26.7	-0.141414490229163\\
26.8	-0.148797028299838\\
26.9	-0.153717881860138\\
27	-0.161923640781092\\
27.1	-0.172756837616374\\
27.2	-0.18086324321197\\
27.3	-0.191205386723153\\
27.4	-0.1974582052991\\
27.5	-0.196608838436844\\
27.6	-0.19560637636683\\
27.7	-0.202624566062549\\
27.8	-0.214634582809716\\
27.9	-0.216926778216548\\
28	-0.220656422547593\\
28.1	-0.214895322383896\\
28.2	-0.216449104515288\\
28.3	-0.211994010197042\\
28.4	-0.207161358316779\\
28.5	-0.206269130352074\\
28.6	-0.215594881942841\\
28.7	-0.225806519202732\\
28.8	-0.232679592223613\\
28.9	-0.242197311735902\\
29	-0.246327827739694\\
29.1	-0.245534962969699\\
29.2	-0.245130025151925\\
29.3	-0.247279279697676\\
29.4	-0.251880292014423\\
29.5	-0.259801845495852\\
29.6	-0.266679781485262\\
29.7	-0.274052394330428\\
29.8	-0.285239293696355\\
29.9	-0.289314375537728\\
30	-0.295849889824089\\
30.1	-0.302239766359904\\
30.2	-0.3052732302428\\
30.3	-0.305306816835603\\
30.4	-0.304939602185283\\
30.5	-0.305262392161417\\
30.6	-0.310266266183431\\
30.7	-0.3149679949757\\
30.8	-0.311230844090368\\
30.9	-0.301945276937193\\
31	-0.295781026253919\\
31.1	-0.289087057407954\\
31.2	-0.286853242720024\\
31.3	-0.28816178298506\\
31.4	-0.28526994578258\\
31.5	-0.281907112192783\\
31.6	-0.27382106273602\\
31.7	-0.256572110686797\\
31.8	-0.234563537393627\\
31.9	-0.212215301952732\\
32	-0.193463687923596\\
32.1	-0.188646682364114\\
32.2	-0.188709854311287\\
32.3	-0.175284237383158\\
32.4	-0.169734157022769\\
32.5	-0.164476916116058\\
32.6	-0.159601595177458\\
32.7	-0.154270908156856\\
32.8	-0.140792763954008\\
32.9	-0.119382633573499\\
33	-0.107235525790703\\
33.1	-0.0942514309414169\\
33.2	-0.0831689464909681\\
33.3	-0.0650954161685345\\
33.4	-0.0447988458978306\\
33.5	-0.0334539054265138\\
33.6	-0.0256488793831701\\
33.7	-0.0149967386495951\\
33.8	-0.00225439807121397\\
33.9	0.00221071043741922\\
34	0.0179268951472633\\
34.1	0.0275494099334387\\
34.2	0.0318305869038645\\
34.3	0.0439414499333769\\
34.4	0.0565030596186637\\
34.5	0.0589003223902073\\
34.6	0.0741324784250764\\
34.7	0.0941216877834779\\
34.8	0.121224194226691\\
34.9	0.149175746890202\\
35	0.162511393747778\\
35.1	0.165999997302484\\
35.2	0.17696070230737\\
35.3	0.19010103095615\\
35.4	0.197231513140906\\
35.5	0.208851997398736\\
35.6	0.210980652351007\\
35.7	0.208276129143243\\
35.8	0.225047931498352\\
35.9	0.243088749134889\\
36	0.270910674041384\\
36.1	0.280223780737051\\
36.2	0.274046977002935\\
36.3	0.280603198692799\\
36.4	0.276316015336694\\
36.5	0.275443945573118\\
36.6	0.276152543337351\\
36.7	0.279082406643858\\
36.8	0.296273471266436\\
36.9	0.300925924525767\\
37	0.289989398866894\\
37.1	0.290811887927496\\
37.2	0.276887188180654\\
37.3	0.248903017685337\\
37.4	0.228719571783783\\
37.5	0.211060764968399\\
37.6	0.204708581754827\\
37.7	0.196155918552213\\
37.8	0.184199977671885\\
37.9	0.170799495405081\\
38	0.159980570936537\\
38.1	0.147715702310371\\
38.2	0.137874142466079\\
38.3	0.12923375632999\\
38.4	0.111735488727189\\
38.5	0.100581159085318\\
38.6	0.0899496235169758\\
38.7	0.072762181707146\\
38.8	0.05710895521507\\
38.9	0.0496086673801442\\
39	0.0346451797752598\\
39.1	0.0106626866410493\\
39.2	-0.00654640595263001\\
39.3	-0.0178921893077726\\
39.4	-0.0304709123085231\\
39.5	-0.0443448282713146\\
39.6	-0.0537336090168148\\
39.7	-0.0542350710359788\\
39.8	-0.0495673185243101\\
39.9	-0.0360870324206842\\
40	-0.0217300871711858\\
40.1	-0.0174568165591147\\
40.2	-0.0102052360499636\\
40.3	-0.00760401922535162\\
40.4	0.00169837140262085\\
40.5	0.0113176589781465\\
40.6	0.0134213143815045\\
40.7	0.025108739255582\\
40.8	0.0375017490692896\\
40.9	0.0438744840753044\\
41	0.0432084976988344\\
41.1	0.0450617177870249\\
41.2	0.0466824452972296\\
41.3	0.0468366168321986\\
41.4	0.0516760814977509\\
41.5	0.0584429810374759\\
41.6	0.0668697815807535\\
41.7	0.0720941536008022\\
41.8	0.0734827896721468\\
41.9	0.078209697417319\\
42	0.0790263473533861\\
42.1	0.0818650429178499\\
42.2	0.0717188485571937\\
42.3	0.067991274572607\\
42.4	0.0642569204716373\\
42.5	0.0579795380250747\\
42.6	0.0592740643925018\\
42.7	0.0649523210257878\\
42.8	0.0780647103531882\\
42.9	0.0926695717844342\\
43	0.101672487246058\\
43.1	0.103410230982075\\
43.2	0.0948690703189482\\
43.3	0.0849311509577869\\
43.4	0.0767711549073111\\
43.5	0.0644242583790922\\
43.6	0.0470872413965816\\
43.7	0.0326408734548357\\
43.8	0.0172908625575157\\
43.9	0.000963681587396608\\
44	-0.00690170010778595\\
44.1	-0.0218462608158355\\
44.2	-0.0425313974772816\\
44.3	-0.0648926066331961\\
44.4	-0.0888309687516677\\
44.5	-0.113503623346299\\
44.6	-0.133069601654539\\
44.7	-0.145813916961289\\
44.8	-0.158639421705437\\
44.9	-0.170751055905999\\
45	-0.18165426589849\\
45.1	-0.192643528705426\\
45.2	-0.211420677932358\\
45.3	-0.237827333688066\\
45.4	-0.259757135302038\\
45.5	-0.28057378989787\\
45.6	-0.297883375115543\\
45.7	-0.312973000392409\\
45.8	-0.321169991676132\\
45.9	-0.320654561041061\\
46	-0.312090101436783\\
46.1	-0.295681130391347\\
46.2	-0.275412501749638\\
46.3	-0.25804757986886\\
46.4	-0.233960502812346\\
46.5	-0.214691355033442\\
46.6	-0.186774559054671\\
46.7	-0.160316991975356\\
46.8	-0.137794270206694\\
46.9	-0.117269596332222\\
47	-0.112769797009989\\
47.1	-0.102602618781872\\
47.2	-0.0917913355278113\\
47.3	-0.0801896509415335\\
47.4	-0.0720234192242647\\
47.5	-0.0604625547432896\\
47.6	-0.0376287861868262\\
47.7	-0.0233018359085241\\
47.8	-0.00729569463148419\\
47.9	0.0112161861847202\\
48	0.0264698034060881\\
48.1	0.041493222568787\\
48.2	0.0417902405675721\\
48.3	0.0488947122334216\\
48.4	0.0585330102540486\\
48.5	0.0566512289019627\\
48.6	0.0631723746610654\\
48.7	0.0666861379229388\\
48.8	0.069787855586334\\
48.9	0.0674107233153101\\
49	0.0730666215360716\\
49.1	0.0687127955747318\\
49.2	0.0711786669894485\\
49.3	0.0747425569671439\\
49.4	0.0890645545502897\\
49.5	0.0993137083508557\\
49.6	0.105763008052658\\
49.7	0.109646937915183\\
49.8	0.105520969881445\\
49.9	0.0933133395856614\\
50	0.0909152013772935\\
50.1	0.0829457740449421\\
50.2	0.0810563803252998\\
50.3	0.0730786345497987\\
50.3	0.0313453127226983\\
50.2	0.0398546202718869\\
50.1	0.0420746756226542\\
50	0.050205528384235\\
49.9	0.0532305734644909\\
49.8	0.0662033690443463\\
49.7	0.0707019504669175\\
49.6	0.067326647682781\\
49.5	0.0612269381858515\\
49.4	0.0508812172127407\\
49.3	0.036999668852726\\
49.2	0.0335908296909617\\
49.1	0.0315501813153239\\
49	0.0362797701077332\\
48.9	0.0311269464754603\\
48.8	0.0336921550346327\\
48.7	0.0307845716432005\\
48.6	0.0274502527659821\\
48.5	0.0209793954029109\\
48.4	0.0229728010891288\\
48.3	0.0134614099526426\\
48.2	0.00636248921186289\\
48.1	0.00625447594604715\\
48	-0.00856966394615005\\
47.9	-0.0236917579958447\\
47.8	-0.0421996242782064\\
47.7	-0.0581768429830403\\
47.6	-0.0724400505559414\\
47.5	-0.0953585377615642\\
47.4	-0.107025548232346\\
47.3	-0.115143218893556\\
47.2	-0.126815189529369\\
47.1	-0.137676429016605\\
47	-0.147915635177288\\
46.9	-0.15234862911352\\
46.8	-0.172728307542795\\
46.7	-0.195217199873757\\
46.6	-0.221613642549338\\
46.5	-0.249557742504416\\
46.4	-0.268838889154619\\
46.3	-0.292965721843481\\
46.2	-0.310390791059609\\
46.1	-0.330608297741317\\
46	-0.346881113005486\\
45.9	-0.35539783152937\\
45.8	-0.355942382190693\\
45.7	-0.347937712509336\\
45.6	-0.332998678023772\\
45.5	-0.315774533309822\\
45.4	-0.294983903833211\\
45.3	-0.273157856454621\\
45.2	-0.246559151387064\\
45.1	-0.227562967987423\\
45	-0.216757197167086\\
44.9	-0.206028454790524\\
44.8	-0.194154948425012\\
44.7	-0.181581968872212\\
44.6	-0.168955064229893\\
44.5	-0.14949632832686\\
44.4	-0.12497190013516\\
44.3	-0.101269441438419\\
44.2	-0.078969493671133\\
44.1	-0.0584394547299073\\
44	-0.0437882599560763\\
43.9	-0.0361191725890922\\
43.8	-0.0197027633267196\\
43.7	-0.00426704783459152\\
43.6	0.010136081797338\\
43.5	0.0274053481636408\\
43.4	0.0397176802344866\\
43.3	0.047806794295674\\
43.2	0.0575066469204027\\
43.1	0.0661059773941452\\
43	0.0644275734592023\\
42.9	0.0551996222580984\\
42.8	0.0403997600763858\\
42.7	0.0271163706692239\\
42.6	0.0212705553980503\\
42.5	0.0196850278434979\\
42.4	0.0257847482962669\\
42.3	0.0293966341385743\\
42.2	0.0329408179566836\\
42.1	0.0430387374153627\\
42	0.0401848693302785\\
41.9	0.0393676569179912\\
41.8	0.0347017623106413\\
41.7	0.0334074796078801\\
41.6	0.0284063564984002\\
41.5	0.0201381429661277\\
41.4	0.0135048625781363\\
41.3	0.00892784623591526\\
41.2	0.00913474808765626\\
41.1	0.00766806784709298\\
41	0.00602247370390102\\
40.9	0.00696889736525748\\
40.8	0.000858993037079942\\
40.7	-0.0112554079479783\\
40.6	-0.0227102935101856\\
40.5	-0.0247019757008172\\
40.4	-0.0340618052912177\\
40.3	-0.0430514183761782\\
40.2	-0.0452010151054119\\
40.1	-0.0519163065978054\\
40	-0.0558880681997058\\
39.9	-0.0699836875013334\\
39.8	-0.0830649632304973\\
39.7	-0.0872263944242664\\
39.6	-0.0864764477856231\\
39.5	-0.0769549469760301\\
39.4	-0.0631747578487394\\
39.3	-0.0504267490346897\\
39.2	-0.038904222943404\\
39.1	-0.0215253195029344\\
39	0.0027013257056341\\
38.9	0.017950348262658\\
38.8	0.0257439155803154\\
38.7	0.0417504182765917\\
38.6	0.0591894652501546\\
38.5	0.0698758493249843\\
38.4	0.0810331887126756\\
38.3	0.0985592839598825\\
38.2	0.10724022932111\\
38.1	0.117155989457652\\
38	0.129540917445671\\
37.9	0.14052883154157\\
37.8	0.154123983720791\\
37.7	0.166296966940576\\
37.6	0.175112592396942\\
37.5	0.181336848966796\\
37.4	0.198866719353243\\
37.3	0.219009092392194\\
37.2	0.246979844462268\\
37.1	0.260847358153723\\
37	0.259831288397564\\
36.9	0.270605623442541\\
36.8	0.26564866369362\\
36.7	0.248052337517355\\
36.6	0.244792454709105\\
36.5	0.243815208539797\\
36.4	0.244280996212249\\
36.3	0.248075500182144\\
36.2	0.241135752062572\\
36.1	0.247015949489626\\
36	0.237436333044219\\
35.9	0.209282079114482\\
35.8	0.190818148449417\\
35.7	0.173724571521002\\
35.6	0.176159319227839\\
35.5	0.173818504103632\\
35.4	0.161875825458072\\
35.3	0.154444506927796\\
35.2	0.141002826991759\\
35.1	0.129772531578196\\
35	0.126055498673673\\
34.9	0.112579846861978\\
34.8	0.0845718675509375\\
34.7	0.0574944740609925\\
34.6	0.0373896056861522\\
34.5	0.0217419291091582\\
34.4	0.019194345635527\\
34.3	0.00661086441961021\\
34.2	-0.0055148314038374\\
34.1	-0.0101026844426664\\
34	-0.0200035618917379\\
33.9	-0.0360110158130353\\
33.8	-0.0409746182167809\\
33.7	-0.0541586847862775\\
33.6	-0.0652906289124504\\
33.5	-0.0735668501870713\\
33.4	-0.0854292294344449\\
33.3	-0.106238876564423\\
33.2	-0.124507980609994\\
33.1	-0.135598575100738\\
33	-0.148663777497247\\
32.9	-0.160846258711871\\
32.8	-0.182464600148853\\
32.7	-0.195867135157553\\
32.6	-0.20104191191889\\
32.5	-0.205720624513817\\
32.4	-0.210953829375779\\
32.3	-0.21647139258481\\
32.2	-0.229842274639706\\
32.1	-0.229811653740455\\
32	-0.23482249628494\\
31.9	-0.253507311292623\\
31.8	-0.275765090188266\\
31.7	-0.297738058965025\\
31.6	-0.314985176732831\\
31.5	-0.323085835044048\\
31.4	-0.3266275748791\\
31.3	-0.329378462964571\\
31.2	-0.328234296413483\\
31.1	-0.330359706201578\\
31	-0.336573524471395\\
30.9	-0.342267909331648\\
30.8	-0.351230718223726\\
30.7	-0.354629752545157\\
30.6	-0.34956540381985\\
30.5	-0.344117243622505\\
30.4	-0.343306446759736\\
30.3	-0.343208055149847\\
30.2	-0.342649304090514\\
30.1	-0.339185890880909\\
30	-0.332957707818635\\
29.9	-0.326098583361513\\
29.8	-0.321563613114483\\
29.7	-0.30991298853898\\
29.6	-0.30208431968405\\
29.5	-0.294836100058236\\
29.4	-0.286291333045295\\
29.3	-0.281033231088897\\
29.2	-0.278251416564611\\
29.1	-0.278099358896096\\
29	-0.278388784900589\\
28.9	-0.273582560871537\\
28.8	-0.263388529360613\\
28.7	-0.255901849782236\\
28.6	-0.245024570332674\\
28.5	-0.235016263665022\\
28.4	-0.235496606250555\\
28.3	-0.239958017963594\\
28.2	-0.243956995961732\\
28.1	-0.242150579704574\\
28	-0.247837548498233\\
27.9	-0.244151270461585\\
27.8	-0.241827857156118\\
27.7	-0.229755507615701\\
27.6	-0.222674777112514\\
27.5	-0.223760271892239\\
27.4	-0.22467633573974\\
27.3	-0.218450857677581\\
27.2	-0.208056432816366\\
27.1	-0.200077265696473\\
27	-0.189344608030334\\
26.9	-0.181242742120303\\
26.8	-0.176292634162298\\
26.7	-0.168923516583457\\
26.6	-0.166666202463005\\
26.5	-0.161194814249133\\
26.4	-0.155840695464768\\
26.3	-0.15207898860106\\
26.2	-0.144871970838421\\
26.1	-0.141929007518244\\
26	-0.137703064599738\\
25.9	-0.133460151078949\\
25.8	-0.132979228496395\\
25.7	-0.136161763225809\\
25.6	-0.136301907714286\\
25.5	-0.136245559152353\\
25.4	-0.136533042867919\\
25.3	-0.144410541509968\\
25.2	-0.156688128291174\\
25.1	-0.16610365450347\\
25	-0.170838644580216\\
24.9	-0.176281455262794\\
24.8	-0.183095066420675\\
24.7	-0.187263154187603\\
24.6	-0.192451980655985\\
24.5	-0.189148999683239\\
24.4	-0.189909680598622\\
24.3	-0.195887338828725\\
24.2	-0.195748631694671\\
24.1	-0.193472043369538\\
24	-0.198861579385984\\
23.9	-0.204207177678729\\
23.8	-0.215793396453768\\
23.7	-0.220985324620368\\
23.6	-0.226801814736674\\
23.5	-0.225555569731889\\
23.4	-0.223570166380487\\
23.3	-0.222613681350297\\
23.2	-0.21823559329313\\
23.1	-0.21302420677019\\
23	-0.207319264425133\\
22.9	-0.205767280404058\\
22.8	-0.201279633035802\\
22.7	-0.192643665432493\\
22.6	-0.17297811838561\\
22.5	-0.163060611595078\\
22.4	-0.16381137551671\\
22.3	-0.160264916384824\\
22.2	-0.159478834243542\\
22.1	-0.162863374027564\\
22	-0.165895828130724\\
21.9	-0.179978369686762\\
21.8	-0.189617103096008\\
21.7	-0.186054841858517\\
21.6	-0.179320056057574\\
21.5	-0.171495344142228\\
21.4	-0.162390995582687\\
21.3	-0.152210861477303\\
21.2	-0.137964344799584\\
21.1	-0.127508607307105\\
21	-0.123423529333802\\
20.9	-0.125201555561125\\
20.8	-0.121540816273078\\
20.7	-0.116278599979982\\
20.6	-0.117954912404045\\
20.5	-0.125407645131975\\
20.4	-0.119514515252696\\
20.3	-0.108511792466514\\
20.2	-0.100079384275206\\
20.1	-0.103742433229553\\
20	-0.115213740561784\\
19.9	-0.125701278549685\\
19.8	-0.132367179928051\\
19.7	-0.122699099996261\\
19.6	-0.10491542208569\\
19.5	-0.085284552399846\\
19.4	-0.0745071383136143\\
19.3	-0.066967360535965\\
19.2	-0.0670025334695408\\
19.1	-0.0746627707588083\\
19	-0.0729042415645476\\
18.9	-0.0805163769276601\\
18.8	-0.0888817902423329\\
18.7	-0.0812363219067409\\
18.6	-0.0849101541916607\\
18.5	-0.0894092628726361\\
18.4	-0.0958495891518465\\
18.3	-0.0930285378001137\\
18.2	-0.09581400048574\\
18.1	-0.0998361965988318\\
18	-0.098104477543374\\
17.9	-0.0996388048034629\\
17.8	-0.0994772174185277\\
17.7	-0.0975142598867638\\
17.6	-0.100821872812703\\
17.5	-0.102313509977335\\
17.4	-0.0992884667859424\\
17.3	-0.0975507049110936\\
17.2	-0.0947587711783772\\
17.1	-0.0924026572822672\\
17	-0.0850574836773174\\
16.9	-0.0920228826871295\\
16.8	-0.0834396056002002\\
16.7	-0.0847816830996056\\
16.6	-0.0853272277501329\\
16.5	-0.0848317406284486\\
16.4	-0.0893978229169287\\
16.3	-0.0906882719560795\\
16.2	-0.0859117636249355\\
16.1	-0.0910101111817551\\
16	-0.0868276621943444\\
15.9	-0.0848199215081887\\
15.8	-0.0840292875323998\\
15.7	-0.0934306750198629\\
15.6	-0.0954164940200238\\
15.5	-0.102389667353729\\
15.4	-0.100544677000726\\
15.3	-0.097935745823445\\
15.2	-0.0974708427446207\\
15.1	-0.110242358972333\\
15	-0.120507569544344\\
14.9	-0.116831898589865\\
14.8	-0.120348103263993\\
14.7	-0.12511716201189\\
14.6	-0.124345667734432\\
14.5	-0.120334558830156\\
14.4	-0.121858540412417\\
14.3	-0.124194866223018\\
14.2	-0.128316747781798\\
14.1	-0.138663935079716\\
14	-0.147342318457452\\
13.9	-0.14726941083262\\
13.8	-0.147070585125989\\
13.7	-0.15414161088979\\
13.6	-0.150202077495549\\
13.5	-0.147244821308964\\
13.4	-0.153684149913199\\
13.3	-0.158472327653964\\
13.2	-0.153690609761813\\
13.1	-0.146187053541111\\
13	-0.151723549235268\\
12.9	-0.151845881700631\\
12.8	-0.114936951825342\\
12.7	-0.103123595989499\\
12.6	-0.0983627337423811\\
12.5	-0.0838543520744447\\
12.4	-0.0688588176435977\\
12.3	-0.0569628989559604\\
12.2	-0.0471422671871896\\
12.1	-0.046712833894308\\
12	-0.052193074411329\\
11.9	-0.055818566666149\\
11.8	-0.0546699310435426\\
11.7	-0.0539777378487391\\
11.6	-0.0460653410394599\\
11.5	-0.0333012929480252\\
11.4	-0.0205261023865473\\
11.3	-0.00493808465927147\\
11.2	0.013804797993018\\
11.1	0.00612652608678711\\
11	0.0128836178795601\\
10.9	0.0208376417330458\\
10.8	0.0284936749567818\\
10.7	0.0418384555448003\\
10.6	0.0537974886345298\\
10.5	0.0751040398090587\\
10.4	0.0959032590048335\\
10.3	0.113707950743287\\
10.2	0.124652340663849\\
10.1	0.14450078616249\\
10	0.166770928546962\\
9.9	0.182834966514877\\
9.8	0.198941447525344\\
9.7	0.207495291608324\\
9.6	0.211331233689634\\
9.5	0.218978425512531\\
9.4	0.220747849334254\\
9.3	0.21915249613911\\
9.2	0.222711676601415\\
9.1	0.230971935003548\\
9	0.239595268117224\\
8.9	0.250936942491795\\
8.8	0.255595071535026\\
8.7	0.261246393065899\\
8.6	0.266615941212418\\
8.5	0.271321067281191\\
8.4	0.270219555134376\\
8.3	0.268753584483566\\
8.2	0.2856621049699\\
8.1	0.297946331688133\\
8	0.311705109345593\\
7.9	0.332324463174575\\
7.8	0.345369370451474\\
7.7	0.357011755404697\\
7.6	0.374570789727771\\
7.5	0.390260104737154\\
7.4	0.404942188980459\\
7.3	0.430472172348484\\
7.2	0.434172795879271\\
7.1	0.431493216251962\\
7	0.434098015005199\\
6.9	0.443627131203011\\
6.8	0.466261170348574\\
6.7	0.48122491234638\\
6.6	0.485978254550874\\
6.5	0.500210274877822\\
6.4	0.493091473769505\\
6.3	0.481120109778494\\
6.2	0.493585409224025\\
6.1	0.497938790826913\\
6	0.489948810025753\\
5.9	0.492830005688485\\
5.8	0.491633253285905\\
5.7	0.487567133561016\\
5.6	0.49142866821692\\
5.5	0.495863609879045\\
5.4	0.497542369394955\\
5.3	0.496095423634021\\
5.2	0.487911120386971\\
5.1	0.469229134719609\\
5	0.44358927879404\\
4.9	0.412805921800393\\
4.8	0.388133814142024\\
4.7	0.36243475326758\\
4.6	0.339068940181735\\
4.5	0.313326396638848\\
4.4	0.293164031927894\\
4.3	0.261978108880064\\
4.2	0.232846310677318\\
4.1	0.210341478006758\\
4	0.18343755765872\\
3.9	0.168414430961912\\
3.8	0.161454949556787\\
3.7	0.148749121881462\\
3.6	0.133862449992108\\
3.5	0.127850414319001\\
3.4	0.119015578862048\\
3.3	0.109117419499366\\
3.2	0.0951452338132729\\
3.1	0.0793860704376447\\
3	0.0704401024358083\\
2.9	0.0600326181954545\\
2.8	0.0522029161499475\\
2.7	0.0516371278264289\\
2.6	0.0479045304818134\\
2.5	0.0337575186709817\\
2.4	0.0239539506609459\\
2.3	0.0107834908028049\\
2.2	0.000308318398891408\\
2.1	-0.00142125417151905\\
2	-0.00644403819149417\\
1.9	-0.0138975575354728\\
1.8	-0.023004021874283\\
1.7	-0.0296423846035008\\
1.6	-0.0357393261349132\\
1.5	-0.0468606167793645\\
1.4	-0.0433012802561238\\
1.3	-0.0471932632311444\\
1.2	-0.0389431325676795\\
1.1	-0.0297168994073351\\
1	-0.0303661997613667\\
0.9	-0.027673820233795\\
0.8	-0.0266338295390809\\
0.7	-0.0256079780626047\\
0.6	-0.0225938557029397\\
0.5	-0.0180151079880907\\
0.4	-0.0175528107917635\\
0.3	-0.0138379300049554\\
0.2	-0.00960923867674241\\
0.1	-0.00677968170890174\\
0	-0.00182372368023245\\
}--cycle;

\addplot[area legend,solid,draw=mycolor2,fill=mycolor2,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00259114954587212\\
0.1	0.0138556074643057\\
0.2	0.0225441359465223\\
0.3	0.0300783393296035\\
0.4	0.0371946611439356\\
0.5	0.0464828979071152\\
0.6	0.0545008530526667\\
0.7	0.0640681830896706\\
0.8	0.0736863242096039\\
0.9	0.0854451968475838\\
1	0.0931741054187611\\
1.1	0.108980255018276\\
1.2	0.1376778211508\\
1.3	0.167211148053397\\
1.4	0.19588567627754\\
1.5	0.23273048049311\\
1.6	0.25967388709947\\
1.7	0.276791667990512\\
1.8	0.283658579421881\\
1.9	0.290373497912168\\
2	0.290174476193032\\
2.1	0.288232727206514\\
2.2	0.297158854106341\\
2.3	0.31638727726872\\
2.4	0.33896064415601\\
2.5	0.345402185420916\\
2.6	0.346791351087214\\
2.7	0.353926420561238\\
2.8	0.357384831824523\\
2.9	0.363012875097423\\
3	0.36779430608015\\
3.1	0.378263730456845\\
3.2	0.388580146911114\\
3.3	0.39268429516149\\
3.4	0.403904458436518\\
3.5	0.415278509810206\\
3.6	0.420999788476533\\
3.7	0.426163237252596\\
3.8	0.429544466445969\\
3.9	0.431650734265925\\
4	0.428964262697443\\
4.1	0.428412331175533\\
4.2	0.436643970709418\\
4.3	0.438577307192289\\
4.4	0.431722602769356\\
4.5	0.440744729267098\\
4.6	0.442717809313202\\
4.7	0.430120212524646\\
4.8	0.421876479188218\\
4.9	0.412822353707465\\
5	0.4111022843693\\
5.1	0.396543092631591\\
5.2	0.376816159417353\\
5.3	0.363440506376375\\
5.4	0.350304153394734\\
5.5	0.338957991687945\\
5.6	0.329466867639448\\
5.7	0.32406995661795\\
5.8	0.318883777859743\\
5.9	0.31763842095778\\
6	0.307857473886013\\
6.1	0.301679463701771\\
6.2	0.304469048793873\\
6.3	0.310013101400822\\
6.4	0.317062683000116\\
6.5	0.326063542860842\\
6.6	0.336017193098739\\
6.7	0.345635001095691\\
6.8	0.35245675918488\\
6.9	0.365259118407016\\
7	0.379788946658801\\
7.1	0.383901178781641\\
7.2	0.388426777290873\\
7.3	0.39343900455778\\
7.4	0.399888055299344\\
7.5	0.409786380743537\\
7.6	0.415511769507593\\
7.7	0.41693904910915\\
7.8	0.415123289643665\\
7.9	0.413972686337453\\
8	0.413218560320809\\
8.1	0.415527886645013\\
8.2	0.417333341752606\\
8.3	0.410335900212211\\
8.4	0.40472932545489\\
8.5	0.399414874454435\\
8.6	0.398765361293665\\
8.7	0.400439703599893\\
8.8	0.39921621436529\\
8.9	0.396942820997729\\
9	0.396969026608971\\
9.1	0.393381181618355\\
9.2	0.385767140554302\\
9.3	0.386655064984181\\
9.4	0.388746775509185\\
9.5	0.38802162398816\\
9.6	0.383071523833808\\
9.7	0.38019753832114\\
9.8	0.37329714965954\\
9.9	0.36613449845089\\
10	0.364100513287051\\
10.1	0.363563908339264\\
10.2	0.364356607039166\\
10.3	0.362677706136327\\
10.4	0.355127806243942\\
10.5	0.355618814108657\\
10.6	0.356885267229035\\
10.7	0.354595043647474\\
10.8	0.347388066828152\\
10.9	0.344140650099102\\
11	0.340776715716734\\
11.1	0.340334172195225\\
11.2	0.34652673184306\\
11.3	0.339834322677831\\
11.4	0.342128844769682\\
11.5	0.351242829607684\\
11.6	0.35497978209789\\
11.7	0.349404255961318\\
11.8	0.35061224003449\\
11.9	0.352013257485772\\
12	0.347018817007568\\
12.1	0.332199032548146\\
12.2	0.315557898217629\\
12.3	0.301442065129856\\
12.4	0.292891134952265\\
12.5	0.288436043709795\\
12.6	0.28752146028828\\
12.7	0.279002212578378\\
12.8	0.26340689185495\\
12.9	0.241893016347967\\
13	0.236811893664033\\
13.1	0.233804555956885\\
13.2	0.216988114232292\\
13.3	0.193769263058899\\
13.4	0.168407217537059\\
13.5	0.148857797931171\\
13.6	0.1345431979649\\
13.7	0.119711487979193\\
13.8	0.11215969942758\\
13.9	0.100931600039305\\
14	0.0915192649556103\\
14.1	0.0770073323325372\\
14.2	0.0655680268471984\\
14.3	0.0661806876454167\\
14.4	0.059542106293366\\
14.5	0.0567567660632298\\
14.6	0.0480694411700829\\
14.7	0.0407086721890651\\
14.8	0.0304109609068789\\
14.9	0.0208423946437262\\
15	-0.00102466747699056\\
15.1	-0.021430946756828\\
15.2	-0.0337426284259418\\
15.3	-0.0459697819576185\\
15.4	-0.0560103051418237\\
15.5	-0.065591203403598\\
15.6	-0.077976500373175\\
15.7	-0.0889164262613262\\
15.8	-0.106775670666887\\
15.9	-0.111461310414969\\
16	-0.115256076176596\\
16.1	-0.123886919469647\\
16.2	-0.12744413992309\\
16.3	-0.140915323473018\\
16.4	-0.147064224949037\\
16.5	-0.14865252164561\\
16.6	-0.149132111936309\\
16.7	-0.149204644511335\\
16.8	-0.136523593634026\\
16.9	-0.137928173292338\\
17	-0.133147807324593\\
17.1	-0.135094912711993\\
17.2	-0.131745526569803\\
17.3	-0.131749242294127\\
17.4	-0.137270644683626\\
17.5	-0.142428076324491\\
17.6	-0.145859824007396\\
17.7	-0.149634155724364\\
17.8	-0.154947088133176\\
17.9	-0.15924600013764\\
18	-0.166827873034013\\
18.1	-0.175518053150621\\
18.2	-0.180901318880583\\
18.3	-0.187806722549025\\
18.4	-0.201109778167879\\
18.5	-0.21004984640449\\
18.6	-0.223105979791082\\
18.7	-0.223680189410034\\
18.8	-0.229866505993115\\
18.9	-0.229030221882533\\
19	-0.220643731800679\\
19.1	-0.221015479924648\\
19.2	-0.208058107315695\\
19.3	-0.202574557169696\\
19.4	-0.212666774539466\\
19.5	-0.215532000086118\\
19.6	-0.213508904735885\\
19.7	-0.209295590971005\\
19.8	-0.193945203009636\\
19.9	-0.172297647141036\\
20	-0.166191824242776\\
20.1	-0.172141593578288\\
20.2	-0.186034426697599\\
20.3	-0.19865664432652\\
20.4	-0.210893973770836\\
20.5	-0.227710515060842\\
20.6	-0.238142581958519\\
20.7	-0.244682286211043\\
20.8	-0.256680320774948\\
20.9	-0.274536188258019\\
21	-0.288299304761507\\
21.1	-0.292506165342708\\
21.2	-0.294740536345071\\
21.3	-0.297615551854578\\
21.4	-0.301604682363512\\
21.5	-0.318758986304735\\
21.6	-0.329289866642982\\
21.7	-0.330776230796784\\
21.8	-0.336413500477599\\
21.9	-0.359202230887129\\
22	-0.370292305487183\\
22.1	-0.385029903373504\\
22.2	-0.406736851592298\\
22.3	-0.418499640581433\\
22.4	-0.437113369968914\\
22.5	-0.454072623354509\\
22.6	-0.454976176355628\\
22.7	-0.450618486365048\\
22.8	-0.450150898390926\\
22.9	-0.44884493163876\\
23	-0.448626152108099\\
23.1	-0.44875151452966\\
23.2	-0.449330352064759\\
23.3	-0.455514584293691\\
23.4	-0.46375350098064\\
23.5	-0.465146625182184\\
23.6	-0.462638844552385\\
23.7	-0.464726640841665\\
23.8	-0.471405503171858\\
23.9	-0.476818105522835\\
24	-0.487642278453187\\
24.1	-0.492453853278926\\
24.2	-0.495496037642351\\
24.3	-0.504117839199618\\
24.4	-0.516956214064086\\
24.5	-0.517566594538571\\
24.6	-0.51273519058986\\
24.7	-0.511366408181469\\
24.8	-0.51720864837307\\
24.9	-0.519591755245587\\
25	-0.520556820149943\\
25.1	-0.51919633377596\\
25.2	-0.517911896186378\\
25.3	-0.51406426815194\\
25.4	-0.510846526216896\\
25.5	-0.508829663035616\\
25.6	-0.507064734551456\\
25.7	-0.507486013952564\\
25.8	-0.50437552340053\\
25.9	-0.500958278247355\\
26	-0.494142238643425\\
26.1	-0.490993995382984\\
26.2	-0.492251665084295\\
26.3	-0.487203385645696\\
26.4	-0.481410552325521\\
26.5	-0.479754270855573\\
26.6	-0.475039451675234\\
26.7	-0.469906041202953\\
26.8	-0.470092028643166\\
26.9	-0.470021726360432\\
27	-0.464357956287748\\
27.1	-0.457642549083154\\
27.2	-0.443217163772821\\
27.3	-0.424987784365088\\
27.4	-0.402982779827684\\
27.5	-0.382298200573727\\
27.6	-0.362627220693864\\
27.7	-0.338107082781376\\
27.8	-0.316773531424985\\
27.9	-0.297341245643593\\
28	-0.271036151486732\\
28.1	-0.240156698168838\\
28.2	-0.21483332743456\\
28.3	-0.197229251157584\\
28.4	-0.185227827662061\\
28.5	-0.17042013877648\\
28.6	-0.151171274319972\\
28.7	-0.134146097664996\\
28.8	-0.114733934386815\\
28.9	-0.0983764649927789\\
29	-0.0849821141890915\\
29.1	-0.075722836251307\\
29.2	-0.0696043987899855\\
29.3	-0.0651832339006069\\
29.4	-0.0625841682489234\\
29.5	-0.0516918517947174\\
29.6	-0.0491240569416213\\
29.7	-0.0525929046854263\\
29.8	-0.0517245570332483\\
29.9	-0.055014661641047\\
30	-0.0627813139723099\\
30.1	-0.0672865889413517\\
30.2	-0.0695012737722743\\
30.3	-0.0745837445927064\\
30.4	-0.082312392114702\\
30.5	-0.0881371672033207\\
30.6	-0.0933330228698212\\
30.7	-0.0996777566788851\\
30.8	-0.102127959105812\\
30.9	-0.09903495202574\\
31	-0.0960199548647315\\
31.1	-0.094295000832832\\
31.2	-0.0968694057525365\\
31.3	-0.0973107030049833\\
31.4	-0.0995316253768531\\
31.5	-0.101477010791917\\
31.6	-0.0992670628622634\\
31.7	-0.0947795620005966\\
31.8	-0.095546838798784\\
31.9	-0.0968034350783776\\
32	-0.0906408332125894\\
32.1	-0.081505743045429\\
32.2	-0.081190813854519\\
32.3	-0.0810936431542268\\
32.4	-0.0824459881364794\\
32.5	-0.0724314442968608\\
32.6	-0.0568529034867678\\
32.7	-0.0350758280404066\\
32.8	-0.0265261316552659\\
32.9	-0.0138352114298227\\
33	-3.98293065925516e-05\\
33.1	0.0117538295947707\\
33.2	0.0201036138438318\\
33.3	0.023348237120564\\
33.4	0.0298339803620967\\
33.5	0.0387698661353616\\
33.6	0.0495478047210902\\
33.7	0.0652544819826622\\
33.8	0.0830769836572233\\
33.9	0.0857480029091654\\
34	0.090923478162287\\
34.1	0.0874308849204855\\
34.2	0.0855112677935969\\
34.3	0.0841184561794421\\
34.4	0.0822920006182796\\
34.5	0.0786689883070018\\
34.6	0.082197855770324\\
34.7	0.0863465293546192\\
34.8	0.098165973235087\\
34.9	0.110394689045657\\
35	0.110723457713725\\
35.1	0.106977320495745\\
35.2	0.10423151491997\\
35.3	0.0991873718546905\\
35.4	0.0899914675791728\\
35.5	0.0864298662184531\\
35.6	0.0880834541997286\\
35.7	0.0912132859859341\\
35.8	0.107577004046099\\
35.9	0.121013081761516\\
36	0.134551028614631\\
36.1	0.143894812558795\\
36.2	0.140359358308085\\
36.3	0.137006337003676\\
36.4	0.123635454123536\\
36.5	0.11330894851301\\
36.6	0.106296714471488\\
36.7	0.102725750926643\\
36.8	0.109496272652201\\
36.9	0.121936571325937\\
37	0.135237131559904\\
37.1	0.15242314442901\\
37.2	0.168712502548377\\
37.3	0.178856761101692\\
37.4	0.190595002200116\\
37.5	0.208281912875161\\
37.6	0.231434180653278\\
37.7	0.248168717379329\\
37.8	0.261578729936373\\
37.9	0.27686124532715\\
38	0.292165775460349\\
38.1	0.30384584377053\\
38.2	0.310831260079282\\
38.3	0.31185598187942\\
38.4	0.313353000454304\\
38.5	0.318648429589046\\
38.6	0.328700112570314\\
38.7	0.332577645224972\\
38.8	0.335768536967116\\
38.9	0.345537352993726\\
39	0.355241937117248\\
39.1	0.368226726888237\\
39.2	0.367733670675774\\
39.3	0.368355634750766\\
39.4	0.372399629042339\\
39.5	0.371783135760898\\
39.6	0.368765760014493\\
39.7	0.376813684334158\\
39.8	0.380833185932792\\
39.9	0.378158604795041\\
40	0.372467163436363\\
40.1	0.359545626795555\\
40.2	0.357630094132146\\
40.3	0.355795255229139\\
40.4	0.350660239651565\\
40.5	0.343046885943069\\
40.6	0.329325122751288\\
40.7	0.322049703138251\\
40.8	0.31394079514671\\
40.9	0.3068287558511\\
41	0.302804004110134\\
41.1	0.294967132807635\\
41.2	0.28139367358555\\
41.3	0.273325686066064\\
41.4	0.260626684785804\\
41.5	0.241226112361709\\
41.6	0.221034303849606\\
41.7	0.201754151601479\\
41.8	0.177374480729132\\
41.9	0.146498730743269\\
42	0.115226361053233\\
42.1	0.092673463401246\\
42.2	0.0650798317362377\\
42.3	0.0340669461808834\\
42.4	0.00725354004552448\\
42.5	-0.0214110309841063\\
42.6	-0.0399356147726868\\
42.7	-0.0550991719637406\\
42.8	-0.0674623004840523\\
42.9	-0.0761973309873461\\
43	-0.0853880132610419\\
43.1	-0.09982413933278\\
43.2	-0.114790525186574\\
43.3	-0.127845014386107\\
43.4	-0.143854558846896\\
43.5	-0.15639272812048\\
43.6	-0.162504022837976\\
43.7	-0.175291613285167\\
43.8	-0.191449959084864\\
43.9	-0.207506627051384\\
44	-0.205536088413223\\
44.1	-0.200769989681655\\
44.2	-0.208370577715945\\
44.3	-0.228551556855988\\
44.4	-0.248430801771237\\
44.5	-0.270030580519469\\
44.6	-0.284552396038873\\
44.7	-0.2953198083221\\
44.8	-0.294815319068243\\
44.9	-0.29746712783108\\
45	-0.307178027537622\\
45.1	-0.306787387320838\\
45.2	-0.306666218304607\\
45.3	-0.314121104026137\\
45.4	-0.314242555455244\\
45.5	-0.316927816884413\\
45.6	-0.314486345193594\\
45.7	-0.31529329373477\\
45.8	-0.311962116094943\\
45.9	-0.317824709862758\\
46	-0.322707017269103\\
46.1	-0.330070178291521\\
46.2	-0.330214615530871\\
46.3	-0.324532466841372\\
46.4	-0.319257378284587\\
46.5	-0.311804718661774\\
46.6	-0.29978813063267\\
46.7	-0.300210838436746\\
46.8	-0.30125698800223\\
46.9	-0.303700652380789\\
47	-0.303279355055472\\
47.1	-0.297886239607343\\
47.2	-0.285352597104393\\
47.3	-0.275487489912567\\
47.4	-0.260535158657734\\
47.5	-0.25057005184843\\
47.6	-0.237974114865965\\
47.7	-0.232595746943678\\
47.8	-0.214858558415478\\
47.9	-0.192850316868353\\
48	-0.180354756428234\\
48.1	-0.161773092143261\\
48.2	-0.152578525496388\\
48.3	-0.147108820196904\\
48.4	-0.141247508885466\\
48.5	-0.131501152282011\\
48.6	-0.116137504949355\\
48.7	-0.106185993712372\\
48.8	-0.094730668181988\\
48.9	-0.0904728790487686\\
49	-0.078099047845467\\
49.1	-0.0738038884445649\\
49.2	-0.070208411593594\\
49.3	-0.0697953489396453\\
49.4	-0.0713410900168865\\
49.5	-0.0692628269471335\\
49.6	-0.0597510943033358\\
49.7	-0.0424598811741839\\
49.8	-0.0253730503917593\\
49.9	-0.0120140366772376\\
50	0.0104234301137184\\
50.1	0.0256551171597288\\
50.2	0.0350577809220015\\
50.3	0.0356097153514444\\
50.3	-0.00383695846266094\\
50.2	-0.00404216175659091\\
50.1	-0.0133178057241675\\
50	-0.0282801315424248\\
49.9	-0.0502483110883001\\
49.8	-0.0629616386459985\\
49.7	-0.0795197598033272\\
49.6	-0.0962209696918228\\
49.5	-0.1052830905384\\
49.4	-0.107194533884473\\
49.3	-0.105381724730131\\
49.2	-0.105384157637757\\
49.1	-0.108880903233222\\
49	-0.112975145097985\\
48.9	-0.125131215776318\\
48.8	-0.12928868867064\\
48.7	-0.140656201836493\\
48.6	-0.150529941184307\\
48.5	-0.1658739995611\\
48.4	-0.175580828644086\\
48.3	-0.181398426670643\\
48.2	-0.186885894949085\\
48.1	-0.195946123620159\\
48	-0.214317706733495\\
47.9	-0.226705884488209\\
47.8	-0.248624010112786\\
47.7	-0.266239830413657\\
47.6	-0.271557055076867\\
47.5	-0.284178922363487\\
47.4	-0.294215957847692\\
47.3	-0.309052544145871\\
47.2	-0.318967001347197\\
47.1	-0.331501130620598\\
47	-0.337018963611277\\
46.9	-0.337476342860472\\
46.8	-0.335072902267321\\
46.7	-0.334162021240103\\
46.6	-0.333843987829017\\
46.5	-0.34590289068857\\
46.4	-0.35338664035762\\
46.3	-0.358756257506461\\
46.2	-0.364507569911444\\
46.1	-0.364369562369042\\
46	-0.356989908947325\\
45.9	-0.35209631333358\\
45.8	-0.346267417245061\\
45.7	-0.349692324751625\\
45.6	-0.348953008141933\\
45.5	-0.351394452513593\\
45.4	-0.348748575530464\\
45.3	-0.348704850833837\\
45.2	-0.34110738824239\\
45.1	-0.340987390482503\\
45	-0.341444521069924\\
44.9	-0.331895455853599\\
44.8	-0.32937229162619\\
44.7	-0.329963929183388\\
44.6	-0.319290842986212\\
44.5	-0.304880745628999\\
44.4	-0.283499596222533\\
44.3	-0.26390475849715\\
44.2	-0.243844663239162\\
44.1	-0.236375651724391\\
44	-0.241305027605084\\
43.9	-0.243371993961171\\
43.8	-0.227298986346225\\
43.7	-0.211138141127989\\
43.6	-0.198440400571983\\
43.5	-0.192388086320008\\
43.4	-0.179894069137383\\
43.3	-0.163954761304685\\
43.2	-0.150998471400001\\
43.1	-0.135840955392717\\
43	-0.121158849372243\\
42.9	-0.112082655351265\\
42.8	-0.103439390522594\\
42.7	-0.091166883033939\\
42.6	-0.0761120783620394\\
42.5	-0.0577476569526958\\
42.4	-0.0293636048522416\\
42.3	-0.0026247165557458\\
42.2	0.0284404596107956\\
42.1	0.055710944965987\\
42	0.0781699030080111\\
41.9	0.109461386346696\\
41.8	0.140337770072942\\
41.7	0.164726127332224\\
41.6	0.184104634209644\\
41.5	0.204463746091678\\
41.4	0.224080249342023\\
41.3	0.236991144355778\\
41.2	0.245309244012461\\
41.1	0.259157298592313\\
41	0.267236115999255\\
40.9	0.271503062574363\\
40.8	0.278867434289818\\
40.7	0.28724074364613\\
40.6	0.294676876148727\\
40.5	0.308705640648486\\
40.4	0.316704329955688\\
40.3	0.322213521675019\\
40.2	0.324169044512193\\
40.1	0.326556179625806\\
40	0.339873004408664\\
39.9	0.345792705824325\\
39.8	0.348774369367764\\
39.7	0.345051399678789\\
39.6	0.337185246467775\\
39.5	0.34046515942592\\
39.4	0.3412689557256\\
39.3	0.337167965951288\\
39.2	0.336849825329207\\
39.1	0.337692222760608\\
39	0.324979705880872\\
38.9	0.315457721149962\\
38.8	0.305883217490018\\
38.7	0.303300696175906\\
38.6	0.299976631563714\\
38.5	0.28998005122355\\
38.4	0.284712896979058\\
38.3	0.283322312865565\\
38.2	0.282420159965935\\
38.1	0.275491838024307\\
38	0.263873300042278\\
37.9	0.248629424606681\\
37.8	0.233499661675973\\
37.7	0.220436523592085\\
37.6	0.204137187168775\\
37.5	0.181133712366475\\
37.4	0.163097779461342\\
37.3	0.151406992398592\\
37.2	0.141362905968956\\
37.1	0.124931454791751\\
37	0.107589328552252\\
36.9	0.0942227718940708\\
36.8	0.0814610666468979\\
36.7	0.0743208416339\\
36.6	0.0776249459074162\\
36.5	0.0843984234337956\\
36.4	0.0943328886080565\\
36.3	0.107128921769467\\
36.2	0.110146855542172\\
36.1	0.113472232013711\\
36	0.103927794840717\\
35.9	0.0901190154312744\\
35.8	0.0762090194138685\\
35.7	0.0594005397879226\\
35.6	0.0560054875907073\\
35.5	0.0541306998275213\\
35.4	0.0574899781620129\\
35.3	0.066549814866672\\
35.2	0.0715080372714481\\
35.1	0.0742006275305523\\
35	0.0779457542510575\\
34.9	0.0776100031160639\\
34.8	0.0655187572117299\\
34.7	0.0539574066679315\\
34.6	0.0496767519776407\\
34.5	0.0459676054133498\\
34.4	0.0492061138355849\\
34.3	0.0509447451920285\\
34.2	0.0522586353829895\\
34.1	0.0538897969535247\\
34	0.0571470101571915\\
33.9	0.0517108366480699\\
33.8	0.048524327944853\\
33.7	0.0301297259008292\\
33.6	0.0138343232607939\\
33.5	0.00248768177993453\\
33.4	-0.00710244669624336\\
33.3	-0.0140710548185785\\
33.2	-0.0176407242430216\\
33.1	-0.0261864209310962\\
33	-0.0382559894247833\\
32.9	-0.0523398781915286\\
32.8	-0.0653953189680664\\
32.7	-0.0742643851650894\\
32.6	-0.0960557928958265\\
32.5	-0.11154478045244\\
32.4	-0.121515831478135\\
32.3	-0.120143443295399\\
32.2	-0.120198422166822\\
32.1	-0.12048001787995\\
32	-0.129495435817283\\
31.9	-0.135362692692184\\
31.8	-0.133815885708807\\
31.7	-0.132841278764326\\
31.6	-0.137016222769198\\
31.5	-0.138883010761946\\
31.4	-0.13654785963999\\
31.3	-0.13385475743639\\
31.2	-0.133676957280367\\
31.1	-0.130998016563525\\
31	-0.132494301117807\\
30.9	-0.135288834132515\\
30.8	-0.138234852298743\\
30.7	-0.135633229720379\\
30.6	-0.129092493709549\\
30.5	-0.123638846187898\\
30.4	-0.117551576844145\\
30.3	-0.109574726896215\\
30.2	-0.104216506555842\\
30.1	-0.1019414933376\\
30	-0.0971762843448405\\
29.9	-0.089186704919742\\
29.8	-0.0854690590721529\\
29.7	-0.0859690991897184\\
29.6	-0.0821610983196896\\
29.5	-0.0843826792703828\\
29.4	-0.0948218916980883\\
29.3	-0.0968705555814738\\
29.2	-0.100789619842993\\
29.1	-0.106439125696352\\
29	-0.11519572665869\\
28.9	-0.127958614956953\\
28.8	-0.143649188841457\\
28.7	-0.162528240438181\\
28.6	-0.179011570740039\\
28.5	-0.197711989036794\\
28.4	-0.212184838997091\\
28.3	-0.223823422582428\\
28.2	-0.240960066091871\\
28.1	-0.265929889610721\\
28	-0.296598923540983\\
27.9	-0.322715515687389\\
27.8	-0.341959121371181\\
27.7	-0.363045930084511\\
27.6	-0.387213713541426\\
27.5	-0.406705991332997\\
27.4	-0.427174180625941\\
27.3	-0.448925238125278\\
27.2	-0.466829629691231\\
27.1	-0.481197916355881\\
27	-0.487902116090492\\
26.9	-0.493566709375374\\
26.8	-0.493632827428751\\
26.7	-0.493423052405432\\
26.6	-0.498468465222392\\
26.5	-0.503212131946091\\
26.4	-0.504861939633443\\
26.3	-0.510656301424883\\
26.2	-0.515677561635633\\
26.1	-0.514425535322356\\
26	-0.517583365453351\\
25.9	-0.524422434388571\\
25.8	-0.52786442602155\\
25.7	-0.531021944659866\\
25.6	-0.530651735567481\\
25.5	-0.53244815501811\\
25.4	-0.534486708374072\\
25.3	-0.53775583385662\\
25.2	-0.541520733407634\\
25.1	-0.542696838826375\\
25	-0.544073540479268\\
24.9	-0.543135638435077\\
24.8	-0.540766012857977\\
24.7	-0.534990626872109\\
24.6	-0.536306938494566\\
24.5	-0.540987810843972\\
24.4	-0.540248803011692\\
24.3	-0.527559324962111\\
24.2	-0.518996217569405\\
24.1	-0.516015664245783\\
24	-0.511273000966883\\
23.9	-0.500545082377239\\
23.8	-0.495241934875444\\
23.7	-0.488717364972123\\
23.6	-0.486784554621422\\
23.5	-0.489455052264397\\
23.4	-0.488225655424096\\
23.3	-0.480170947198444\\
23.2	-0.474178050299313\\
23.1	-0.473817870263005\\
23	-0.473933121450677\\
22.9	-0.474283254700492\\
22.8	-0.475874418935991\\
22.7	-0.476710498752831\\
22.6	-0.481434252395668\\
22.5	-0.480921037480451\\
22.4	-0.464413510736145\\
22.3	-0.446262533476212\\
22.2	-0.434904316361302\\
22.1	-0.413527112134084\\
22	-0.399130576872592\\
21.9	-0.388231668055419\\
21.8	-0.365616803101604\\
21.7	-0.36017647421691\\
21.6	-0.358944705782144\\
21.5	-0.348936970058889\\
21.4	-0.332085811200787\\
21.3	-0.328322910304542\\
21.2	-0.325779226152466\\
21.1	-0.323856228686008\\
21	-0.319947077712203\\
20.9	-0.306534849526855\\
20.8	-0.289117019350027\\
20.7	-0.277463909991574\\
20.6	-0.271236995846053\\
20.5	-0.261099266432918\\
20.4	-0.24448877067067\\
20.3	-0.232329360864639\\
20.2	-0.219644500675843\\
20.1	-0.205678018294618\\
20	-0.199748808860021\\
19.9	-0.205971727785029\\
19.8	-0.227704514514117\\
19.7	-0.243211683085095\\
19.6	-0.247558623790404\\
19.5	-0.24953062993201\\
19.4	-0.246561023339455\\
19.3	-0.236436637984248\\
19.2	-0.241920767385315\\
19.1	-0.254940697969338\\
19	-0.254762343138815\\
18.9	-0.263344503275706\\
18.8	-0.26436095698109\\
18.7	-0.25835143650882\\
18.6	-0.257862769894826\\
18.5	-0.244898323481577\\
18.4	-0.23603003491264\\
18.3	-0.222840116062213\\
18.2	-0.216064259147296\\
18.1	-0.210870466695937\\
18	-0.202394637777734\\
17.9	-0.194977550564817\\
17.8	-0.190732096988168\\
17.7	-0.185524979760483\\
17.6	-0.181887637433516\\
17.5	-0.178523563076811\\
17.4	-0.173305428060138\\
17.3	-0.167786960293503\\
17.2	-0.167905658774065\\
17.1	-0.1713349785519\\
17	-0.169470773229467\\
16.9	-0.174364929818347\\
16.8	-0.173108775350582\\
16.7	-0.186028042364457\\
16.6	-0.186110161932772\\
16.5	-0.18576867169481\\
16.4	-0.184330352555377\\
16.3	-0.178509929407897\\
16.2	-0.16543594848788\\
16.1	-0.162309944358793\\
16	-0.154068806818761\\
15.9	-0.150651412490713\\
15.8	-0.146256589380884\\
15.7	-0.128667492919818\\
15.6	-0.11795753514092\\
15.5	-0.10587516122885\\
15.4	-0.0966145398173427\\
15.3	-0.0864486013651389\\
15.2	-0.0740487495639846\\
15.1	-0.0615325343852798\\
15	-0.0409540365989333\\
14.9	-0.0189530545044246\\
14.8	-0.00954119635642847\\
14.7	0.000897138654169228\\
14.6	0.00846396513881465\\
14.5	0.0174221615503122\\
14.4	0.0204549181329075\\
14.3	0.027469852426638\\
14.2	0.0272489669248495\\
14.1	0.0388584806531139\\
14	0.0535835886535879\\
13.9	0.0632110040219668\\
13.8	0.0746162175677254\\
13.7	0.0820846651204695\\
13.6	0.0968407433891214\\
13.5	0.111437897655038\\
13.4	0.131221736711719\\
13.3	0.156934421552765\\
13.2	0.180532811986784\\
13.1	0.197667751552951\\
13	0.200890200834531\\
12.9	0.206237234073046\\
12.8	0.228068415499471\\
12.7	0.244022504394216\\
12.6	0.252733497230208\\
12.5	0.253755908266053\\
12.4	0.258408019383223\\
12.3	0.267278449545766\\
12.2	0.281898269576511\\
12.1	0.299142992796133\\
12	0.314460899200136\\
11.9	0.319970925033232\\
11.8	0.319011832377764\\
11.7	0.317806314314647\\
11.6	0.323431108527214\\
11.5	0.319821223113618\\
11.4	0.310509082510243\\
11.3	0.308398401408756\\
11.2	0.315570611719366\\
11.1	0.309801501492195\\
11	0.310648164164617\\
10.9	0.314343376565404\\
10.8	0.317825796032747\\
10.7	0.325088581093032\\
10.6	0.326972536425005\\
10.5	0.325651742169942\\
10.4	0.325272148882243\\
10.3	0.332938195205482\\
10.2	0.334374107571825\\
10.1	0.333314210350247\\
10	0.333442931525688\\
9.9	0.33523079383562\\
9.8	0.342357440223429\\
9.7	0.349269340003749\\
9.6	0.352049029488609\\
9.5	0.356927139611618\\
9.4	0.357493025463205\\
9.3	0.355100394689278\\
9.2	0.35388773589627\\
9.1	0.361177344422093\\
9	0.364469744547078\\
8.9	0.364202326618389\\
8.8	0.36631623217895\\
8.7	0.367449393115879\\
8.6	0.365773827539903\\
8.5	0.36644235425827\\
8.4	0.371436588207131\\
8.3	0.376493708701238\\
8.2	0.382992789847748\\
8.1	0.380684366853052\\
8	0.377932096524267\\
7.9	0.378297644148726\\
7.8	0.378950624107525\\
7.7	0.380666631605837\\
7.6	0.379317929100485\\
7.5	0.373662855630959\\
7.4	0.363819966874523\\
7.3	0.357470986716552\\
7.2	0.352413030415369\\
7.1	0.347773508185441\\
7	0.343695782939237\\
6.9	0.329207029541397\\
6.8	0.316456990508713\\
6.7	0.309646156998792\\
6.6	0.300072052022886\\
6.5	0.290060591488618\\
6.4	0.281069601607182\\
6.3	0.27401015974938\\
6.2	0.268564955549697\\
6.1	0.265651449182844\\
6	0.271320656175157\\
5.9	0.281159441776494\\
5.8	0.282525847169006\\
5.7	0.287756688183915\\
5.6	0.293208342719668\\
5.5	0.30274412297633\\
5.4	0.314283630741131\\
5.3	0.327653453055788\\
5.2	0.341226214752623\\
5.1	0.361012823621161\\
5	0.375472731103716\\
4.9	0.377130774652882\\
4.8	0.386338758168224\\
4.7	0.394219301169239\\
4.6	0.406342696980229\\
4.5	0.404311570903528\\
4.4	0.394886756300075\\
4.3	0.40159365247147\\
4.2	0.399687837803095\\
4.1	0.39121236724863\\
4	0.391674387717981\\
3.9	0.394117926860428\\
3.8	0.391739341573813\\
3.7	0.388043520513236\\
3.6	0.382472593621381\\
3.5	0.376501031451148\\
3.4	0.364860400498316\\
3.3	0.353360852191287\\
3.2	0.348970749047339\\
3.1	0.338405173551018\\
3	0.327605578359253\\
2.9	0.322568054718223\\
2.8	0.31677491454084\\
2.7	0.313328662459928\\
2.6	0.30625689932521\\
2.5	0.304925295032958\\
2.4	0.298531436359612\\
2.3	0.275824229011362\\
2.2	0.256428436277109\\
2.1	0.247398219201319\\
2	0.249445651218684\\
1.9	0.249963279397714\\
1.8	0.243788218142701\\
1.7	0.23765255455544\\
1.6	0.221405540606296\\
1.5	0.195432087981778\\
1.4	0.159465329418807\\
1.3	0.131760161796919\\
1.2	0.103235197269415\\
1.1	0.0756105793180886\\
1	0.0609379597567639\\
0.9	0.0544988371719387\\
0.8	0.0441936417653008\\
0.7	0.0362943970244088\\
0.6	0.0287141910021138\\
0.5	0.0228570815359521\\
0.4	0.016215076792961\\
0.3	0.0122959787208249\\
0.2	0.00904349682182415\\
0.1	0.00563826558853876\\
0	-0.00113285020664874\\
}--cycle;

\addplot[area legend,solid,draw=mycolor3,fill=mycolor3,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0024912507491674\\
0.1	0.0135122318052312\\
0.2	0.0287806450851438\\
0.3	0.0431874494644211\\
0.4	0.0570007251656876\\
0.5	0.0709521864392918\\
0.6	0.0853496432544691\\
0.7	0.106600842412376\\
0.8	0.134327556557374\\
0.9	0.16040371036434\\
1	0.176183698305911\\
1.1	0.190456866748458\\
1.2	0.211707247011724\\
1.3	0.245334962190626\\
1.4	0.291222379082315\\
1.5	0.333478807495332\\
1.6	0.379525660885192\\
1.7	0.418996753633676\\
1.8	0.461880701821824\\
1.9	0.505820638842247\\
2	0.560333574631933\\
2.1	0.612492173016012\\
2.2	0.658859493869251\\
2.3	0.715412430311955\\
2.4	0.767913038645213\\
2.5	0.809873797038734\\
2.6	0.844791912857342\\
2.7	0.872548195788045\\
2.8	0.901564061014923\\
2.9	0.931593778132442\\
3	0.969037872155633\\
3.1	1.0059911012137\\
3.2	1.04831858268423\\
3.3	1.09606531147305\\
3.4	1.13817289115983\\
3.5	1.17319805845609\\
3.6	1.20881270151262\\
3.7	1.24727741042344\\
3.8	1.28432380839979\\
3.9	1.31747159668087\\
4	1.35031044214108\\
4.1	1.39392243947861\\
4.2	1.45606243545207\\
4.3	1.5208933367644\\
4.4	1.58505666894041\\
4.5	1.63510397094779\\
4.6	1.67699021125984\\
4.7	1.71878575632698\\
4.8	1.769398247577\\
4.9	1.82208432318356\\
5	1.87780629065587\\
5.1	1.92483091192137\\
5.2	1.94933721285582\\
5.3	1.96255966702427\\
5.4	1.98003487857746\\
5.5	1.99521202580179\\
5.6	2.00205634495\\
5.7	2.00495664860533\\
5.8	2.00581548671567\\
5.9	2.01868937243451\\
6	2.03407625074407\\
6.1	2.03807142650157\\
6.2	2.02657004862887\\
6.3	2.00698815259366\\
6.4	1.9939823621144\\
6.5	1.98199274554179\\
6.6	1.96666757155109\\
6.7	1.95257517437239\\
6.8	1.92387089925418\\
6.9	1.89359519401607\\
7	1.86944630326547\\
7.1	1.85176781893482\\
7.2	1.84227140510662\\
7.3	1.83090208405963\\
7.4	1.80174378778879\\
7.5	1.76476832994502\\
7.6	1.72580413999491\\
7.7	1.69029875872794\\
7.8	1.66824037366816\\
7.9	1.6479327087157\\
8	1.62461793317425\\
8.1	1.60901737347251\\
8.2	1.60090240354333\\
8.3	1.58407784571533\\
8.4	1.56628299167147\\
8.5	1.54284386588816\\
8.6	1.50814153436021\\
8.7	1.47304076759088\\
8.8	1.44261758645739\\
8.9	1.41623975774988\\
9	1.38916542488966\\
9.1	1.36818009524285\\
9.2	1.34856370298382\\
9.3	1.32685283011667\\
9.4	1.30145043011551\\
9.5	1.26957699068603\\
9.6	1.23414234789699\\
9.7	1.19988216557622\\
9.8	1.16691336265041\\
9.9	1.13216053152223\\
10	1.09634895256398\\
10.1	1.05927663692028\\
10.2	1.02074213189066\\
10.3	0.986296013475735\\
10.4	0.945748456479702\\
10.5	0.90166108597733\\
10.6	0.85898599361315\\
10.7	0.828719993236627\\
10.8	0.803034084162401\\
10.9	0.778391093124867\\
11	0.758359497083974\\
11.1	0.739591174478244\\
11.2	0.721796080127542\\
11.3	0.700879765491361\\
11.4	0.6874687622421\\
11.5	0.676464383041964\\
11.6	0.653534850435495\\
11.7	0.624981520758432\\
11.8	0.622942423992503\\
11.9	0.615482932584988\\
12	0.606791934029447\\
12.1	0.598245239827149\\
12.2	0.584535420167259\\
12.3	0.567299787317106\\
12.4	0.543606796786507\\
12.5	0.513050424340204\\
12.6	0.483334301423001\\
12.7	0.468493668785494\\
12.8	0.443608385157492\\
12.9	0.422201950237115\\
13	0.412119569631765\\
13.1	0.384626885701154\\
13.2	0.343599257864423\\
13.3	0.304209636343782\\
13.4	0.274113891121729\\
13.5	0.242681640789746\\
13.6	0.209943360483283\\
13.7	0.178418458447763\\
13.8	0.149554982053754\\
13.9	0.117501326655383\\
14	0.093129998182772\\
14.1	0.0761661946342206\\
14.2	0.0592884190421046\\
14.3	0.0390705085537557\\
14.4	0.0328041506564231\\
14.5	0.0271173958403439\\
14.6	0.0132368444969229\\
14.7	-0.0162804047932864\\
14.8	-0.0474416482205601\\
14.9	-0.0894369020625913\\
15	-0.136073028681513\\
15.1	-0.170168330628852\\
15.2	-0.199239066049152\\
15.3	-0.226134412249347\\
15.4	-0.244856257711513\\
15.5	-0.264696335079637\\
15.6	-0.278015409205326\\
15.7	-0.295228352658628\\
15.8	-0.300561095065451\\
15.9	-0.308985430711573\\
16	-0.315191150584087\\
16.1	-0.322385226160471\\
16.2	-0.330211657612584\\
16.3	-0.338618353217218\\
16.4	-0.350758280141792\\
16.5	-0.362140657052669\\
16.6	-0.374878898469788\\
16.7	-0.385753077384789\\
16.8	-0.394928412739629\\
16.9	-0.405936408883489\\
17	-0.418078775376755\\
17.1	-0.427277879907002\\
17.2	-0.42470400091186\\
17.3	-0.420579578393674\\
17.4	-0.419519171181961\\
17.5	-0.415094259530083\\
17.6	-0.412329631055592\\
17.7	-0.416553870754702\\
17.8	-0.419876157735574\\
17.9	-0.420323235231298\\
18	-0.421621249732974\\
18.1	-0.42771507366777\\
18.2	-0.435666293421511\\
18.3	-0.448568000318519\\
18.4	-0.466229469048796\\
18.5	-0.481002972338352\\
18.6	-0.495879409430538\\
18.7	-0.511817315131859\\
18.8	-0.512370375215103\\
18.9	-0.492443087872894\\
19	-0.466079276583281\\
19.1	-0.429526306284918\\
19.2	-0.391420000628901\\
19.3	-0.355094756626917\\
19.4	-0.321662300674106\\
19.5	-0.288341684610096\\
19.6	-0.254512851479866\\
19.7	-0.214942949553557\\
19.8	-0.17645747526145\\
19.9	-0.131746008061072\\
20	-0.0922867002132072\\
20.1	-0.0413599078982045\\
20.2	0.0152489799577827\\
20.3	0.0761236793014063\\
20.4	0.135556633838316\\
20.5	0.195014930186692\\
20.6	0.255266184052358\\
20.7	0.304562531087504\\
20.8	0.351047419204161\\
20.9	0.40172992771764\\
21	0.449720052419259\\
21.1	0.49473187088704\\
21.2	0.541255590224411\\
21.3	0.586208693083444\\
21.4	0.629817033880179\\
21.5	0.680737738698609\\
21.6	0.720054444338111\\
21.7	0.750373638713748\\
21.8	0.780932986829437\\
21.9	0.80484297409218\\
22	0.807512928482653\\
22.1	0.818975309737778\\
22.2	0.841703845286156\\
22.3	0.844963002700694\\
22.4	0.857621152765656\\
22.5	0.864434548006409\\
22.6	0.870842831997122\\
22.7	0.883340281896107\\
22.8	0.891157036864411\\
22.9	0.899533432728127\\
23	0.907363321798558\\
23.1	0.909203081905569\\
23.2	0.905992527813045\\
23.3	0.904714399473258\\
23.4	0.907281834998259\\
23.5	0.909413092124062\\
23.6	0.915076881283048\\
23.7	0.916747912713252\\
23.8	0.913549998242893\\
23.9	0.908553157080755\\
24	0.905368648514059\\
24.1	0.900138573386003\\
24.2	0.891991959857581\\
24.3	0.890315650212637\\
24.4	0.886871192994572\\
24.5	0.891487945261968\\
24.6	0.89488251852904\\
24.7	0.889542642212649\\
24.8	0.880961503161145\\
24.9	0.874805414860281\\
25	0.871065082735414\\
25.1	0.869467824987409\\
25.2	0.87087793800864\\
25.3	0.867828914025534\\
25.4	0.858688637205487\\
25.5	0.853014368957747\\
25.6	0.85674638927937\\
25.7	0.862268457938663\\
25.8	0.863736679973443\\
25.9	0.863432800174074\\
26	0.863822427637718\\
26.1	0.866371088155943\\
26.2	0.870373510136837\\
26.3	0.870451878514213\\
26.4	0.868009389049766\\
26.5	0.868159091454069\\
26.6	0.869462307078158\\
26.7	0.868518508678035\\
26.8	0.870888825426576\\
26.9	0.871669763506933\\
27	0.871491397096565\\
27.1	0.876050553131311\\
27.2	0.876450198361798\\
27.3	0.862656631274229\\
27.4	0.855273740649088\\
27.5	0.849752943754983\\
27.6	0.842265277335798\\
27.7	0.830321600013761\\
27.8	0.800603342425097\\
27.9	0.770736271888204\\
28	0.738783323481031\\
28.1	0.706219861437046\\
28.2	0.669525293872413\\
28.3	0.634147274759071\\
28.4	0.596045215697956\\
28.5	0.556561648792097\\
28.6	0.518151081848285\\
28.7	0.476681994563853\\
28.8	0.431460873385193\\
28.9	0.387008123874993\\
29	0.343936992887617\\
29.1	0.299296744349838\\
29.2	0.254632331819763\\
29.3	0.207775062917613\\
29.4	0.162975183228628\\
29.5	0.124710313838822\\
29.6	0.0847514638231488\\
29.7	0.0412798499159085\\
29.8	0.0010870221197608\\
29.9	-0.0238510435176122\\
30	-0.0497091502586193\\
30.1	-0.0697311048348442\\
30.2	-0.0828506541413396\\
30.3	-0.0949195790821029\\
30.4	-0.111490682311978\\
30.5	-0.128763286182475\\
30.6	-0.150414547586928\\
30.7	-0.165231382879178\\
30.8	-0.170955940199911\\
30.9	-0.17790722199759\\
31	-0.181445285409539\\
31.1	-0.179575956679469\\
31.2	-0.175568357111718\\
31.3	-0.172634834014873\\
31.4	-0.170681231513151\\
31.5	-0.171451777008968\\
31.6	-0.17279030529023\\
31.7	-0.177461951354397\\
31.8	-0.178714954130827\\
31.9	-0.178598162936366\\
32	-0.187272404165993\\
32.1	-0.183532339919067\\
32.2	-0.161687368052252\\
32.3	-0.139229184384781\\
32.4	-0.122729103187112\\
32.5	-0.109085186608536\\
32.6	-0.0944006490074737\\
32.7	-0.0760566303948568\\
32.8	-0.0438324057958559\\
32.9	-0.0199880483644741\\
33	-0.00753599580235872\\
33.1	-0.000730106396036597\\
33.2	-0.000406639534195466\\
33.3	-0.00948986424947943\\
33.4	-0.0168153918380791\\
33.5	-0.0191349613633172\\
33.6	-0.0206404710091255\\
33.7	-0.0181909307773431\\
33.8	-0.0105759583696896\\
33.9	-0.00455004676996654\\
34	-0.00471031300693622\\
34.1	-0.000847808696757775\\
34.2	0.00265007258542039\\
34.3	0.00892838232427497\\
34.4	0.0171955958176991\\
34.5	0.0202619602383469\\
34.6	0.0253074059989729\\
34.7	0.0380547788852601\\
34.8	0.052497714205197\\
34.9	0.0649968298501123\\
35	0.0735903390170458\\
35.1	0.0765712016972344\\
35.2	0.0768121809148297\\
35.3	0.0782373557671024\\
35.4	0.0770046195341673\\
35.5	0.0773186679869286\\
35.6	0.0757932861495225\\
35.7	0.0725922545069534\\
35.8	0.0832721404770566\\
35.9	0.093071352762149\\
36	0.110445872526015\\
36.1	0.126120477569934\\
36.2	0.134182945531785\\
36.3	0.134552343603898\\
36.4	0.125530713703426\\
36.5	0.114997510380294\\
36.6	0.110377062210914\\
36.7	0.111770072340314\\
36.8	0.111684321681262\\
36.9	0.102353078201768\\
37	0.0747117451983896\\
37.1	0.0499407940730823\\
37.2	0.0128222325262519\\
37.3	-0.037837677793657\\
37.4	-0.0894911486235751\\
37.5	-0.141476607419788\\
37.6	-0.181501727412206\\
37.7	-0.214699012233228\\
37.8	-0.242401765116469\\
37.9	-0.267728634606248\\
38	-0.291411374873172\\
38.1	-0.311305121491328\\
38.2	-0.330082080312989\\
38.3	-0.353310248143372\\
38.4	-0.385124169496567\\
38.5	-0.416372602728867\\
38.6	-0.447243456742771\\
38.7	-0.483673021877184\\
38.8	-0.511950033100974\\
38.9	-0.531301899982354\\
39	-0.552630722838805\\
39.1	-0.580923494912247\\
39.2	-0.603885986924933\\
39.3	-0.625898956404524\\
39.4	-0.655995579041281\\
39.5	-0.68400496073201\\
39.6	-0.698965176971692\\
39.7	-0.707881153688901\\
39.8	-0.707799263346649\\
39.9	-0.695106780947565\\
40	-0.682799190141507\\
40.1	-0.668510496066461\\
40.2	-0.650407614630468\\
40.3	-0.628035134412908\\
40.4	-0.59977576816949\\
40.5	-0.570356034059191\\
40.6	-0.54145256484671\\
40.7	-0.504663890220584\\
40.8	-0.463868101702161\\
40.9	-0.426795459622515\\
41	-0.390301462740436\\
41.1	-0.351911985271281\\
41.2	-0.303789808197443\\
41.3	-0.251758445073908\\
41.4	-0.199744207473764\\
41.5	-0.147780112486505\\
41.6	-0.0891524917245669\\
41.7	-0.0325781481491151\\
41.8	0.0210854802224051\\
41.9	0.0795012614768951\\
42	0.138496283890098\\
42.1	0.208055071378064\\
42.2	0.28146493451801\\
42.3	0.350180124622015\\
42.4	0.414453670999204\\
42.5	0.478765786749396\\
42.6	0.540988856843292\\
42.7	0.605217236047609\\
42.8	0.674598683250313\\
42.9	0.74661674443414\\
43	0.824495375760874\\
43.1	0.900229148881943\\
43.2	0.967073232772988\\
43.3	1.02828646230515\\
43.4	1.08762007321963\\
43.5	1.14220471015649\\
43.6	1.19640981649334\\
43.7	1.25085750456303\\
43.8	1.30827610824743\\
43.9	1.36927869793804\\
44	1.43735375146402\\
44.1	1.49652426146434\\
44.2	1.54812790267141\\
44.3	1.60414852739319\\
44.4	1.66188439519406\\
44.5	1.71171855263336\\
44.6	1.75665518489536\\
44.7	1.795597453696\\
44.8	1.83885175457851\\
44.9	1.87830779149646\\
45	1.91086654529194\\
45.1	1.94559585234291\\
45.2	1.98326601837349\\
45.3	2.02306949317349\\
45.4	2.0658862265653\\
45.5	2.10489622101977\\
45.6	2.14089475691638\\
45.7	2.17290804022351\\
45.8	2.19804166002891\\
45.9	2.20328078461668\\
46	2.19268679083938\\
46.1	2.17544558002366\\
46.2	2.15068191522521\\
46.3	2.11638495097989\\
46.4	2.0665619872743\\
46.5	2.02453041459766\\
46.6	1.97022544652782\\
46.7	1.91612175997978\\
46.8	1.86666827644091\\
46.9	1.81603030539813\\
47	1.77499996001727\\
47.1	1.72995778641955\\
47.2	1.67834729211475\\
47.3	1.62577647438755\\
47.4	1.57205611453543\\
47.5	1.51392479517025\\
47.6	1.45361070505221\\
47.7	1.40649175865855\\
47.8	1.36085257461205\\
47.9	1.30041290583455\\
48	1.23762283701785\\
48.1	1.18857846249307\\
48.2	1.14741385023074\\
48.3	1.11567429966168\\
48.4	1.08350003871453\\
48.5	1.04480700955185\\
48.6	0.999578377985822\\
48.7	0.950568880350399\\
48.8	0.903234445714711\\
48.9	0.853739595953392\\
49	0.807750686028996\\
49.1	0.757236951678651\\
49.2	0.70592617461437\\
49.3	0.655071560719846\\
49.4	0.600101143394256\\
49.5	0.553481354016026\\
49.6	0.506938759005755\\
49.7	0.460122910213978\\
49.8	0.419341656346411\\
49.9	0.393994870803157\\
50	0.379513402380507\\
50.1	0.361278111259408\\
50.2	0.345800757501136\\
50.3	0.331466827991277\\
50.3	0.314487339328091\\
50.2	0.329102859003277\\
50.1	0.344590265748739\\
50	0.362527217268685\\
49.9	0.377106381036698\\
49.8	0.402811562016925\\
49.7	0.443606267310655\\
49.6	0.490660679000896\\
49.5	0.53738831851253\\
49.4	0.583954257512043\\
49.3	0.63912192219017\\
49.2	0.690289890235445\\
49.1	0.741936277998959\\
49	0.792627031067201\\
48.9	0.83886841332074\\
48.8	0.888555544123395\\
48.7	0.936017979711156\\
48.6	0.985192381797241\\
48.5	1.03044187396461\\
48.4	1.0691983813167\\
48.3	1.10143835671846\\
48.2	1.1331037045985\\
48.1	1.17432534310787\\
48	1.22342630488195\\
47.9	1.28627555648087\\
47.8	1.34659989133362\\
47.7	1.39210295070338\\
47.6	1.43919428743973\\
47.5	1.49933540441806\\
47.4	1.55733117216303\\
47.3	1.61111680506089\\
47.2	1.66348644953302\\
47.1	1.71486976065098\\
47	1.7596086788644\\
46.9	1.80058322504991\\
46.8	1.85117844753949\\
46.7	1.90043344817561\\
46.6	1.95427722330221\\
46.5	2.00820093692679\\
46.4	2.04996503868577\\
46.3	2.0994445881319\\
46.2	2.13344658556058\\
46.1	2.15800052987043\\
46	2.17520170329561\\
45.9	2.185772643128\\
45.8	2.18059870918748\\
45.7	2.15554552611449\\
45.6	2.12372112920367\\
45.5	2.08785938905533\\
45.4	2.04917935300873\\
45.3	2.00645985997714\\
45.2	1.96712640970206\\
45.1	1.93000560589588\\
45	1.89543117359643\\
44.9	1.86311271901631\\
44.8	1.82380241603763\\
44.7	1.7806178608435\\
44.6	1.74191064068296\\
44.5	1.69731484852699\\
44.4	1.64784270956274\\
44.3	1.59037352465099\\
44.2	1.53465167856485\\
44.1	1.48321580573209\\
44	1.42384692363761\\
43.9	1.35555437562653\\
43.8	1.29465590333653\\
43.7	1.23731818560218\\
43.6	1.18278973300356\\
43.5	1.12842932865772\\
43.4	1.0737417812518\\
43.3	1.01429241995186\\
43.2	0.952635745435098\\
43.1	0.885689841711597\\
43	0.809968159768015\\
42.9	0.731788648567068\\
42.8	0.659504587732672\\
42.7	0.589869491214024\\
42.6	0.525432495056751\\
42.5	0.462859086788914\\
42.4	0.398123032499791\\
42.3	0.333540622603029\\
42.2	0.264809843275264\\
42.1	0.191123896000625\\
42	0.121465736218815\\
41.9	0.0622883564338481\\
41.8	0.00359579085778375\\
41.7	-0.0501429670579962\\
41.6	-0.106690086191006\\
41.5	-0.165380299887761\\
41.4	-0.217503196643357\\
41.3	-0.269554160053609\\
41.2	-0.321461936715134\\
41.1	-0.369587977285782\\
41	-0.407963381298442\\
40.9	-0.444385412570809\\
40.8	-0.481397256172239\\
40.7	-0.522103524567187\\
40.6	-0.558815626216831\\
40.5	-0.587853220157819\\
40.4	-0.617093705672415\\
40.3	-0.645112718239124\\
40.2	-0.667501366979021\\
40.1	-0.685391354651438\\
40	-0.699602996672793\\
39.9	-0.712057245432868\\
39.8	-0.724661638569216\\
39.7	-0.72447502604016\\
39.6	-0.71551297313868\\
39.5	-0.700590838891423\\
39.4	-0.672695013831302\\
39.3	-0.642686860524581\\
39.2	-0.620702689079208\\
39.1	-0.597737748254233\\
39	-0.569432228337291\\
38.9	-0.548077952088237\\
38.8	-0.528952449253797\\
38.7	-0.500437231224415\\
38.6	-0.463607849425104\\
38.5	-0.432737353263444\\
38.4	-0.401588886326162\\
38.3	-0.369842830636627\\
38.2	-0.346601104792134\\
38.1	-0.327829363473001\\
38	-0.307988711475306\\
37.9	-0.284289379534023\\
37.8	-0.258964741642021\\
37.7	-0.231195710052661\\
37.6	-0.197832353271707\\
37.5	-0.157838708974859\\
37.4	-0.106093358057216\\
37.3	-0.0545803150048111\\
37.2	-0.00384649032649633\\
37.1	0.0331684675119376\\
37	0.0579325485884933\\
36.9	0.0856958762174002\\
36.8	0.095069069220677\\
36.7	0.0950200899121015\\
36.6	0.0936033702105162\\
36.5	0.0982424615778069\\
36.4	0.108670180125099\\
36.3	0.117480627795926\\
36.2	0.11708999115693\\
36.1	0.108991095917064\\
36	0.0934068919814995\\
35.9	0.0764775365056195\\
35.8	0.066509669839285\\
35.7	0.0556829054197589\\
35.6	0.0588241657757207\\
35.5	0.0603485050344849\\
35.4	0.0599515685451594\\
35.3	0.0610950470324853\\
35.2	0.0596000864161695\\
35.1	0.0592899344836485\\
35	0.056321413393453\\
34.9	0.047634012466047\\
34.8	0.035367674190379\\
34.7	0.0214588359523673\\
34.6	0.00868984249790403\\
34.5	0.00363492390413481\\
34.4	0.000414353586004114\\
34.3	-0.00774896975816952\\
34.2	-0.0138007035231471\\
34.1	-0.0174183611455502\\
34	-0.02121677125647\\
33.9	-0.0209378084117407\\
33.8	-0.026924577739971\\
33.7	-0.034523053898204\\
33.6	-0.0369775373584891\\
33.5	-0.0354498633304995\\
33.4	-0.0331103269201029\\
33.3	-0.0259705683654007\\
33.2	-0.0167773804585608\\
33.1	-0.0168548147573457\\
33	-0.0236279538523821\\
32.9	-0.0360761989092531\\
32.8	-0.0599923805378859\\
32.7	-0.0924026209778891\\
32.6	-0.110824007816848\\
32.5	-0.125470317935147\\
32.4	-0.139173491521579\\
32.3	-0.155672976301111\\
32.2	-0.178059506859122\\
32.1	-0.19981410157573\\
32	-0.20369043975182\\
31.9	-0.195017149780906\\
31.8	-0.194942013186693\\
31.7	-0.193785506300528\\
31.6	-0.189194862441963\\
31.5	-0.187887936051656\\
31.4	-0.187090715993991\\
31.3	-0.18892901945463\\
31.2	-0.191889718759764\\
31.1	-0.195904861193269\\
31	-0.197661345485603\\
30.9	-0.193888909979983\\
30.8	-0.186959357942655\\
30.7	-0.181246337990449\\
30.6	-0.166391995851115\\
30.5	-0.144574840004705\\
30.4	-0.127163308919879\\
30.3	-0.110532833535486\\
30.2	-0.0984156492351521\\
30.1	-0.0852668901672579\\
30	-0.0654028154757888\\
29.9	-0.0395107145862921\\
29.8	-0.014355206041451\\
29.7	0.0260065503808592\\
29.6	0.0696072006438303\\
29.5	0.109580284728149\\
29.4	0.147896498898653\\
29.3	0.192939723034957\\
29.2	0.239945395300279\\
29.1	0.284663470404247\\
29	0.329203415300526\\
28.9	0.372455812950587\\
28.8	0.417242970232705\\
28.7	0.462458640590922\\
28.6	0.504025497268481\\
28.5	0.542616782244332\\
28.4	0.582107632567888\\
28.3	0.620171083071926\\
28.2	0.655588727905814\\
28.1	0.692295190858293\\
28	0.724703186818719\\
27.9	0.756508884893059\\
27.8	0.786258185709558\\
27.7	0.815938127783388\\
27.6	0.827802274754485\\
27.5	0.83513509621612\\
27.4	0.840328779667256\\
27.3	0.847534045092651\\
27.2	0.86132365021451\\
27.1	0.860736931269621\\
27	0.856056893027749\\
26.9	0.856143814069806\\
26.8	0.855346396265117\\
26.7	0.852914180089503\\
26.6	0.853797972937856\\
26.5	0.852365443331143\\
26.4	0.852167304806464\\
26.3	0.854485569098561\\
26.2	0.854375148973902\\
26.1	0.850425811683963\\
26	0.847840318011894\\
25.9	0.847300960053226\\
25.8	0.847567792804656\\
25.7	0.846026475518586\\
25.6	0.840476185580478\\
25.5	0.83667543918922\\
25.4	0.842303259289542\\
25.3	0.85133234665342\\
25.2	0.854374745478416\\
25.1	0.85304839016399\\
25	0.854589724369508\\
24.9	0.858279951584226\\
24.8	0.86441240856609\\
24.7	0.872899652997234\\
24.6	0.878209116168782\\
24.5	0.874814005508259\\
24.4	0.870471172564697\\
24.3	0.873905140657427\\
24.2	0.875694022145261\\
24.1	0.883889567275675\\
24	0.889131406439344\\
23.9	0.892413911876705\\
23.8	0.897411936319073\\
23.7	0.900645012188557\\
23.6	0.898924401314327\\
23.5	0.893136789486601\\
23.4	0.890939994222726\\
23.3	0.888386317452132\\
23.2	0.889665092007978\\
23.1	0.892804522907889\\
23	0.890815595674211\\
22.9	0.883004982511608\\
22.8	0.874528167036371\\
22.7	0.866624878610533\\
22.6	0.854019950549902\\
22.5	0.847563548080064\\
22.4	0.840942354682681\\
22.3	0.828476481176028\\
22.2	0.825328971771831\\
22.1	0.802771028932902\\
22	0.791201972176542\\
21.9	0.788671488624164\\
21.8	0.765078314252016\\
21.7	0.734475629869467\\
21.6	0.704071555332754\\
21.5	0.664320011392367\\
21.4	0.613493380739405\\
21.3	0.569937288842979\\
21.2	0.524914476737218\\
21.1	0.478336068447849\\
21	0.433342289673677\\
20.9	0.385474343622776\\
20.8	0.334816551425814\\
20.7	0.288475290777186\\
20.6	0.239270356177434\\
20.5	0.179030039770111\\
20.4	0.119577135239723\\
20.3	0.0601928625032619\\
20.2	-0.000424860700061639\\
20.1	-0.0567881608126723\\
20	-0.107480573656738\\
19.9	-0.146886307140218\\
19.8	-0.191747851854334\\
19.7	-0.230436971880524\\
19.6	-0.27024096024774\\
19.5	-0.304095846032235\\
19.4	-0.337237901124678\\
19.3	-0.370421109325202\\
19.2	-0.406582548763319\\
19.1	-0.444605243383347\\
19	-0.481082994055528\\
18.9	-0.507483144990458\\
18.8	-0.527446218684524\\
18.7	-0.527001925377444\\
18.6	-0.511214725823394\\
18.5	-0.496362711892227\\
18.4	-0.481655950405622\\
18.3	-0.464035593712756\\
18.2	-0.451193228475081\\
18.1	-0.443324610662136\\
18	-0.437392802518374\\
17.9	-0.43621278261779\\
17.8	-0.435727679935283\\
17.7	-0.432343284897312\\
17.6	-0.428197586020365\\
17.5	-0.431143599774666\\
17.4	-0.43545958404262\\
17.3	-0.436387450863833\\
17.2	-0.440530702897506\\
17.1	-0.443129418333279\\
17	-0.433941761200303\\
16.9	-0.421852223913945\\
16.8	-0.41092525329417\\
16.7	-0.401915443469116\\
16.6	-0.391065865415705\\
16.5	-0.378357642403077\\
16.4	-0.366875672355823\\
16.3	-0.354718698077657\\
16.2	-0.346445747874136\\
16.1	-0.338608393726069\\
16	-0.331445470012487\\
15.9	-0.325259476045896\\
15.8	-0.316816516788581\\
15.7	-0.31132855733994\\
15.6	-0.29402051456701\\
15.5	-0.280654572586303\\
15.4	-0.261153977760531\\
15.3	-0.242686371095516\\
15.2	-0.215685332188148\\
15.1	-0.186332180713357\\
15	-0.152075059280769\\
14.9	-0.105336852386719\\
14.8	-0.063268452658031\\
14.7	-0.0322124948466033\\
14.6	-0.00269795324838389\\
14.5	0.0111986606598984\\
14.4	0.0166885446524124\\
14.3	0.0231041993917211\\
14.2	0.0436739305174198\\
14.1	0.0604787191484282\\
14	0.0774073966362415\\
13.9	0.101841878999758\\
13.8	0.133909050964588\\
13.7	0.162640350526179\\
13.6	0.193931789617747\\
13.5	0.226749215486573\\
13.4	0.258370230042115\\
13.3	0.28849083191979\\
13.2	0.328009074372026\\
13.1	0.369250097945624\\
13	0.396776935597422\\
12.9	0.406953229704036\\
12.8	0.428548076158172\\
12.7	0.453935859379238\\
12.6	0.468881486578121\\
12.5	0.49876199807962\\
12.4	0.529446481763535\\
12.3	0.553197609563713\\
12.2	0.570484888725833\\
12.1	0.584287089647254\\
12	0.59289706336229\\
11.9	0.601766245097767\\
11.8	0.609485691780876\\
11.7	0.611554067160919\\
11.6	0.640016679568675\\
11.5	0.663143680689416\\
11.4	0.674194601707419\\
11.3	0.687696598504322\\
11.2	0.708688219603354\\
11.1	0.726776720225947\\
11	0.745743737804872\\
10.9	0.765859914596027\\
10.8	0.79056720641932\\
10.7	0.816210571652866\\
10.6	0.846397467471103\\
10.5	0.889098419406977\\
10.4	0.933291682928595\\
10.3	0.973883378917666\\
10.2	1.00830765278613\\
10.1	1.04677561435408\\
10	1.08366065320239\\
9.9	1.1193090651712\\
9.8	1.15388590516648\\
9.7	1.18676764878275\\
9.6	1.22096215032976\\
9.5	1.25626594703387\\
9.4	1.28807900854302\\
9.3	1.31339792216087\\
9.2	1.33494729436895\\
9.1	1.35427319357066\\
9	1.37501570068144\\
8.9	1.4018605526405\\
8.8	1.42801587177472\\
8.7	1.45821790149028\\
8.6	1.49316220011358\\
8.5	1.52771158700589\\
8.4	1.55079525630714\\
8.3	1.56819667221041\\
8.2	1.58448167297954\\
8.1	1.59224478789408\\
8	1.60747223250234\\
7.9	1.63025673036857\\
7.8	1.64997906138963\\
7.7	1.67161601692524\\
7.6	1.70675301187229\\
7.5	1.74538051670288\\
7.4	1.78214117133667\\
7.3	1.81092716203682\\
7.2	1.82212876386489\\
7.1	1.83149095870116\\
7	1.84902286433112\\
6.9	1.87315858815211\\
6.8	1.90327807319346\\
6.7	1.93175671692072\\
6.6	1.94599205224924\\
6.5	1.96124795594046\\
6.4	1.97332654943314\\
6.3	1.98645590923273\\
6.2	2.0059474908106\\
6.1	2.01732758316382\\
6	2.01306099462104\\
5.9	1.99754409615054\\
5.8	1.98479680366315\\
5.7	1.9839054458634\\
5.6	1.98092903358895\\
5.5	1.9739279459212\\
5.4	1.95867022501236\\
5.3	1.94113563079288\\
5.2	1.92788194693088\\
5.1	1.90329919767111\\
5	1.8563555852912\\
4.9	1.80111337172609\\
4.8	1.74877365278499\\
4.7	1.69833677390102\\
4.6	1.65639382950268\\
4.5	1.61497193214331\\
4.4	1.56533284080963\\
4.3	1.50141117547507\\
4.2	1.43712215055951\\
4.1	1.37536672267568\\
4	1.3321578498251\\
3.9	1.29958593101556\\
3.8	1.26665769674328\\
3.7	1.22989245346505\\
3.6	1.19171276245818\\
3.5	1.15640343858474\\
3.4	1.12182989265727\\
3.3	1.08002057618751\\
3.2	1.03248489727443\\
3.1	0.99048844288408\\
3	0.95372951373321\\
2.9	0.916238498990326\\
2.8	0.886234460998058\\
2.7	0.85720428280638\\
2.6	0.829526804625026\\
2.5	0.794657118135868\\
2.4	0.752674968848959\\
2.3	0.700189361928234\\
2.2	0.643579238249578\\
2.1	0.597145217231934\\
2	0.544907864893362\\
1.9	0.490272667821165\\
1.8	0.446391312910239\\
1.7	0.403598556703306\\
1.6	0.364353669639578\\
1.5	0.318685197330272\\
1.4	0.276559315374765\\
1.3	0.23082930118905\\
1.2	0.197325940764025\\
1.1	0.176218365759833\\
1	0.162180303065418\\
0.9	0.146420321019758\\
0.8	0.12029280217313\\
0.7	0.0927140643969176\\
0.6	0.071885986039081\\
0.5	0.0580377513875439\\
0.4	0.0443546791618416\\
0.3	0.0307909419247766\\
0.2	0.0168429441057799\\
0.1	0.00304376907815738\\
0	-0.00123275005645664\\
}--cycle;
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	3.82768143973231e-05\\
0.1	-0.00278518003929952\\
0.2	-0.0029332400104706\\
0.3	-0.00508335617340157\\
0.4	-0.00728747105125105\\
0.5	-0.0065224301715754\\
0.6	-0.010114075771583\\
0.7	-0.0122061963675872\\
0.8	-0.0124658734850948\\
0.9	-0.0129182173193564\\
1	-0.0151692505578966\\
1.1	-0.014116581468043\\
1.2	-0.0230128410970864\\
1.3	-0.0310053918606385\\
1.4	-0.0268435218684361\\
1.5	-0.0300729032843465\\
1.6	-0.0184390123571342\\
1.7	-0.0119141802115303\\
1.8	-0.00497851721080109\\
1.9	0.00434662432732356\\
2	0.0118976215455362\\
2.1	0.016923446559557\\
2.2	0.0185595804796311\\
2.3	0.0290035046059895\\
2.4	0.0421794872050264\\
2.5	0.0520144563031435\\
2.6	0.0662239548648784\\
2.7	0.0700493630368686\\
2.8	0.0706628430616093\\
2.9	0.0784812877323491\\
3	0.0889545581840921\\
3.1	0.0979516941148167\\
3.2	0.113823654442343\\
3.3	0.127897964969634\\
3.4	0.137898109136055\\
3.5	0.146824802539914\\
3.6	0.152905328719458\\
3.7	0.167828293972292\\
3.8	0.180608215092695\\
3.9	0.187625464425498\\
4	0.202694873098524\\
4.1	0.229836632492328\\
4.2	0.252669021687616\\
4.3	0.28223301047928\\
4.4	0.313664889716904\\
4.5	0.333984967847932\\
4.6	0.359964834263684\\
4.7	0.383221750428974\\
4.8	0.408918935128874\\
4.9	0.433821278639426\\
5	0.464804290635283\\
5.1	0.490439125239748\\
5.2	0.509104420608298\\
5.3	0.517358053353429\\
5.4	0.51891363820246\\
5.5	0.517326642306984\\
5.6	0.512887551640708\\
5.7	0.50905099420311\\
5.8	0.513095861936815\\
5.9	0.514383203108651\\
6	0.511531201323563\\
6.1	0.519213052682328\\
6.2	0.514771294293838\\
6.3	0.502319617262854\\
6.4	0.51423447906278\\
6.5	0.521333515345798\\
6.6	0.507102514064962\\
6.7	0.502406408349605\\
6.8	0.487398754490094\\
6.9	0.464773383444381\\
7	0.455239699653279\\
7.1	0.452569784605692\\
7.2	0.455141246520514\\
7.3	0.451361067067751\\
7.4	0.425764433694664\\
7.5	0.410974013785097\\
7.6	0.395143185024154\\
7.7	0.377439980372794\\
7.8	0.365597115212238\\
7.9	0.352155088671427\\
8	0.33120846282058\\
8.1	0.317155840052126\\
8.2	0.304573892864728\\
8.3	0.287271389998058\\
8.4	0.288336129363992\\
8.5	0.289153131426317\\
8.6	0.284360025774528\\
8.7	0.278921419057195\\
8.8	0.273153676198913\\
8.9	0.268351556102111\\
9	0.256840378705798\\
9.1	0.248007381823597\\
9.2	0.239499555969036\\
9.3	0.235758637898875\\
9.4	0.237196254749005\\
9.5	0.235315512881082\\
9.6	0.227575114148462\\
9.7	0.223664984803294\\
9.8	0.215078633596456\\
9.9	0.198921569172654\\
10	0.182756391850614\\
10.1	0.160318607666405\\
10.2	0.140374145844659\\
10.3	0.129375300284105\\
10.4	0.111521506411034\\
10.5	0.090780895816433\\
10.6	0.0694387436661518\\
10.7	0.0572951663923008\\
10.8	0.0440052011157084\\
10.9	0.0365167817278206\\
11	0.0287870706316726\\
11.1	0.0222944453269641\\
11.2	0.0302872283224922\\
11.3	0.0117823862353589\\
11.4	-0.00365919598894709\\
11.5	-0.0162987579811545\\
11.6	-0.0289879714863048\\
11.7	-0.0370827888575322\\
11.8	-0.0379140271905846\\
11.9	-0.0387582638118115\\
12	-0.0348281995946307\\
12.1	-0.0291303930356286\\
12.2	-0.0292940806507767\\
12.3	-0.0389001446532664\\
12.4	-0.0506522203572074\\
12.5	-0.0655272327383482\\
12.6	-0.0799302203758037\\
12.7	-0.0846596232349104\\
12.8	-0.0963634055325785\\
12.9	-0.133249503357441\\
13	-0.132954695434834\\
13.1	-0.127224677390135\\
13.2	-0.134590701915197\\
13.3	-0.139238999917101\\
13.4	-0.134398401138112\\
13.5	-0.127823419843115\\
13.6	-0.130640068494942\\
13.7	-0.134532832238779\\
13.8	-0.127541087231842\\
13.9	-0.127691489404469\\
14	-0.127698360234255\\
14.1	-0.118976481960969\\
14.2	-0.108604066695827\\
14.3	-0.104296787126043\\
14.4	-0.101803472080408\\
14.5	-0.100155594882571\\
14.6	-0.104044051472795\\
14.7	-0.104662328395182\\
14.8	-0.099943537121654\\
14.9	-0.0962665757573473\\
15	-0.099718277181342\\
15.1	-0.0891978444650601\\
15.2	-0.0761609115454705\\
15.3	-0.0764342900170963\\
15.4	-0.0791136568996264\\
15.5	-0.0812230482159643\\
15.6	-0.0742365596885541\\
15.7	-0.0722941642764891\\
15.8	-0.0629732728146546\\
15.9	-0.0639040983563882\\
16	-0.0661089041302002\\
16.1	-0.0706028190930568\\
16.2	-0.0657045149975864\\
16.3	-0.0708020439244177\\
16.4	-0.0697296481821097\\
16.5	-0.0652769488406896\\
16.6	-0.0659338869220923\\
16.7	-0.0656072225504192\\
16.8	-0.0643990883106757\\
16.9	-0.0731255944227253\\
17	-0.066243678991545\\
17.1	-0.0736492534254282\\
17.2	-0.0760767188290889\\
17.3	-0.0789460025857341\\
17.4	-0.0807223075055458\\
17.5	-0.0837679341294738\\
17.6	-0.0824465083503325\\
17.7	-0.079261441549421\\
17.8	-0.081280930208943\\
17.9	-0.0814753583704715\\
18	-0.0800846975593694\\
18.1	-0.0819491487020862\\
18.2	-0.0779678282141658\\
18.3	-0.075208853084034\\
18.4	-0.078018128428983\\
18.5	-0.0715518324104829\\
18.6	-0.0670111967210789\\
18.7	-0.0633529461743489\\
18.8	-0.0710412463684099\\
18.9	-0.0627402362213182\\
19	-0.0552375838101767\\
19.1	-0.0570873139513908\\
19.2	-0.0494738590987554\\
19.3	-0.0494221123452878\\
19.4	-0.0568503803229969\\
19.5	-0.0674671358569232\\
19.6	-0.0870038392314937\\
19.7	-0.10485985074468\\
19.8	-0.114612321778355\\
19.9	-0.108019741065204\\
20	-0.0975697743693854\\
20.1	-0.0860398750404829\\
20.2	-0.0822495013350107\\
20.3	-0.0905603111199695\\
20.4	-0.101509292453034\\
20.5	-0.107400408152647\\
20.6	-0.0999664739308101\\
20.7	-0.0983398829039893\\
20.8	-0.103646568046984\\
20.9	-0.107493410115061\\
21	-0.105733778846113\\
21.1	-0.109917570201503\\
21.2	-0.120516285550349\\
21.3	-0.134929002946535\\
21.4	-0.145224306888754\\
21.5	-0.154413628397058\\
21.6	-0.162662667935183\\
21.7	-0.169638529193072\\
21.8	-0.173298447306787\\
21.9	-0.163608678859459\\
22	-0.14953374720421\\
22.1	-0.146705210315281\\
22.2	-0.143374949827782\\
22.3	-0.144294077342119\\
22.4	-0.147960450389315\\
22.5	-0.147326806870433\\
22.6	-0.157467891279043\\
22.7	-0.177390983878199\\
22.8	-0.186243477008115\\
22.9	-0.190933279876134\\
23	-0.192566075525749\\
23.1	-0.198503757086905\\
23.2	-0.203808887174718\\
23.3	-0.208220159819894\\
23.4	-0.209190531934489\\
23.5	-0.211241724866791\\
23.6	-0.212596695226123\\
23.7	-0.206843462123563\\
23.8	-0.201682327649388\\
23.9	-0.190120321534511\\
24	-0.184739157194273\\
24.1	-0.179342474260883\\
24.2	-0.181609102041504\\
24.3	-0.181686888328909\\
24.4	-0.175696110303395\\
24.5	-0.174919238832562\\
24.6	-0.178191698654664\\
24.7	-0.172970062392541\\
24.8	-0.168808118620033\\
24.9	-0.161976126957047\\
25	-0.156524603986006\\
25.1	-0.151792227804672\\
25.2	-0.142299861518194\\
25.3	-0.129997112103677\\
25.4	-0.122192744992797\\
25.5	-0.121949063270541\\
25.6	-0.122052340331785\\
25.7	-0.12195077486474\\
25.8	-0.118830529976355\\
25.9	-0.119361573604834\\
26	-0.123727786377701\\
26.1	-0.127986286321898\\
26.2	-0.130926237769406\\
26.3	-0.138160413923693\\
26.4	-0.141987113758346\\
26.5	-0.147366201299431\\
26.6	-0.152923132908874\\
26.7	-0.15516900340631\\
26.8	-0.162544831231068\\
26.9	-0.167480311990221\\
27	-0.175634124405713\\
27.1	-0.186417051656423\\
27.2	-0.194459838014168\\
27.3	-0.204828122200367\\
27.4	-0.21106727051942\\
27.5	-0.210184555164541\\
27.6	-0.209140576739672\\
27.7	-0.216190036839125\\
27.8	-0.228231219982917\\
27.9	-0.230539024339066\\
28	-0.234246985522913\\
28.1	-0.228522951044235\\
28.2	-0.23020305023851\\
28.3	-0.225976014080318\\
28.4	-0.221328982283667\\
28.5	-0.220642697008548\\
28.6	-0.230309726137757\\
28.7	-0.240854184492484\\
28.8	-0.248034060792113\\
28.9	-0.25788993630372\\
29	-0.262358306320142\\
29.1	-0.261817160932898\\
29.2	-0.261690720858268\\
29.3	-0.264156255393286\\
29.4	-0.269085812529859\\
29.5	-0.277318972777044\\
29.6	-0.284382050584656\\
29.7	-0.291982691434704\\
29.8	-0.303401453405419\\
29.9	-0.307706479449621\\
30	-0.314403798821362\\
30.1	-0.320712828620406\\
30.2	-0.323961267166657\\
30.3	-0.324257435992725\\
30.4	-0.32412302447251\\
30.5	-0.324689817891961\\
30.6	-0.329915835001641\\
30.7	-0.334798873760429\\
30.8	-0.331230781157047\\
30.9	-0.32210659313442\\
31	-0.316177275362657\\
31.1	-0.309723381804766\\
31.2	-0.307543769566754\\
31.3	-0.308770122974815\\
31.4	-0.30594876033084\\
31.5	-0.302496473618416\\
31.6	-0.294403119734426\\
31.7	-0.277155084825911\\
31.8	-0.255164313790947\\
31.9	-0.232861306622678\\
32	-0.214143092104268\\
32.1	-0.209229168052284\\
32.2	-0.209276064475497\\
32.3	-0.195877814983984\\
32.4	-0.190343993199274\\
32.5	-0.185098770314937\\
32.6	-0.180321753548174\\
32.7	-0.175069021657204\\
32.8	-0.161628682051431\\
32.9	-0.140114446142685\\
33	-0.127949651643975\\
33.1	-0.114925003021078\\
33.2	-0.103838463550481\\
33.3	-0.0856671463664788\\
33.4	-0.0651140376661378\\
33.5	-0.0535103778067926\\
33.6	-0.0454697541478102\\
33.7	-0.0345777117179363\\
33.8	-0.0216145081439975\\
33.9	-0.0169001526878081\\
34	-0.00103833337223725\\
34.1	0.00872336274538611\\
34.2	0.0131578777500136\\
34.3	0.0252761571764935\\
34.4	0.0378487026270953\\
34.5	0.0403211257496828\\
34.6	0.0557610420556143\\
34.7	0.0758080809222352\\
34.8	0.102898030888814\\
34.9	0.13087779687609\\
35	0.144283446210725\\
35.1	0.14788626444034\\
35.2	0.158981764649564\\
35.3	0.172272768941973\\
35.4	0.179553669299489\\
35.5	0.191335250751184\\
35.6	0.193569985789423\\
35.7	0.191000350332123\\
35.8	0.207933039973884\\
35.9	0.226185414124686\\
36	0.254173503542802\\
36.1	0.263619865113338\\
36.2	0.257591364532753\\
36.3	0.264339349437471\\
36.4	0.260298505774471\\
36.5	0.259629577056458\\
36.6	0.260472499023228\\
36.7	0.263567372080606\\
36.8	0.280961067480028\\
36.9	0.285765773984154\\
37	0.274910343632229\\
37.1	0.275829623040609\\
37.2	0.261933516321461\\
37.3	0.233956055038765\\
37.4	0.213793145568513\\
37.5	0.196198806967597\\
37.6	0.189910587075885\\
37.7	0.181226442746394\\
37.8	0.169161980696338\\
37.9	0.155664163473326\\
38	0.144760744191104\\
38.1	0.132435845884012\\
38.2	0.122557185893595\\
38.3	0.113896520144936\\
38.4	0.0963843387199321\\
38.5	0.0852285042051511\\
38.6	0.0745695443835652\\
38.7	0.0572562999918689\\
38.8	0.0414264353976927\\
38.9	0.0337795078214011\\
39	0.0186732527404469\\
39.1	-0.00543131643094255\\
39.2	-0.022725314448017\\
39.3	-0.0341594691712312\\
39.4	-0.0468228350786312\\
39.5	-0.0606498876236723\\
39.6	-0.0701050284012189\\
39.7	-0.0707307327301226\\
39.8	-0.0663161408774037\\
39.9	-0.0530353599610088\\
40	-0.0388090776854458\\
40.1	-0.0346865615784601\\
40.2	-0.0277031255776877\\
40.3	-0.0253277188007649\\
40.4	-0.0161817169442984\\
40.5	-0.00669215836133537\\
40.6	-0.00464448956434051\\
40.7	0.00692666565380186\\
40.8	0.0191803710531848\\
40.9	0.0254216907202809\\
41	0.0246154857013677\\
41.1	0.0263648928170589\\
41.2	0.0279085966924429\\
41.3	0.0278822315340569\\
41.4	0.0325904720379436\\
41.5	0.0392905620018018\\
41.6	0.0476380690395769\\
41.7	0.0527508166043412\\
41.8	0.0540922759913941\\
41.9	0.0587886771676551\\
42	0.0596056083418323\\
42.1	0.0624518901666063\\
42.2	0.0523298332569387\\
42.3	0.0486939543555906\\
42.4	0.0450208343839521\\
42.5	0.0388322829342863\\
42.6	0.0402723098952761\\
42.7	0.0460343458475058\\
42.8	0.059232235214787\\
42.9	0.0739345970212663\\
43	0.0830500303526303\\
43.1	0.0847581041881103\\
43.2	0.0761878586196755\\
43.3	0.0663689726267304\\
43.4	0.0582444175708989\\
43.5	0.0459148032713665\\
43.6	0.0286116615969598\\
43.7	0.0141869128101221\\
43.8	-0.00120595038460193\\
43.9	-0.0175777455008478\\
44	-0.0253449800319311\\
44.1	-0.0401428577728714\\
44.2	-0.0607504455742073\\
44.3	-0.0830810240358074\\
44.4	-0.106901434443414\\
44.5	-0.13149997583658\\
44.6	-0.151012332942216\\
44.7	-0.16369794291675\\
44.8	-0.176397185065224\\
44.9	-0.188389755348262\\
45	-0.199205731532788\\
45.1	-0.210103248346424\\
45.2	-0.228989914659711\\
45.3	-0.255492595071344\\
45.4	-0.277370519567624\\
45.5	-0.298174161603846\\
45.6	-0.315441026569658\\
45.7	-0.330455356450873\\
45.8	-0.338556186933412\\
45.9	-0.338026196285216\\
46	-0.329485607221135\\
46.1	-0.313144714066332\\
46.2	-0.292901646404624\\
46.3	-0.27550665085617\\
46.4	-0.251399695983483\\
46.5	-0.232124548768929\\
46.6	-0.204194100802004\\
46.7	-0.177767095924557\\
46.8	-0.155261288874744\\
46.9	-0.134809112722871\\
47	-0.130342716093638\\
47.1	-0.120139523899239\\
47.2	-0.10930326252859\\
47.3	-0.0976664349175445\\
47.4	-0.0895244837283052\\
47.5	-0.0779105462524269\\
47.6	-0.0550344183713838\\
47.7	-0.0407393394457822\\
47.8	-0.0247476594548453\\
47.9	-0.00623778590556226\\
48	0.00895006972996905\\
48.1	0.0238738492574171\\
48.2	0.0240763648897175\\
48.3	0.0311780610930321\\
48.4	0.0407529056715887\\
48.5	0.0388153121524368\\
48.6	0.0453113137135238\\
48.7	0.0487353547830696\\
48.8	0.0517400053104834\\
48.9	0.0492688348953852\\
49	0.0546731958219024\\
49.1	0.0501314884450279\\
49.2	0.0523847483402051\\
49.3	0.0558711129099349\\
49.4	0.0699728858815152\\
49.5	0.0802703232683536\\
49.6	0.0865448278677195\\
49.7	0.0901744441910501\\
49.8	0.0858621694628955\\
49.9	0.0732719565250761\\
50	0.0705603648807642\\
50.1	0.0625102248337981\\
50.2	0.0604555002985933\\
50.3	0.0522119736362485\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0.00072914966961169\\
0.1	0.00974693652642221\\
0.2	0.0157938163841732\\
0.3	0.0211871590252142\\
0.4	0.0267048689684483\\
0.5	0.0346699897215336\\
0.6	0.0416075220273902\\
0.7	0.0501812900570397\\
0.8	0.0589399829874523\\
0.9	0.0699720170097613\\
1	0.0770560325877625\\
1.1	0.0922954171681823\\
1.2	0.120456509210108\\
1.3	0.149485654925158\\
1.4	0.177675502848174\\
1.5	0.214081284237444\\
1.6	0.240539713852883\\
1.7	0.257222111272976\\
1.8	0.263723398782291\\
1.9	0.270168388654941\\
2	0.269810063705858\\
2.1	0.267815473203916\\
2.2	0.276793645191725\\
2.3	0.296105753140041\\
2.4	0.318746040257811\\
2.5	0.325163740226937\\
2.6	0.326524125206212\\
2.7	0.333627541510583\\
2.8	0.337079873182682\\
2.9	0.342790464907823\\
3	0.347699942219702\\
3.1	0.358334452003932\\
3.2	0.368775447979227\\
3.3	0.373022573676389\\
3.4	0.384382429467417\\
3.5	0.395889770630677\\
3.6	0.401736191048957\\
3.7	0.407103378882916\\
3.8	0.410641904009891\\
3.9	0.412884330563177\\
4	0.410319325207712\\
4.1	0.409812349212081\\
4.2	0.418165904256257\\
4.3	0.42008547983188\\
4.4	0.413304679534715\\
4.5	0.422528150085313\\
4.6	0.424530253146715\\
4.7	0.412169756846943\\
4.8	0.404107618678221\\
4.9	0.394976564180174\\
5	0.393287507736508\\
5.1	0.378777958126376\\
5.2	0.359021187084988\\
5.3	0.345546979716082\\
5.4	0.332293892067932\\
5.5	0.320851057332137\\
5.6	0.311337605179558\\
5.7	0.305913322400933\\
5.8	0.300704812514374\\
5.9	0.299398931367137\\
6	0.289589065030585\\
6.1	0.283665456442308\\
6.2	0.286517002171785\\
6.3	0.292011630575101\\
6.4	0.299066142303649\\
6.5	0.30806206717473\\
6.6	0.318044622560812\\
6.7	0.327640579047242\\
6.8	0.334456874846796\\
6.9	0.347233073974206\\
7	0.361742364799019\\
7.1	0.365837343483541\\
7.2	0.370419903853121\\
7.3	0.375454995637166\\
7.4	0.381854011086933\\
7.5	0.391724618187248\\
7.6	0.397414849304039\\
7.7	0.398802840357493\\
7.8	0.397036956875595\\
7.9	0.39613516524309\\
8	0.395575328422538\\
8.1	0.398106126749033\\
8.2	0.400163065800177\\
8.3	0.393414804456725\\
8.4	0.388082956831011\\
8.5	0.382928614356353\\
8.6	0.382269594416784\\
8.7	0.383944548357886\\
8.8	0.38276622327212\\
8.9	0.380572573808059\\
9	0.380719385578024\\
9.1	0.377279263020224\\
9.2	0.369827438225286\\
9.3	0.37087772983673\\
9.4	0.373119900486195\\
9.5	0.372474381799889\\
9.6	0.367560276661209\\
9.7	0.364733439162445\\
9.8	0.357827294941485\\
9.9	0.350682646143255\\
10	0.348771722406369\\
10.1	0.348439059344756\\
10.2	0.349365357305495\\
10.3	0.347807950670905\\
10.4	0.340199977563092\\
10.5	0.340635278139299\\
10.6	0.34192890182702\\
10.7	0.339841812370253\\
10.8	0.33260693143045\\
10.9	0.329242013332253\\
11	0.325712439940675\\
11.1	0.32506783684371\\
11.2	0.331048671781213\\
11.3	0.324116362043293\\
11.4	0.326318963639963\\
11.5	0.335532026360651\\
11.6	0.339205445312552\\
11.7	0.333605285137983\\
11.8	0.334812036206127\\
11.9	0.335992091259502\\
12	0.330739858103852\\
12.1	0.31567101267214\\
12.2	0.29872808389707\\
12.3	0.284360257337811\\
12.4	0.275649577167744\\
12.5	0.271095975987924\\
12.6	0.270127478759244\\
12.7	0.261512358486297\\
12.8	0.24573765367721\\
12.9	0.224065125210506\\
13	0.218851047249282\\
13.1	0.215736153754918\\
13.2	0.198760463109538\\
13.3	0.175351842305832\\
13.4	0.149814477124389\\
13.5	0.130147847793104\\
13.6	0.115691970677011\\
13.7	0.100898076549831\\
13.8	0.0933879584976527\\
13.9	0.0820713020306361\\
14	0.0725514268045991\\
14.1	0.0579329064928256\\
14.2	0.046408496886024\\
14.3	0.0468252700360273\\
14.4	0.0399985122131368\\
14.5	0.037089463806771\\
14.6	0.0282667031544488\\
14.7	0.0208029054216171\\
14.8	0.0104348822752252\\
14.9	0.000944670069650779\\
15	-0.0209893520379619\\
15.1	-0.0414817405710539\\
15.2	-0.0538956889949632\\
15.3	-0.0662091916613787\\
15.4	-0.0763124224795832\\
15.5	-0.0857331823162239\\
15.6	-0.0979670177570474\\
15.7	-0.108791959590572\\
15.8	-0.126516130023886\\
15.9	-0.131056361452841\\
16	-0.134662441497679\\
16.1	-0.14309843191422\\
16.2	-0.146440044205485\\
16.3	-0.159712626440458\\
16.4	-0.165697288752207\\
16.5	-0.16721059667021\\
16.6	-0.16762113693454\\
16.7	-0.167616343437896\\
16.8	-0.154816184492304\\
16.9	-0.156146551555343\\
17	-0.15130929027703\\
17.1	-0.153214945631947\\
17.2	-0.149825592671934\\
17.3	-0.149768101293815\\
17.4	-0.155288036371882\\
17.5	-0.160475819700651\\
17.6	-0.163873730720456\\
17.7	-0.167579567742423\\
17.8	-0.172839592560672\\
17.9	-0.177111775351229\\
18	-0.184611255405874\\
18.1	-0.193194259923279\\
18.2	-0.19848278901394\\
18.3	-0.205323419305619\\
18.4	-0.21856990654026\\
18.5	-0.227474084943033\\
18.6	-0.240484374842954\\
18.7	-0.241015812959427\\
18.8	-0.247113731487102\\
18.9	-0.246187362579119\\
19	-0.237703037469747\\
19.1	-0.237978088946993\\
19.2	-0.224989437350505\\
19.3	-0.219505597576972\\
19.4	-0.229613898939461\\
19.5	-0.232531315009064\\
19.6	-0.230533764263144\\
19.7	-0.22625363702805\\
19.8	-0.210824858761877\\
19.9	-0.189134687463032\\
20	-0.182970316551399\\
20.1	-0.188909805936453\\
20.2	-0.202839463686721\\
20.3	-0.215493002595579\\
20.4	-0.227691372220753\\
20.5	-0.24440489074688\\
20.6	-0.254689788902286\\
20.7	-0.261073098101309\\
20.8	-0.272898670062488\\
20.9	-0.290535518892437\\
21	-0.304123191236855\\
21.1	-0.308181197014358\\
21.2	-0.310259881248768\\
21.3	-0.31296923107956\\
21.4	-0.316845246782149\\
21.5	-0.333847978181812\\
21.6	-0.344117286212563\\
21.7	-0.345476352506847\\
21.8	-0.351015151789602\\
21.9	-0.373716949471274\\
22	-0.384711441179887\\
22.1	-0.399278507753794\\
22.2	-0.4208205839768\\
22.3	-0.432381087028822\\
22.4	-0.450763440352529\\
22.5	-0.46749683041748\\
22.6	-0.468205214375648\\
22.7	-0.46366449255894\\
22.8	-0.463012658663459\\
22.9	-0.461564093169626\\
23	-0.461279636779388\\
23.1	-0.461284692396332\\
23.2	-0.461754201182036\\
23.3	-0.467842765746067\\
23.4	-0.475989578202368\\
23.5	-0.47730083872329\\
23.6	-0.474711699586903\\
23.7	-0.476722002906894\\
23.8	-0.483323719023651\\
23.9	-0.488681593950037\\
24	-0.499457639710035\\
24.1	-0.504234758762355\\
24.2	-0.507246127605878\\
24.3	-0.515838582080865\\
24.4	-0.528602508537889\\
24.5	-0.529277202691272\\
24.6	-0.524521064542213\\
24.7	-0.523178517526789\\
24.8	-0.528987330615523\\
24.9	-0.531363696840332\\
25	-0.532315180314606\\
25.1	-0.530946586301168\\
25.2	-0.529716314797006\\
25.3	-0.52591005100428\\
25.4	-0.522666617295484\\
25.5	-0.520638909026863\\
25.6	-0.518858235059468\\
25.7	-0.519253979306215\\
25.8	-0.51611997471104\\
25.9	-0.512690356317963\\
26	-0.505862802048388\\
26.1	-0.50270976535267\\
26.2	-0.503964613359964\\
26.3	-0.49892984353529\\
26.4	-0.493136245979482\\
26.5	-0.491483201400832\\
26.6	-0.486753958448813\\
26.7	-0.481664546804193\\
26.8	-0.481862428035959\\
26.9	-0.481794217867903\\
27	-0.47613003618912\\
27.1	-0.469420232719517\\
27.2	-0.455023396732026\\
27.3	-0.436956511245183\\
27.4	-0.415078480226813\\
27.5	-0.394502095953362\\
27.6	-0.374920467117645\\
27.7	-0.350576506432944\\
27.8	-0.329366326398083\\
27.9	-0.310028380665491\\
28	-0.283817537513858\\
28.1	-0.253043293889779\\
28.2	-0.227896696763216\\
28.3	-0.210526336870006\\
28.4	-0.198706333329576\\
28.5	-0.184066063906637\\
28.6	-0.165091422530006\\
28.7	-0.148337169051589\\
28.8	-0.129191561614136\\
28.9	-0.113167539974866\\
29	-0.100088920423891\\
29.1	-0.0910809809738295\\
29.2	-0.0851970093164893\\
29.3	-0.0810268947410404\\
29.4	-0.0787030299735059\\
29.5	-0.0680372655325501\\
29.6	-0.0656425776306554\\
29.7	-0.0692810019375724\\
29.8	-0.0685968080527006\\
29.9	-0.0721006832803945\\
30	-0.0799787991585752\\
30.1	-0.084614041139476\\
30.2	-0.0868588901640581\\
30.3	-0.0920792357444609\\
30.4	-0.0999319844794237\\
30.5	-0.10588800669561\\
30.6	-0.111212758289685\\
30.7	-0.117655493199632\\
30.8	-0.120181405702278\\
30.9	-0.117161893079127\\
31	-0.114257127991269\\
31.1	-0.112646508698178\\
31.2	-0.115273181516452\\
31.3	-0.115582730220687\\
31.4	-0.118039742508422\\
31.5	-0.120180010776931\\
31.6	-0.118141642815731\\
31.7	-0.113810420382461\\
31.8	-0.114681362253796\\
31.9	-0.116083063885281\\
32	-0.110068134514936\\
32.1	-0.10099288046269\\
32.2	-0.10069461801067\\
32.3	-0.100618543224813\\
32.4	-0.101980909807307\\
32.5	-0.0919881123746502\\
32.6	-0.0764543481912972\\
32.7	-0.054670106602748\\
32.8	-0.0459607253116661\\
32.9	-0.0330875448106757\\
33	-0.0191479093656879\\
33.1	-0.00721629566816276\\
33.2	0.0012314448004051\\
33.3	0.00463859115099277\\
33.4	0.0113657668329267\\
33.5	0.0206287739576481\\
33.6	0.031691063990942\\
33.7	0.0476921039417457\\
33.8	0.0658006558010381\\
33.9	0.0687294197786177\\
34	0.0740352441597392\\
34.1	0.0706603409370051\\
34.2	0.0688849515882932\\
34.3	0.0675316006857353\\
34.4	0.0657490572269323\\
34.5	0.0623182968601758\\
34.6	0.0659373038739823\\
34.7	0.0701519680112754\\
34.8	0.0818423652234084\\
34.9	0.0940023460808602\\
35	0.0943346059823912\\
35.1	0.0905889740131487\\
35.2	0.0878697760957089\\
35.3	0.0828685933606812\\
35.4	0.0737407228705928\\
35.5	0.0702802830229872\\
35.6	0.0720444708952179\\
35.7	0.0753069128869283\\
35.8	0.0918930117299837\\
35.9	0.105566048596395\\
36	0.119239411727674\\
36.1	0.128683522286253\\
36.2	0.125253106925129\\
36.3	0.122067629386572\\
36.4	0.108984171365796\\
36.5	0.0988536859734028\\
36.6	0.0919608301894522\\
36.7	0.0885232962802717\\
36.8	0.0954786696495495\\
36.9	0.108079671610004\\
37	0.121413230056078\\
37.1	0.138677299610381\\
37.2	0.155037704258666\\
37.3	0.165131876750142\\
37.4	0.176846390830729\\
37.5	0.194707812620818\\
37.6	0.217785683911027\\
37.7	0.234302620485707\\
37.8	0.247539195806173\\
37.9	0.262745334966916\\
38	0.278019537751313\\
38.1	0.289668840897418\\
38.2	0.296625710022609\\
38.3	0.297589147372493\\
38.4	0.299032948716681\\
38.5	0.304314240406298\\
38.6	0.314338372067014\\
38.7	0.317939170700439\\
38.8	0.320825877228567\\
38.9	0.330497537071844\\
39	0.34011082149906\\
39.1	0.352959474824422\\
39.2	0.352291748002491\\
39.3	0.352761800351027\\
39.4	0.356834292383969\\
39.5	0.356124147593409\\
39.6	0.352975503241134\\
39.7	0.360932542006474\\
39.8	0.364803777650278\\
39.9	0.361975655309683\\
40	0.356170083922513\\
40.1	0.343050903210681\\
40.2	0.34089956932217\\
40.3	0.339004388452079\\
40.4	0.333682284803626\\
40.5	0.325876263295778\\
40.6	0.312000999450007\\
40.7	0.30464522339219\\
40.8	0.296404114718264\\
40.9	0.289165909212732\\
41	0.285020060054695\\
41.1	0.277062215699974\\
41.2	0.263351458799006\\
41.3	0.255158415210921\\
41.4	0.242353467063913\\
41.5	0.222844929226693\\
41.6	0.202569469029625\\
41.7	0.183240139466851\\
41.8	0.158856125401037\\
41.9	0.127980058544982\\
42	0.0966981320306218\\
42.1	0.0741922041836165\\
42.2	0.0467601456735166\\
42.3	0.0157211148125688\\
42.4	-0.0110550324033586\\
42.5	-0.039579343968401\\
42.6	-0.0580238465673631\\
42.7	-0.0731330274988398\\
42.8	-0.0854508455033231\\
42.9	-0.0941399931693054\\
43	-0.103273431316642\\
43.1	-0.117832547362748\\
43.2	-0.132894498293287\\
43.3	-0.145899887845396\\
43.4	-0.161874313992139\\
43.5	-0.174390407220244\\
43.6	-0.18047221170498\\
43.7	-0.193214877206578\\
43.8	-0.209374472715544\\
43.9	-0.225439310506277\\
44	-0.223420558009153\\
44.1	-0.218572820703023\\
44.2	-0.226107620477553\\
44.3	-0.246228157676569\\
44.4	-0.265965198996885\\
44.5	-0.287455663074234\\
44.6	-0.301921619512543\\
44.7	-0.312641868752744\\
44.8	-0.312093805347216\\
44.9	-0.31468129184234\\
45	-0.324311274303773\\
45.1	-0.32388738890167\\
45.2	-0.323886803273499\\
45.3	-0.331412977429987\\
45.4	-0.331495565492854\\
45.5	-0.334161134699003\\
45.6	-0.331719676667764\\
45.7	-0.332492809243198\\
45.8	-0.329114766670002\\
45.9	-0.334960511598169\\
46	-0.339848463108214\\
46.1	-0.347219870330281\\
46.2	-0.347361092721157\\
46.3	-0.341644362173917\\
46.4	-0.336322009321104\\
46.5	-0.328853804675172\\
46.6	-0.316816059230844\\
46.7	-0.317186429838425\\
46.8	-0.318164945134775\\
46.9	-0.32058849762063\\
47	-0.320149159333374\\
47.1	-0.314693685113971\\
47.2	-0.302159799225795\\
47.3	-0.292270017029219\\
47.4	-0.277375558252713\\
47.5	-0.267374487105958\\
47.6	-0.254765584971416\\
47.7	-0.249417788678668\\
47.8	-0.231741284264132\\
47.9	-0.209778100678281\\
48	-0.197336231580864\\
48.1	-0.17885960788171\\
48.2	-0.169732210222736\\
48.3	-0.164253623433774\\
48.4	-0.158414168764776\\
48.5	-0.148687575921556\\
48.6	-0.133333723066831\\
48.7	-0.123421097774432\\
48.8	-0.112009678426314\\
48.9	-0.107802047412543\\
49	-0.0955370964717258\\
49.1	-0.0913423958388936\\
49.2	-0.0877962846156755\\
49.3	-0.0875885368348879\\
49.4	-0.0892678119506797\\
49.5	-0.0872729587427669\\
49.6	-0.0779860319975793\\
49.7	-0.0609898204887556\\
49.8	-0.0441673445188789\\
49.9	-0.0311311738827689\\
50	-0.00892835071435321\\
50.1	0.00616865571778068\\
50.2	0.0155078095827053\\
50.3	0.0158863784443917\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	0.000629250346355378\\
0.1	0.00827800044169427\\
0.2	0.0228117945954619\\
0.3	0.0369891956945988\\
0.4	0.0506777021637646\\
0.5	0.0644949689134178\\
0.6	0.078617814646775\\
0.7	0.0996574534046469\\
0.8	0.127310179365252\\
0.9	0.153412015692049\\
1	0.169182000685664\\
1.1	0.183337616254146\\
1.2	0.204516593887875\\
1.3	0.238082131689838\\
1.4	0.28389084722854\\
1.5	0.326082002412802\\
1.6	0.371939665262385\\
1.7	0.411297655168491\\
1.8	0.454136007366032\\
1.9	0.498046653331706\\
2	0.552620719762648\\
2.1	0.604818695123973\\
2.2	0.651219366059415\\
2.3	0.707800896120094\\
2.4	0.760294003747086\\
2.5	0.802265457587301\\
2.6	0.837159358741184\\
2.7	0.864876239297212\\
2.8	0.893899261006491\\
2.9	0.923916138561384\\
3	0.961383692944421\\
3.1	0.998239772048892\\
3.2	1.04040173997933\\
3.3	1.08804294383028\\
3.4	1.13000139190855\\
3.5	1.16480074852042\\
3.6	1.2002627319854\\
3.7	1.23858493194424\\
3.8	1.27549075257153\\
3.9	1.30852876384821\\
4	1.34123414598309\\
4.1	1.38464458107715\\
4.2	1.44659229300579\\
4.3	1.51115225611973\\
4.4	1.57519475487502\\
4.5	1.62503795154555\\
4.6	1.66669202038126\\
4.7	1.708561265114\\
4.8	1.759085950181\\
4.9	1.81159884745482\\
5	1.86708093797353\\
5.1	1.91406505479624\\
5.2	1.93860957989335\\
5.3	1.95184764890857\\
5.4	1.96935255179491\\
5.5	1.9845699858615\\
5.6	1.99149268926947\\
5.7	1.99443104723437\\
5.8	1.99530614518941\\
5.9	2.00811673429253\\
6	2.02356862268256\\
6.1	2.02769950483269\\
6.2	2.01625876971974\\
6.3	1.99672203091319\\
6.4	1.98365445577377\\
6.5	1.97162035074113\\
6.6	1.95632981190017\\
6.7	1.94216594564655\\
6.8	1.91357448622382\\
6.9	1.88337689108409\\
7	1.85923458379829\\
7.1	1.84162938881799\\
7.2	1.83220008448575\\
7.3	1.82091462304822\\
7.4	1.79194247956273\\
7.5	1.75507442332395\\
7.6	1.7162785759336\\
7.7	1.68095738782659\\
7.8	1.6591097175289\\
7.9	1.63909471954214\\
8	1.61604508283829\\
8.1	1.6006310806833\\
8.2	1.59269203826143\\
8.3	1.57613725896287\\
8.4	1.55853912398931\\
8.5	1.53527772644703\\
8.6	1.5006518672369\\
8.7	1.46562933454058\\
8.8	1.43531672911606\\
8.9	1.40905015519519\\
9	1.38209056278555\\
9.1	1.36122664440675\\
9.2	1.34175549867638\\
9.3	1.32012537613877\\
9.4	1.29476471932927\\
9.5	1.26292146885995\\
9.6	1.22755224911338\\
9.7	1.19332490717948\\
9.8	1.16039963390845\\
9.9	1.12573479834672\\
10	1.09000480288318\\
10.1	1.05302612563718\\
10.2	1.0145248923384\\
10.3	0.9800896961967\\
10.4	0.939520069704149\\
10.5	0.895379752692153\\
10.6	0.852691730542126\\
10.7	0.822465282444747\\
10.8	0.79680064529086\\
10.9	0.772125503860447\\
11	0.752051617444423\\
11.1	0.733183947352096\\
11.2	0.715242149865448\\
11.3	0.694288181997842\\
11.4	0.680831681974759\\
11.5	0.66980403186569\\
11.6	0.646775765002085\\
11.7	0.618267793959675\\
11.8	0.616214057886689\\
11.9	0.608624588841377\\
12	0.599844498695868\\
12.1	0.591266164737202\\
12.2	0.577510154446546\\
12.3	0.560248698440409\\
12.4	0.536526639275021\\
12.5	0.505906211209912\\
12.6	0.476107894000561\\
12.7	0.461214764082366\\
12.8	0.436078230657832\\
12.9	0.414577589970575\\
13	0.404448252614593\\
13.1	0.376938491823389\\
13.2	0.335804166118224\\
13.3	0.296350234131786\\
13.4	0.266242060581922\\
13.5	0.234715428138159\\
13.6	0.201937575050515\\
13.7	0.170529404486971\\
13.8	0.141732016509171\\
13.9	0.109671602827571\\
14	0.0852686974095067\\
14.1	0.0683224568913244\\
14.2	0.0514811747797622\\
14.3	0.0310873539727384\\
14.4	0.0247463476544178\\
14.5	0.0191580282501212\\
14.6	0.00526944562426948\\
14.7	-0.0242464498199448\\
14.8	-0.0553550504392956\\
14.9	-0.0973868772246551\\
15	-0.144074043981141\\
15.1	-0.178250255671105\\
15.2	-0.20746219911865\\
15.3	-0.234410391672432\\
15.4	-0.253005117736022\\
15.5	-0.27267545383297\\
15.6	-0.286017961886168\\
15.7	-0.303278454999284\\
15.8	-0.308688805927016\\
15.9	-0.317122453378734\\
16	-0.323318310298287\\
16.1	-0.33049680994327\\
16.2	-0.33832870274336\\
16.3	-0.346668525647438\\
16.4	-0.358816976248807\\
16.5	-0.370249149727873\\
16.6	-0.382972381942746\\
16.7	-0.393834260426952\\
16.8	-0.402926833016899\\
16.9	-0.413894316398717\\
17	-0.426010268288529\\
17.1	-0.43520364912014\\
17.2	-0.432617351904683\\
17.3	-0.428483514628754\\
17.4	-0.427489377612291\\
17.5	-0.423118929652375\\
17.6	-0.420263608537978\\
17.7	-0.424448577826007\\
17.8	-0.427801918835428\\
17.9	-0.428268008924544\\
18	-0.429507026125674\\
18.1	-0.435519842164953\\
18.2	-0.443429760948296\\
18.3	-0.456301797015637\\
18.4	-0.473942709727209\\
18.5	-0.48868284211529\\
18.6	-0.503547067626966\\
18.7	-0.519409620254651\\
18.8	-0.519908296949813\\
18.9	-0.499963116431676\\
19	-0.473581135319404\\
19.1	-0.437065774834132\\
19.2	-0.39900127469611\\
19.3	-0.36275793297606\\
19.4	-0.329450100899392\\
19.5	-0.296218765321166\\
19.6	-0.262376905863803\\
19.7	-0.222689960717041\\
19.8	-0.184102663557892\\
19.9	-0.139316157600645\\
20	-0.0998836369349724\\
20.1	-0.0490740343554384\\
20.2	0.00741205962886052\\
20.3	0.0681582709023341\\
20.4	0.12756688453902\\
20.5	0.187022484978401\\
20.6	0.247268270114896\\
20.7	0.296518910932345\\
20.8	0.342931985314988\\
20.9	0.393602135670208\\
21	0.441531171046468\\
21.1	0.486533969667444\\
21.2	0.533085033480814\\
21.3	0.578072990963211\\
21.4	0.621655207309792\\
21.5	0.672528875045488\\
21.6	0.712062999835433\\
21.7	0.742424634291607\\
21.8	0.773005650540727\\
21.9	0.796757231358172\\
22	0.799357450329597\\
22.1	0.81087316933534\\
22.2	0.833516408528994\\
22.3	0.836719741938361\\
22.4	0.849281753724168\\
22.5	0.855999048043236\\
22.6	0.862431391273512\\
22.7	0.87498258025332\\
22.8	0.882842601950391\\
22.9	0.891269207619868\\
23	0.899089458736385\\
23.1	0.901003802406729\\
23.2	0.897828809910511\\
23.3	0.896550358462695\\
23.4	0.899110914610492\\
23.5	0.901274940805331\\
23.6	0.907000641298688\\
23.7	0.908696462450904\\
23.8	0.905480967280983\\
23.9	0.90048353447873\\
24	0.897250027476701\\
24.1	0.892014070330839\\
24.2	0.883842991001421\\
24.3	0.882110395435032\\
24.4	0.878671182779635\\
24.5	0.883150975385114\\
24.6	0.886545817348911\\
24.7	0.881221147604941\\
24.8	0.872686955863617\\
24.9	0.866542683222254\\
25	0.862827403552461\\
25.1	0.861258107575699\\
25.2	0.862626341743528\\
25.3	0.859580630339477\\
25.4	0.850495948247514\\
25.5	0.844844904073483\\
25.6	0.848611287429924\\
25.7	0.854147466728624\\
25.8	0.855652236389049\\
25.9	0.85536688011365\\
26	0.855831372824806\\
26.1	0.858398449919953\\
26.2	0.86237432955537\\
26.3	0.862468723806387\\
26.4	0.860088346928115\\
26.5	0.860262267392606\\
26.6	0.861630140008007\\
26.7	0.860716344383769\\
26.8	0.863117610845846\\
26.9	0.863906788788369\\
27	0.863774145062157\\
27.1	0.868393742200466\\
27.2	0.868886924288154\\
27.3	0.85509533818344\\
27.4	0.847801260158172\\
27.5	0.842444019985551\\
27.6	0.835033776045142\\
27.7	0.823129863898574\\
27.8	0.793430764067327\\
27.9	0.763622578390631\\
28	0.731743255149875\\
28.1	0.69925752614767\\
28.2	0.662557010889114\\
28.3	0.627159178915498\\
28.4	0.589076424132922\\
28.5	0.549589215518214\\
28.6	0.511088289558383\\
28.7	0.469570317577388\\
28.8	0.424351921808949\\
28.9	0.37973196841279\\
29	0.336570204094071\\
29.1	0.291980107377042\\
29.2	0.247288863560021\\
29.3	0.200357392976285\\
29.4	0.15543584106364\\
29.5	0.117145299283485\\
29.6	0.0771793322334896\\
29.7	0.0336432001483839\\
29.8	-0.0066340919608451\\
29.9	-0.0316808790519522\\
30	-0.057555982867204\\
30.1	-0.077498997501051\\
30.2	-0.0906331516882459\\
30.3	-0.102726206308794\\
30.4	-0.119326995615928\\
30.5	-0.13666906309359\\
30.6	-0.158403271719022\\
30.7	-0.173238860434813\\
30.8	-0.178957649071283\\
30.9	-0.185898065988786\\
31	-0.189553315447571\\
31.1	-0.187740408936369\\
31.2	-0.183729037935741\\
31.3	-0.180781926734751\\
31.4	-0.178885973753571\\
31.5	-0.179669856530312\\
31.6	-0.180992583866096\\
31.7	-0.185623728827462\\
31.8	-0.18682848365876\\
31.9	-0.186807656358636\\
32	-0.195481421958906\\
32.1	-0.191673220747399\\
32.2	-0.169873437455687\\
32.3	-0.147451080342946\\
32.4	-0.130951297354346\\
32.5	-0.117277752271841\\
32.6	-0.102612328412161\\
32.7	-0.0842296256863729\\
32.8	-0.0519123931668709\\
32.9	-0.0280321236368636\\
33	-0.0155819748273704\\
33.1	-0.00879246057669113\\
33.2	-0.00859200999637812\\
33.3	-0.01773021630744\\
33.4	-0.024962859379091\\
33.5	-0.0272924123469084\\
33.6	-0.0288090041838073\\
33.7	-0.0263569923377735\\
33.8	-0.0187502680548303\\
33.9	-0.0127439275908536\\
34	-0.0129635421317031\\
34.1	-0.00913308492115398\\
34.2	-0.00557531546886336\\
34.3	0.000589706283052723\\
34.4	0.00880497470185163\\
34.5	0.0119484420712408\\
34.6	0.0169986242484385\\
34.7	0.0297568074188137\\
34.8	0.043932694197788\\
34.9	0.0563154211580797\\
35	0.0649558762052494\\
35.1	0.0679305680904415\\
35.2	0.0682061336654996\\
35.3	0.0696662013997939\\
35.4	0.0684780940396634\\
35.5	0.0688335865107067\\
35.6	0.0673087259626216\\
35.7	0.0641375799633562\\
35.8	0.0748909051581708\\
35.9	0.0847744446338843\\
36	0.101926382253757\\
36.1	0.117555786743499\\
36.2	0.125636468344358\\
36.3	0.126016485699912\\
36.4	0.117100446914263\\
36.5	0.10661998597905\\
36.6	0.101990216210715\\
36.7	0.103395081126208\\
36.8	0.10337669545097\\
36.9	0.0940244772095841\\
37	0.0663221468934415\\
37.1	0.04155463079251\\
37.2	0.0044878710998778\\
37.3	-0.0462089963992341\\
37.4	-0.0977922533403954\\
37.5	-0.149657658197323\\
37.6	-0.189667040341957\\
37.7	-0.222947361142944\\
37.8	-0.250683253379245\\
37.9	-0.276009007070136\\
38	-0.299700043174239\\
38.1	-0.319567242482164\\
38.2	-0.338341592552561\\
38.3	-0.36157653939\\
38.4	-0.393356527911364\\
38.5	-0.424554977996155\\
38.6	-0.455425653083937\\
38.7	-0.492055126550799\\
38.8	-0.520451241177386\\
38.9	-0.539689926035296\\
39	-0.561031475588048\\
39.1	-0.58933062158324\\
39.2	-0.612294338002071\\
39.3	-0.634292908464552\\
39.4	-0.664345296436291\\
39.5	-0.692297899811716\\
39.6	-0.707239075055186\\
39.7	-0.716178089864531\\
39.8	-0.716230450957932\\
39.9	-0.703582013190217\\
40	-0.69120109340715\\
40.1	-0.67695092535895\\
40.2	-0.658954490804744\\
40.3	-0.636573926326016\\
40.4	-0.608434736920953\\
40.5	-0.579104627108505\\
40.6	-0.55013409553177\\
40.7	-0.513383707393886\\
40.8	-0.4726326789372\\
40.9	-0.435590436096662\\
41	-0.399132422019439\\
41.1	-0.360749981278531\\
41.2	-0.312625872456288\\
41.3	-0.260656302563759\\
41.4	-0.208623702058561\\
41.5	-0.156580206187133\\
41.6	-0.0979212889577864\\
41.7	-0.0413605576035557\\
41.8	0.0123406355400944\\
41.9	0.0708948089553716\\
42	0.129981010054456\\
42.1	0.199589483689344\\
42.2	0.273137388896637\\
42.3	0.341860373612522\\
42.4	0.406288351749497\\
42.5	0.470812436769155\\
42.6	0.533210675950021\\
42.7	0.597543363630817\\
42.8	0.667051635491492\\
42.9	0.739202696500604\\
43	0.817231767764444\\
43.1	0.89295949529677\\
43.2	0.959854489104043\\
43.3	1.02128944112851\\
43.4	1.08068092723571\\
43.5	1.13531701940711\\
43.6	1.18959977474845\\
43.7	1.2440878450826\\
43.8	1.30146600579198\\
43.9	1.36241653678228\\
44	1.43060033755082\\
44.1	1.48987003359821\\
44.2	1.54138979061813\\
44.3	1.59726102602209\\
44.4	1.6548635523784\\
44.5	1.70451670058017\\
44.6	1.74928291278916\\
44.7	1.78810765726975\\
44.8	1.83132708530807\\
44.9	1.87071025525639\\
45	1.90314885944418\\
45.1	1.9378007291194\\
45.2	1.97519621403777\\
45.3	2.01476467657532\\
45.4	2.05753278978702\\
45.5	2.09637780503755\\
45.6	2.13230794306002\\
45.7	2.164226783169\\
45.8	2.1893201846082\\
45.9	2.19452671387234\\
46	2.18394424706749\\
46.1	2.16672305494704\\
46.2	2.1420642503929\\
46.3	2.1079147695559\\
46.4	2.05826351298003\\
46.5	2.01636567576223\\
46.6	1.96225133491502\\
46.7	1.9082776040777\\
46.8	1.8589233619902\\
46.9	1.80830676522402\\
47	1.76730431944083\\
47.1	1.72241377353527\\
47.2	1.67091687082388\\
47.3	1.61844663972422\\
47.4	1.56469364334923\\
47.5	1.50663009979415\\
47.6	1.44640249624597\\
47.7	1.39929735468096\\
47.8	1.35372623297283\\
47.9	1.29334423115771\\
48	1.2305245709499\\
48.1	1.18145190280047\\
48.2	1.14025877741462\\
48.3	1.10855632819007\\
48.4	1.07634921001562\\
48.5	1.03762444175823\\
48.6	0.992385379891532\\
48.7	0.943293430030777\\
48.8	0.895894994919053\\
48.9	0.846304004637066\\
49	0.800188858548099\\
49.1	0.749586614838805\\
49.2	0.698108032424907\\
49.3	0.647096741455008\\
49.4	0.59202770045315\\
49.5	0.545434836264278\\
49.6	0.498799719003326\\
49.7	0.451864588762316\\
49.8	0.411076609181668\\
49.9	0.385550625919927\\
50	0.371020309824596\\
50.1	0.352934188504074\\
50.2	0.337451808252206\\
50.3	0.322977083659684\\
};
\end{axis}
\end{tikzpicture}%

==> fig/position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.34100,0.73852,1.00000}%
\definecolor{mycolor5}{rgb}{0.95327,0.70296,0.59473}%
\definecolor{mycolor6}{rgb}{0.97403,0.88808,0.67997}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=50.3,
xlabel={Time (seconds)},
ymin=-8,
ymax=8,
ylabel={Position (a.u.)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{x};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{y};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{z};


\addplot[area legend,solid,draw=mycolor4,fill=mycolor4,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00104780592986807\\
0.1	0.0439399622360905\\
0.2	0.102234841355135\\
0.3	0.120298223241309\\
0.4	0.0901726749097132\\
0.5	0.00695564756189569\\
0.6	-0.121932303030042\\
0.7	-0.27623471344702\\
0.8	-0.412834464595467\\
0.9	-0.577182862146569\\
1	-0.783786993530646\\
1.1	-0.951870031145671\\
1.2	-1.12192054367273\\
1.3	-1.28629903645652\\
1.4	-1.37086906650386\\
1.5	-1.46027429138478\\
1.6	-1.58794475830036\\
1.7	-1.73418538603854\\
1.8	-1.83486257075488\\
1.9	-1.9425150133889\\
2	-2.02538312143586\\
2.1	-2.08644186006232\\
2.2	-2.0862469519974\\
2.3	-2.07750697834379\\
2.4	-2.09200773079053\\
2.5	-2.15873623393326\\
2.6	-2.17526779708469\\
2.7	-2.1907693280096\\
2.8	-2.22142336511536\\
2.9	-2.25190080223627\\
3	-2.32148555713903\\
3.1	-2.44409403592496\\
3.2	-2.57331346757988\\
3.3	-2.70257922017182\\
3.4	-2.87177712274248\\
3.5	-3.01134806661185\\
3.6	-3.15834358215207\\
3.7	-3.27211701556593\\
3.8	-3.40758133154906\\
3.9	-3.5345441571592\\
4	-3.59619252682512\\
4.1	-3.67880775076688\\
4.2	-3.78211889339083\\
4.3	-3.88729343898606\\
4.4	-3.99435365474196\\
4.5	-4.08086767189556\\
4.6	-4.13822764935642\\
4.7	-4.22298163087123\\
4.8	-4.32948949602016\\
4.9	-4.45426808344333\\
5	-4.57032474880764\\
5.1	-4.64340034824238\\
5.2	-4.66556090344952\\
5.3	-4.64839884741033\\
5.4	-4.62294527198407\\
5.5	-4.62099366721966\\
5.6	-4.62200318987016\\
5.7	-4.63486826140565\\
5.8	-4.63918761951991\\
5.9	-4.67585694982449\\
6	-4.69267032623994\\
6.1	-4.70967072312494\\
6.2	-4.69772740323072\\
6.3	-4.6591680182305\\
6.4	-4.63174631704584\\
6.5	-4.64499583698373\\
6.6	-4.6369964311267\\
6.7	-4.61397456299041\\
6.8	-4.59979816079258\\
6.9	-4.54140030472533\\
7	-4.46318365521726\\
7.1	-4.36089766458268\\
7.2	-4.27041309677332\\
7.3	-4.17688463417826\\
7.4	-4.05626855063249\\
7.5	-3.90177574987228\\
7.6	-3.75241540673611\\
7.7	-3.61333687157863\\
7.8	-3.49428243687763\\
7.9	-3.39935914301111\\
8	-3.31888806464347\\
8.1	-3.23594434166026\\
8.2	-3.17745494104145\\
8.3	-3.06320702165654\\
8.4	-2.92339315273031\\
8.5	-2.80809810158722\\
8.6	-2.675691267935\\
8.7	-2.55584318607105\\
8.8	-2.45072863104351\\
8.9	-2.37949339517493\\
9	-2.32085995060461\\
9.1	-2.25948607087694\\
9.2	-2.1722764634113\\
9.3	-2.11621167930844\\
9.4	-2.04379129548044\\
9.5	-1.972262959092\\
9.6	-1.90078065470649\\
9.7	-1.80879149945384\\
9.8	-1.74231781459269\\
9.9	-1.69333537414264\\
10	-1.66276545886169\\
10.1	-1.62607380388481\\
10.2	-1.58539249392875\\
10.3	-1.55756452404743\\
10.4	-1.55764444218618\\
10.5	-1.5522412105298\\
10.6	-1.55572965936436\\
10.7	-1.53471992835626\\
10.8	-1.5155967030369\\
10.9	-1.47684453043083\\
11	-1.44406827169592\\
11.1	-1.41329242407995\\
11.2	-1.38060477231988\\
11.3	-1.3904723114991\\
11.4	-1.39061914258857\\
11.5	-1.39283975442867\\
11.6	-1.42957981923928\\
11.7	-1.47208555883245\\
11.8	-1.46309061458065\\
11.9	-1.51645570918283\\
12	-1.58752019767644\\
12.1	-1.66770479659099\\
12.2	-1.75958170827176\\
12.3	-1.85563532031418\\
12.4	-1.96465113988715\\
12.5	-2.05559844541798\\
12.6	-2.12543551381996\\
12.7	-2.16679096248833\\
12.8	-2.23246254567168\\
12.9	-2.27158600677497\\
13	-2.17044434086011\\
13.1	-2.05208702128731\\
13.2	-1.98832947754936\\
13.3	-1.87290891930711\\
13.4	-1.6906936211289\\
13.5	-1.52595298318189\\
13.6	-1.29705741817451\\
13.7	-1.08690609939812\\
13.8	-0.846529979166339\\
13.9	-0.641825999264544\\
14	-0.454153125491318\\
14.1	-0.281034969474559\\
14.2	-0.0992097760938112\\
14.3	0.0510802471816363\\
14.4	0.178907710318358\\
14.5	0.338552621723588\\
14.6	0.486295631375686\\
14.7	0.63305527137587\\
14.8	0.744553592687594\\
14.9	0.84545490059095\\
15	0.905245719263135\\
15.1	0.996972490989589\\
15.2	1.12892863062576\\
15.3	1.28754336473551\\
15.4	1.48918006186655\\
15.5	1.69496570531183\\
15.6	1.94076219297221\\
15.7	2.17065982166102\\
15.8	2.41594134726942\\
15.9	2.62354804665629\\
16	2.80152523550074\\
16.1	2.96612970565752\\
16.2	3.14538968993076\\
16.3	3.27394419122152\\
16.4	3.39212148849637\\
16.5	3.51436769610491\\
16.6	3.62482245371413\\
16.7	3.72858116964713\\
16.8	3.83582112015133\\
16.9	3.91562309674565\\
17	4.00194286940475\\
17.1	4.05835828287789\\
17.2	4.13332802293962\\
17.3	4.20215659367453\\
17.4	4.24996693658119\\
17.5	4.29314024327686\\
17.6	4.3200427418338\\
17.7	4.31598959420453\\
17.8	4.3042550053688\\
17.9	4.28851214047319\\
18	4.25624725447862\\
18.1	4.20358951706128\\
18.2	4.13154936223082\\
18.3	4.02263956177115\\
18.4	3.87879816128165\\
18.5	3.73190051030367\\
18.6	3.59326350774083\\
18.7	3.46957005959395\\
18.8	3.3673882336794\\
18.9	3.33907245645398\\
19	3.30811792737508\\
19.1	3.28620001121967\\
19.2	3.25139063272437\\
19.3	3.17922987453184\\
19.4	3.10984568612358\\
19.5	3.04209541728937\\
19.6	2.97624857998372\\
19.7	2.93972955156348\\
19.8	2.93208283269124\\
19.9	2.97848947265224\\
20	3.02715910482392\\
20.1	3.0990090271123\\
20.2	3.17098246689791\\
20.3	3.25058150342694\\
20.4	3.3252403063769\\
20.5	3.42150090600949\\
20.6	3.55213277646259\\
20.7	3.70726868552264\\
20.8	3.86987813546783\\
20.9	4.02270262504748\\
21	4.15546065219944\\
21.1	4.26792311166557\\
21.2	4.36273420889377\\
21.3	4.44574973040812\\
21.4	4.50096707727063\\
21.5	4.52010069124871\\
21.6	4.49261283522254\\
21.7	4.45584105994295\\
21.8	4.44392086251494\\
21.9	4.45516790965853\\
22	4.47858875997554\\
22.1	4.50850631402426\\
22.2	4.54185477762686\\
22.3	4.56941747774741\\
22.4	4.58154058213194\\
22.5	4.5745695076793\\
22.6	4.55461998179135\\
22.7	4.52315098034653\\
22.8	4.49523133216947\\
22.9	4.46471991092015\\
23	4.42803674267883\\
23.1	4.37146666549108\\
23.2	4.30585207511419\\
23.3	4.23161273286952\\
23.4	4.15869847716146\\
23.5	4.1025975230817\\
23.6	4.06167570883813\\
23.7	4.04181521071514\\
23.8	4.02686895561747\\
23.9	4.0145622316605\\
24	3.99744435861141\\
24.1	3.95889384750738\\
24.2	3.91362243586831\\
24.3	3.85073162296482\\
24.4	3.78899108091389\\
24.5	3.74225007541759\\
24.6	3.70969810623988\\
24.7	3.66797325445993\\
24.8	3.62296748861545\\
24.9	3.59465657133337\\
25	3.58080254110509\\
25.1	3.58919570914137\\
25.2	3.6274872687654\\
25.3	3.67772578154217\\
25.4	3.72372187795448\\
25.5	3.75246821841608\\
25.6	3.77835554166329\\
25.7	3.81312311230667\\
25.8	3.86222156132119\\
25.9	3.90594003170259\\
26	3.94217103072398\\
26.1	3.97938089870998\\
26.2	3.99989615514205\\
26.3	3.98581846124296\\
26.4	3.96909572970562\\
26.5	3.95370165798403\\
26.6	3.93364517511331\\
26.7	3.91992399265746\\
26.8	3.89822337114544\\
26.9	3.8711576779026\\
27	3.82990032823693\\
27.1	3.77173959683591\\
27.2	3.7245403034583\\
27.3	3.67319508261221\\
27.4	3.59951436186903\\
27.5	3.53082655088231\\
27.6	3.46874483842963\\
27.7	3.38793156903365\\
27.8	3.29088770889346\\
27.9	3.20596189251666\\
28	3.12643441595734\\
28.1	3.0641429192914\\
28.2	3.00206179610181\\
28.3	2.94127459752014\\
28.4	2.85501222221199\\
28.5	2.72457627511162\\
28.6	2.567793782811\\
28.7	2.40640582477728\\
28.8	2.27155000523098\\
28.9	2.16134525545332\\
29	2.05319612013664\\
29.1	1.95324721357802\\
29.2	1.85007269876609\\
29.3	1.74298732223048\\
29.4	1.63931366062516\\
29.5	1.5572391992184\\
29.6	1.46213975320995\\
29.7	1.36891253879619\\
29.8	1.26319748777416\\
29.9	1.1597466077301\\
30	1.06728286453327\\
30.1	0.993514961146198\\
30.2	0.944734670032024\\
30.3	0.899442538530133\\
30.4	0.869784972894332\\
30.5	0.849566751578001\\
30.6	0.8285893182884\\
30.7	0.811556445325707\\
30.8	0.816622289085353\\
30.9	0.836044099128375\\
31	0.857614664735728\\
31.1	0.884393814886868\\
31.2	0.91144581397666\\
31.3	0.918884206168447\\
31.4	0.924960982504277\\
31.5	0.937354422850832\\
31.6	0.960448566367723\\
31.7	0.991578745395779\\
31.8	1.03775838922339\\
31.9	1.10843723198828\\
32	1.17220238319693\\
32.1	1.21157826275943\\
32.2	1.22276144860393\\
32.3	1.20828986383389\\
32.4	1.13859547932585\\
32.5	1.01216746242507\\
32.6	0.853964887715585\\
32.7	0.676542834246642\\
32.8	0.481142955205051\\
32.9	0.309638260344772\\
33	0.0969107567474073\\
33.1	-0.114213401446465\\
33.2	-0.337434650664782\\
33.3	-0.522590162794646\\
33.4	-0.663353151351528\\
33.5	-0.783165309997339\\
33.6	-0.859796863691884\\
33.7	-0.890215746113482\\
33.8	-0.908743529966824\\
33.9	-0.945685640683209\\
34	-0.966287082293571\\
34.1	-1.01797049338851\\
34.2	-1.08106119179573\\
34.3	-1.13560934218906\\
34.4	-1.18616617723514\\
34.5	-1.24311119345039\\
34.6	-1.25405702740331\\
34.7	-1.23045932722698\\
34.8	-1.17918109786161\\
34.9	-1.12166636284251\\
35	-1.0993037867684\\
35.1	-1.05022776092257\\
35.2	-0.983425415796636\\
35.3	-0.919774787100024\\
35.4	-0.856650554565719\\
35.5	-0.783981713373324\\
35.6	-0.716227987592394\\
35.7	-0.658163624289245\\
35.8	-0.557614238707984\\
35.9	-0.479400833198756\\
36	-0.384978459562485\\
36.1	-0.397621071348588\\
36.2	-0.468332101749606\\
36.3	-0.519750534654094\\
36.4	-0.608311685165159\\
36.5	-0.67748041963343\\
36.6	-0.735995007007045\\
36.7	-0.760844786239974\\
36.8	-0.749174676402581\\
36.9	-0.782533869368903\\
37	-0.850314875805232\\
37.1	-0.875669190896107\\
37.2	-0.947170564845493\\
37.3	-1.07222563100341\\
37.4	-1.19011777166654\\
37.5	-1.27653775948917\\
37.6	-1.34294306100233\\
37.7	-1.38614023530517\\
37.8	-1.37374636866725\\
37.9	-1.3633814741295\\
38	-1.36963042522397\\
38.1	-1.38465647900728\\
38.2	-1.41620339723082\\
38.3	-1.47699915123997\\
38.4	-1.5465999854471\\
38.5	-1.6261144043833\\
38.6	-1.70113527262238\\
38.7	-1.78953053719702\\
38.8	-1.82558136319133\\
38.9	-1.83201303683904\\
39	-1.85124674890862\\
39.1	-1.89556736313966\\
39.2	-1.9506613625135\\
39.3	-1.99442203722749\\
39.4	-2.06421539373096\\
39.5	-2.15658172069068\\
39.6	-2.204967810112\\
39.7	-2.23746297587437\\
39.8	-2.29855536930906\\
39.9	-2.31847670975421\\
40	-2.34974338730554\\
40.1	-2.39717271871425\\
40.2	-2.38703310829364\\
40.3	-2.36736603329048\\
40.4	-2.33031414516869\\
40.5	-2.2757069159781\\
40.6	-2.22187407760172\\
40.7	-2.15031888245523\\
40.8	-2.05977488867729\\
40.9	-1.93549364399865\\
41	-1.80198270464797\\
41.1	-1.68275897616808\\
41.2	-1.56438045093335\\
41.3	-1.40151075020602\\
41.4	-1.23998832972397\\
41.5	-1.06454481380909\\
41.6	-0.863474786402976\\
41.7	-0.684148088615298\\
41.8	-0.556995961959788\\
41.9	-0.427058650669573\\
42	-0.320923260569022\\
42.1	-0.231638749330401\\
42.2	-0.169320745797797\\
42.3	-0.0747421767602818\\
42.4	0.013988409669424\\
42.5	0.0897097510305451\\
42.6	0.163832607963097\\
42.7	0.230838004494826\\
42.8	0.314733901693773\\
42.9	0.412171728950375\\
43	0.49769513534553\\
43.1	0.569260790461771\\
43.2	0.597726383189945\\
43.3	0.600681143574373\\
43.4	0.582957240572732\\
43.5	0.549222205082571\\
43.6	0.506027943346269\\
43.7	0.468987578449397\\
43.8	0.430411065467713\\
43.9	0.386380310926912\\
44	0.333083605659026\\
44.1	0.253418119156911\\
44.2	0.186618441177863\\
44.3	0.126228797835834\\
44.4	0.058151064877649\\
44.5	-6.42674533973264e-05\\
44.6	-0.0552909602494885\\
44.7	-0.101845702666576\\
44.8	-0.145493383965434\\
44.9	-0.182890523022711\\
45	-0.212178619045059\\
45.1	-0.212294122708953\\
45.2	-0.258317189749503\\
45.3	-0.328878917269876\\
45.4	-0.404234682983955\\
45.5	-0.475413212771578\\
45.6	-0.536614405297119\\
45.7	-0.594092759766865\\
45.8	-0.62677368506803\\
45.9	-0.632740668627666\\
46	-0.58111787646692\\
46.1	-0.50265620540809\\
46.2	-0.404315639043454\\
46.3	-0.310894320440202\\
46.4	-0.192221114697737\\
46.5	-0.0829757394800749\\
46.6	0.0133883828126722\\
46.7	0.14180850007428\\
46.8	0.240080654210553\\
46.9	0.344577280517178\\
47	0.418388330266318\\
47.1	0.472675422461415\\
47.2	0.535841612883339\\
47.3	0.607857904446514\\
47.4	0.680446845996713\\
47.5	0.751387402809874\\
47.6	0.856023902811506\\
47.7	0.933938450587339\\
47.8	1.00089983687626\\
47.9	1.08701650584627\\
48	1.18044224721168\\
48.1	1.26310964102584\\
48.2	1.31487019290567\\
48.3	1.39265254421325\\
48.4	1.42922472902805\\
48.5	1.41048445300073\\
48.6	1.39943438056614\\
48.7	1.36432266158963\\
48.8	1.33568217081656\\
48.9	1.28935861079254\\
49	1.26961228581872\\
49.1	1.18841297897365\\
49.2	1.15644515466472\\
49.3	1.10736264012967\\
49.4	1.09563344583585\\
49.5	1.03834130685893\\
49.6	0.971851679848858\\
49.7	0.914756335719756\\
49.8	0.860949342823653\\
49.9	0.795658330963075\\
50	0.769877126899646\\
50.1	0.709121831713596\\
50.2	0.677255838827544\\
50.3	0.626256685958065\\
50.3	0.232932285396131\\
50.2	0.2871596190455\\
50.1	0.320796415720397\\
50	0.379943172642841\\
49.9	0.406497915589392\\
49.8	0.478141595399526\\
49.7	0.536738525732306\\
49.6	0.600826983998169\\
49.5	0.671076218807521\\
49.4	0.728857338975221\\
49.3	0.742753499986372\\
49.2	0.796459214996079\\
49.1	0.829499183440171\\
49	0.910026904346762\\
48.9	0.931592381912433\\
48.8	0.977955802431522\\
48.7	1.00872315538207\\
48.6	1.04402185148934\\
48.5	1.05574988250967\\
48.4	1.07563474493815\\
48.3	1.03697602631189\\
48.2	0.958131962623731\\
48.1	0.905387627472197\\
48	0.825069003980465\\
47.9	0.732989295816734\\
47.8	0.646773560074506\\
47.7	0.581513810525449\\
47.6	0.503236546048845\\
47.5	0.396268141591794\\
47.4	0.323139534421956\\
47.3	0.254256050352335\\
47.2	0.179390372126611\\
47.1	0.11305163914453\\
47	0.0565676522631407\\
46.9	-0.0190440782629642\\
46.8	-0.126331639255208\\
46.7	-0.227715832071265\\
46.6	-0.360452134001673\\
46.5	-0.46191423203811\\
46.4	-0.574443949230327\\
46.3	-0.697376671345265\\
46.2	-0.795158187875515\\
46.1	-0.896126879840193\\
46	-0.975394708091289\\
45.9	-1.02619381806701\\
45.8	-1.01976900691297\\
45.7	-0.988923447822243\\
45.6	-0.932676831673703\\
45.5	-0.872224698152653\\
45.4	-0.802852406204136\\
45.3	-0.730009330258721\\
45.2	-0.65542846919591\\
45.1	-0.602384195503924\\
45	-0.602348023881663\\
44.9	-0.572884593982558\\
44.8	-0.537340707220454\\
44.7	-0.495950305516999\\
44.6	-0.451836877321988\\
44.5	-0.398295477097448\\
44.4	-0.342785576305366\\
44.3	-0.279018939918826\\
44.2	-0.218347166146588\\
44.1	-0.149051633998913\\
44	-0.0734954255780403\\
43.9	-0.022303191770654\\
43.8	0.0221586111427033\\
43.7	0.0630967745216078\\
43.6	0.100428635100916\\
43.5	0.144130095933874\\
43.4	0.17955554996308\\
43.3	0.197342024407219\\
43.2	0.196432434444897\\
43.1	0.174906156175736\\
43	0.114978757636359\\
42.9	0.0320791028759242\\
42.8	-0.0631730741178296\\
42.7	-0.147650298974407\\
42.6	-0.215855500797993\\
42.5	-0.291254982671232\\
42.4	-0.368715245247844\\
42.3	-0.457382762585916\\
42.2	-0.553199162291045\\
42.1	-0.618524909430306\\
42	-0.707949901733756\\
41.9	-0.811424703422321\\
41.8	-0.937595044103797\\
41.7	-1.06266511778801\\
41.6	-1.23941732339003\\
41.5	-1.43825753303372\\
41.4	-1.61022546469375\\
41.3	-1.76870154606015\\
41.2	-1.92577871842779\\
41.1	-2.03966106784903\\
41	-2.15410728002369\\
40.9	-2.2822715945691\\
40.8	-2.40149686689597\\
40.7	-2.48747609152399\\
40.6	-2.55537728021462\\
40.5	-2.60349318093112\\
40.4	-2.65442902620107\\
40.3	-2.68875625452409\\
40.2	-2.70694872648381\\
40.1	-2.70898773345999\\
40	-2.65615072093103\\
39.9	-2.62166475748991\\
39.8	-2.59794349055831\\
39.7	-2.53334743343426\\
39.6	-2.5016049407351\\
39.5	-2.45151899956532\\
39.4	-2.35681533967426\\
39.3	-2.28588354541265\\
39.2	-2.23978235360015\\
39.1	-2.18060997310691\\
39	-2.13202176610298\\
38.9	-2.11030505342968\\
38.8	-2.10098045791735\\
38.7	-2.0579257410925\\
38.6	-1.96148709470851\\
38.5	-1.88541909159724\\
38.4	-1.80542823936193\\
38.3	-1.73490418869417\\
38.2	-1.67181496820202\\
38.1	-1.63866748374676\\
38	-1.62208606425191\\
37.9	-1.6144880942932\\
37.8	-1.6219634278421\\
37.7	-1.63117725399475\\
37.6	-1.58457358317578\\
37.5	-1.51752779417195\\
37.4	-1.43325868707997\\
37.3	-1.31540916450861\\
37.2	-1.1883053995075\\
37.1	-1.11825394863224\\
37	-1.09418641763301\\
36.9	-1.027460357665\\
36.8	-0.997306784261635\\
36.7	-1.01400917676886\\
36.6	-0.994793053078844\\
36.5	-0.942703355626515\\
36.4	-0.88102618270127\\
36.3	-0.800379136311305\\
36.2	-0.755552400809556\\
36.1	-0.688015962214732\\
36	-0.676847761824278\\
35.9	-0.770371584724278\\
35.8	-0.857568203063502\\
35.7	-0.966717668625607\\
35.6	-1.03313010023929\\
35.5	-1.10797579833011\\
35.4	-1.18809121399624\\
35.3	-1.2573920611045\\
35.2	-1.32848497299345\\
35.1	-1.40127397983063\\
35	-1.45152750079399\\
34.9	-1.47759672277203\\
34.8	-1.53581297136395\\
34.7	-1.58757365668883\\
34.6	-1.61595170025134\\
34.5	-1.61092285403497\\
34.4	-1.55695372763501\\
34.3	-1.50832995317399\\
34.2	-1.45385154568756\\
34.1	-1.39207848666437\\
34	-1.34128970990931\\
33.9	-1.32200022727491\\
33.8	-1.28594736987775\\
33.7	-1.27204954554676\\
33.6	-1.24644039159988\\
33.5	-1.17349914349877\\
33.4	-1.05904643741849\\
33.3	-0.923176162094579\\
33.2	-0.741212639318035\\
33.1	-0.517712688742852\\
33	-0.304917641286917\\
32.9	-0.0934440486746339\\
32.8	0.0779424020353778\\
32.7	0.270940376958712\\
32.6	0.449740542629321\\
32.5	0.610383790090239\\
32.4	0.738367849330917\\
32.3	0.81152484609756\\
32.2	0.830477681256419\\
32.1	0.82317012412596\\
32	0.788049103434231\\
31.9	0.729223827793984\\
31.8	0.666147583732022\\
31.7	0.623266873440485\\
31.6	0.594755388720441\\
31.5	0.574468054026712\\
31.4	0.564329936788638\\
31.3	0.560341531537679\\
31.2	0.54977700563378\\
31.1	0.526100743700249\\
31	0.504726906640979\\
30.9	0.489529395115925\\
30.8	0.470880808912343\\
30.7	0.466235814943423\\
30.6	0.485413288160882\\
30.5	0.508560507104619\\
30.4	0.53183149124015\\
30.3	0.56490706730447\\
30.2	0.612324518391882\\
30.1	0.660352763229617\\
30	0.737442633216764\\
29.9	0.83277620732867\\
29.8	0.941826273796262\\
29.7	1.05215093500215\\
29.6	1.15107191082754\\
29.5	1.24910779374473\\
29.4	1.33673471787026\\
29.3	1.44745026216102\\
29.2	1.56133080850588\\
29.1	1.67081680611068\\
29	1.77568760184346\\
28.9	1.89096110283802\\
28.8	2.00862922426352\\
28.7	2.14849133105163\\
28.6	2.31558275042368\\
28.5	2.47848816017378\\
28.4	2.61254098028234\\
28.3	2.70394627452639\\
28.2	2.76991600576897\\
28.1	2.8365479007534\\
28	2.9003950913958\\
27.9	2.98073676589044\\
27.8	3.06640078222586\\
27.7	3.16522540728017\\
27.6	3.24981096978433\\
27.5	3.31381826816996\\
27.4	3.38282579634751\\
27.3	3.45873456195783\\
27.2	3.51296071793154\\
27.1	3.56024041159255\\
27	3.61890020703466\\
26.9	3.66032391678967\\
26.8	3.68835998293034\\
26.7	3.7110241261904\\
26.6	3.72563520330807\\
26.5	3.74664432447883\\
26.4	3.7625420682427\\
26.3	3.77928074867121\\
26.2	3.79526081031894\\
26.1	3.77661720012147\\
26	3.73997650149443\\
25.9	3.70439406643139\\
25.8	3.66135900879915\\
25.7	3.6119799871703\\
25.6	3.57694853028644\\
25.5	3.55020348082412\\
25.4	3.52078264603421\\
25.3	3.47353618110441\\
25.2	3.42388482814986\\
25.1	3.38606619277\\
25	3.37691629104252\\
24.9	3.38943989901905\\
24.8	3.41698043930593\\
24.7	3.461147076263\\
24.6	3.50273567440496\\
24.5	3.53631785612476\\
24.4	3.58546985051961\\
24.3	3.64624125028533\\
24.2	3.70905500775551\\
24.1	3.75277641314543\\
24	3.79086500104427\\
23.9	3.80766352332041\\
23.8	3.81976487904049\\
23.7	3.8344060572713\\
23.6	3.8524159849142\\
23.5	3.89091835275776\\
23.4	3.94415563014528\\
23.3	4.01504908753754\\
23.2	4.0875315804173\\
23.1	4.15117199971745\\
23	4.20571147210018\\
22.9	4.24022717234821\\
22.8	4.267999350851\\
22.7	4.29111217487139\\
22.6	4.31715288719328\\
22.5	4.33073749014782\\
22.4	4.33259992193497\\
22.3	4.31415333066858\\
22.2	4.28000875329724\\
22.1	4.24171714888177\\
22	4.20676722312924\\
21.9	4.18032048222535\\
21.8	4.16939670056747\\
21.7	4.17841565113377\\
21.6	4.21115639112534\\
21.5	4.23528175865523\\
21.4	4.21427269365283\\
21.3	4.15496186547112\\
21.2	4.06718920234734\\
21.1	3.96830073287278\\
21	3.85145578877589\\
20.9	3.7141998954754\\
20.8	3.55927243106381\\
20.7	3.39494969728446\\
20.6	3.23615506095766\\
20.5	3.10182762783666\\
20.4	3.00400658894662\\
20.3	2.92839234057456\\
20.2	2.85215766810075\\
20.1	2.78634696780182\\
20	2.72387840410395\\
19.9	2.6757896307455\\
19.8	2.62708638177867\\
19.7	2.63041105557915\\
19.6	2.66359472536184\\
19.5	2.7280060631849\\
19.4	2.7978102998037\\
19.3	2.87092586569239\\
19.2	2.94263933745787\\
19.1	2.97747934864162\\
19	2.99662901829177\\
18.9	3.01876260719062\\
18.8	3.03968079506076\\
18.7	3.13271995786652\\
18.6	3.25090790499984\\
18.5	3.38555468193708\\
18.4	3.52976473366287\\
18.3	3.67171958159174\\
18.2	3.77692633519876\\
18.1	3.84445471232328\\
18	3.89313643104999\\
17.9	3.92139379485928\\
17.8	3.93379976104755\\
17.7	3.94237180184937\\
17.6	3.94044185673817\\
17.5	3.90790414552055\\
17.4	3.8614393833584\\
17.3	3.81053257848194\\
17.2	3.73974864798403\\
17.1	3.66545327332798\\
17	3.61006611922746\\
16.9	3.52574130080221\\
16.8	3.44468204740351\\
16.7	3.33396751011101\\
16.6	3.22925969810423\\
16.5	3.11928415113931\\
16.4	2.99658810108456\\
16.3	2.87485761640768\\
16.2	2.74459628064831\\
16.1	2.56190364640172\\
16	2.39191461703124\\
15.9	2.20669022934763\\
15.8	1.99367948290025\\
15.7	1.74579166678601\\
15.6	1.51277655393768\\
15.5	1.26221395076251\\
15.4	1.04908700847022\\
15.3	0.849048571472822\\
15.2	0.695293547334829\\
15.1	0.568789937402414\\
15	0.480986207827726\\
14.9	0.422483637078965\\
14.8	0.316540572108213\\
14.7	0.203000629927311\\
14.6	0.0559684508077088\\
14.5	-0.091169923402151\\
14.4	-0.247557817663541\\
14.3	-0.369090726553188\\
14.2	-0.513485107529912\\
14.1	-0.691218054469024\\
14	-0.861131967976802\\
13.9	-1.04373070272839\\
13.8	-1.24251178246458\\
13.7	-1.48179370613202\\
13.6	-1.69150465737586\\
13.5	-1.91419837886158\\
13.4	-2.07704709573404\\
13.3	-2.25395518735064\\
13.2	-2.35991360904733\\
13.1	-2.41339516803449\\
13	-2.52524018856077\\
12.9	-2.62204591339265\\
12.8	-2.57403061249872\\
12.7	-2.49665454092483\\
12.6	-2.44880055523945\\
12.5	-2.37339031512877\\
12.4	-2.27657731052547\\
12.3	-2.16383759830027\\
12.2	-2.06362471945135\\
12.1	-1.96637847741483\\
12	-1.88023017722146\\
11.9	-1.8009126668681\\
11.8	-1.73692466291462\\
11.7	-1.74157863519022\\
11.6	-1.69269266375004\\
11.5	-1.64997751177555\\
11.4	-1.64716433453965\\
11.3	-1.64327071945104\\
11.2	-1.62643282543995\\
11.1	-1.65136478925707\\
11	-1.67610479059145\\
10.9	-1.70479264651321\\
10.8	-1.74039218084414\\
10.7	-1.75858326005597\\
10.6	-1.78220066685514\\
10.5	-1.78105232745463\\
10.4	-1.78814876127981\\
10.3	-1.78883326150523\\
10.2	-1.81964383452393\\
10.1	-1.86504718039832\\
10	-1.90827959050635\\
9.9	-1.94506805436329\\
9.8	-1.99903587163781\\
9.7	-2.07014150720581\\
9.6	-2.16681477850593\\
9.5	-2.2424869086166\\
9.4	-2.3170826297578\\
9.3	-2.39242518860614\\
9.2	-2.45363831477011\\
9.1	-2.54779659562031\\
9	-2.61550866610454\\
8.9	-2.68078032291941\\
8.8	-2.75776634229336\\
8.7	-2.86878302670661\\
8.6	-2.99384744864842\\
8.5	-3.13107333795047\\
8.4	-3.25211037572161\\
8.3	-3.40095986206807\\
8.2	-3.5251661956745\\
8.1	-3.59403517474163\\
8	-3.68825454410094\\
7.9	-3.78151348668066\\
7.8	-3.88778865024456\\
7.7	-4.01771505088645\\
7.6	-4.16601439484565\\
7.5	-4.32374124595902\\
7.4	-4.48680336305144\\
7.3	-4.61554922982298\\
7.2	-4.71531213707801\\
7.1	-4.80898926618867\\
7	-4.9139347274196\\
6.9	-4.99657617156282\\
6.8	-5.06097611741258\\
6.7	-5.07768469473996\\
6.6	-5.10476829279772\\
6.5	-5.11753007968609\\
6.4	-5.10594268931744\\
6.3	-5.1360204888537\\
6.2	-5.17672341717847\\
6.1	-5.19079820237814\\
6	-5.17402022192841\\
5.9	-5.15891531699412\\
5.8	-5.12163177762751\\
5.7	-5.11977470092114\\
5.6	-5.11081528734386\\
5.5	-5.11355906192127\\
5.4	-5.11963906882295\\
5.3	-5.14830297524722\\
5.2	-5.16623529652651\\
5.1	-5.14428945066779\\
5	-5.07001567805157\\
4.9	-4.9521973032442\\
4.8	-4.82562230643335\\
4.7	-4.72242666509798\\
4.6	-4.63185181822432\\
4.5	-4.57042970706167\\
4.4	-4.48168772853941\\
4.3	-4.36704179315578\\
4.2	-4.25536180319714\\
4.1	-4.14546448169088\\
4	-4.0586658255362\\
3.9	-3.99758093475619\\
3.8	-3.86969143620152\\
3.7	-3.73225040407018\\
3.6	-3.61841825425786\\
3.5	-3.47053398072413\\
3.4	-3.32956873045065\\
3.3	-3.15777890079507\\
3.2	-3.02481012810822\\
3.1	-2.8916930206081\\
3	-2.76643796339878\\
2.9	-2.69564414732417\\
2.8	-2.66752467917216\\
2.7	-2.63661134823179\\
2.6	-2.61772605559342\\
2.5	-2.5958543671841\\
2.4	-2.52035252184922\\
2.3	-2.49687961743556\\
2.2	-2.5026933333114\\
2.1	-2.50789363016765\\
2	-2.45160117359672\\
1.9	-2.3713971628301\\
1.8	-2.2637253891704\\
1.7	-2.15915537970659\\
1.6	-2.00310832311433\\
1.5	-1.85929057712188\\
1.4	-1.75454275434122\\
1.3	-1.65586430557351\\
1.2	-1.47978548267903\\
1.1	-1.29904530955508\\
1	-1.12047777877624\\
0.9	-0.902932370127483\\
0.8	-0.726004300756763\\
0.7	-0.572818988295908\\
0.6	-0.397873459236882\\
0.5	-0.242270050504141\\
0.4	-0.130889727834469\\
0.3	-0.0661242397231812\\
0.2	-0.0370228856766564\\
0.1	-0.0291677082360517\\
0	-0.00104780592986807\\
}--cycle;

\addplot[area legend,solid,draw=mycolor5,fill=mycolor5,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00104780592986807\\
0.1	0.0425964843511979\\
0.2	0.104391515179605\\
0.3	0.160721727436914\\
0.4	0.184415747863626\\
0.5	0.191244846381265\\
0.6	0.193117662737017\\
0.7	0.160477149973883\\
0.8	0.134338810831657\\
0.9	0.0720707165351444\\
1	-0.0303618668955186\\
1.1	-0.139014667506191\\
1.2	-0.233559948485622\\
1.3	-0.430754932565513\\
1.4	-0.632367709460854\\
1.5	-0.858701128738217\\
1.6	-1.03231333959631\\
1.7	-1.18604854242301\\
1.8	-1.33611550075087\\
1.9	-1.49432564372614\\
2	-1.61897167156887\\
2.1	-1.69344152656317\\
2.2	-1.75852604217569\\
2.3	-1.79008954428199\\
2.4	-1.85966521024316\\
2.5	-1.9428532730948\\
2.6	-2.01132592724655\\
2.7	-2.08709416743001\\
2.8	-2.18041131209472\\
2.9	-2.28195095392003\\
3	-2.39207396685822\\
3.1	-2.52022810551405\\
3.2	-2.67939779424469\\
3.3	-2.8090613113997\\
3.4	-2.97256179787457\\
3.5	-3.16820772993896\\
3.6	-3.36644299351882\\
3.7	-3.56082600084352\\
3.8	-3.74617031673963\\
3.9	-3.92721968700029\\
4	-4.0917270320479\\
4.1	-4.22159415589526\\
4.2	-4.31394060864888\\
4.3	-4.4219628352659\\
4.4	-4.47451714249062\\
4.5	-4.58329296969526\\
4.6	-4.75795985979494\\
4.7	-4.90826278640522\\
4.8	-5.0018299617057\\
4.9	-5.08072859375559\\
5	-5.16403337103814\\
5.1	-5.26836074225413\\
5.2	-5.35636426960647\\
5.3	-5.44787652668347\\
5.4	-5.52434292033962\\
5.5	-5.61260909835425\\
5.6	-5.66113759632187\\
5.7	-5.68418747969498\\
5.8	-5.68366154378993\\
5.9	-5.67419778458446\\
6	-5.65668894463685\\
6.1	-5.64740864111185\\
6.2	-5.64166853521752\\
6.3	-5.59614934266109\\
6.4	-5.49422218516739\\
6.5	-5.40793813136269\\
6.6	-5.31542823758185\\
6.7	-5.16100083714212\\
6.8	-5.03546857506734\\
6.9	-4.88609581963461\\
7	-4.7397536754332\\
7.1	-4.57192374856643\\
7.2	-4.39020825799977\\
7.3	-4.19597921318375\\
7.4	-4.02673324902357\\
7.5	-3.85058002493485\\
7.6	-3.69132143871877\\
7.7	-3.52962101262139\\
7.8	-3.35905771395102\\
7.9	-3.2224786539708\\
8	-3.10700986040875\\
8.1	-2.97697508149416\\
8.2	-2.87219121140383\\
8.3	-2.75467300574005\\
8.4	-2.62909787415916\\
8.5	-2.51365152181922\\
8.6	-2.43500152464701\\
8.7	-2.37671829776261\\
8.8	-2.31520750506388\\
8.9	-2.25078941350006\\
9	-2.20392893679973\\
9.1	-2.14901359121551\\
9.2	-2.08928059035414\\
9.3	-2.06334671755104\\
9.4	-2.02395956938035\\
9.5	-1.97647107164754\\
9.6	-1.93327486366366\\
9.7	-1.8831314766737\\
9.8	-1.83771222044871\\
9.9	-1.77917971459482\\
10	-1.7179681915382\\
10.1	-1.67506683315348\\
10.2	-1.64546731488491\\
10.3	-1.63918905094485\\
10.4	-1.6337569793123\\
10.5	-1.64676657567807\\
10.6	-1.67227917280489\\
10.7	-1.65028028256601\\
10.8	-1.62145958176301\\
10.9	-1.59809643915329\\
11	-1.58568975785832\\
11.1	-1.59170067249656\\
11.2	-1.59254377895832\\
11.3	-1.56805854491833\\
11.4	-1.49648858713263\\
11.5	-1.42894480364028\\
11.6	-1.40474468157598\\
11.7	-1.36321635589796\\
11.8	-1.44713317684361\\
11.9	-1.50334871785106\\
12	-1.5528180061448\\
12.1	-1.5764893359443\\
12.2	-1.56991405389127\\
12.3	-1.5522722766634\\
12.4	-1.53245581987045\\
12.5	-1.50180696181692\\
12.6	-1.46545520032714\\
12.7	-1.41845095532958\\
12.8	-1.37438882132741\\
12.9	-1.30603549813905\\
13	-1.2367224312252\\
13.1	-1.18803529106002\\
13.2	-1.17472995627395\\
13.3	-1.16354879344109\\
13.4	-1.10662973231036\\
13.5	-1.00302909190587\\
13.6	-0.880967780412566\\
13.7	-0.777071650150817\\
13.8	-0.687284214244832\\
13.9	-0.5968698838116\\
14	-0.529672282813909\\
14.1	-0.487696347573714\\
14.2	-0.453023708977176\\
14.3	-0.447560148491837\\
14.4	-0.458642522291329\\
14.5	-0.481170441154533\\
14.6	-0.531127754041904\\
14.7	-0.635770273250214\\
14.8	-0.77406882874024\\
14.9	-0.919617389239135\\
15	-1.0867470513874\\
15.1	-1.21119447519784\\
15.2	-1.26709155935621\\
15.3	-1.24925123280827\\
15.4	-1.23388319163182\\
15.5	-1.18257392838689\\
15.6	-1.15302150431673\\
15.7	-1.11621129471794\\
15.8	-1.08688187465057\\
15.9	-1.03584615000761\\
16	-0.992679541853204\\
16.1	-0.945497670903108\\
16.2	-0.930222636105074\\
16.3	-0.912085509859053\\
16.4	-0.916966005726296\\
16.5	-0.930004676058882\\
16.6	-0.930708903617723\\
16.7	-0.924081540803879\\
16.8	-0.909169959079041\\
16.9	-0.890601308029942\\
17	-0.909749712859581\\
17.1	-0.862409538221009\\
17.2	-0.828323433594777\\
17.3	-0.775955197129274\\
17.4	-0.717399142308475\\
17.5	-0.668234759711813\\
17.6	-0.644624541894482\\
17.7	-0.623232758089018\\
17.8	-0.604722516563249\\
17.9	-0.604074909563441\\
18	-0.605322830434076\\
18.1	-0.613730307120928\\
18.2	-0.65376450519478\\
18.3	-0.687278755879173\\
18.4	-0.72771014337799\\
18.5	-0.777133492734071\\
18.6	-0.799372409097314\\
18.7	-0.8057233679026\\
18.8	-0.814294848089355\\
18.9	-0.857302083691473\\
19	-0.917262064972001\\
19.1	-1.00616099800384\\
19.2	-1.0939773620944\\
19.3	-1.14594445443708\\
19.4	-1.16684958539711\\
19.5	-1.15092344564841\\
19.6	-1.10473546244223\\
19.7	-1.03466146849601\\
19.8	-0.973210083570135\\
19.9	-0.922843112405922\\
20	-0.908363004250862\\
20.1	-0.877860343599832\\
20.2	-0.791504910830741\\
20.3	-0.672808390455795\\
20.4	-0.5271458918357\\
20.5	-0.352651686292535\\
20.6	-0.153820623337401\\
20.7	0.0326887467273949\\
20.8	0.198539609893351\\
20.9	0.382095964691566\\
21	0.587850462643053\\
21.1	0.78389283080996\\
21.2	0.97781152124147\\
21.3	1.18139405252882\\
21.4	1.38621138329342\\
21.5	1.60133975044844\\
21.6	1.77704696594442\\
21.7	1.88990393276251\\
21.8	2.00966238461104\\
21.9	2.14139166900492\\
22	2.20959145622862\\
22.1	2.27093967726071\\
22.2	2.39540259265761\\
22.3	2.48919425099606\\
22.4	2.58720177444346\\
22.5	2.70258068283469\\
22.6	2.82274307901252\\
22.7	2.93896712370523\\
22.8	3.04748837295147\\
22.9	3.12673036395802\\
23	3.17846265580481\\
23.1	3.18659166573704\\
23.2	3.16877555870658\\
23.3	3.16259560501867\\
23.4	3.16670921564547\\
23.5	3.17878298713675\\
23.6	3.19862945323857\\
23.7	3.20578384850476\\
23.8	3.1749177348821\\
23.9	3.10257263393669\\
24	3.00960713994128\\
24.1	2.91481124590295\\
24.2	2.81282130987368\\
24.3	2.72988254782241\\
24.4	2.66286067547748\\
24.5	2.59877860078517\\
24.6	2.53365767393234\\
24.7	2.43227488840812\\
24.8	2.31530846203651\\
24.9	2.19446650096518\\
25	2.09131629687351\\
25.1	2.00989314605137\\
25.2	1.94852986896959\\
25.3	1.89826935574136\\
25.4	1.8378344411833\\
25.5	1.77964067525235\\
25.6	1.74705773905751\\
25.7	1.74088696871238\\
25.8	1.73535388656352\\
25.9	1.73790549773006\\
26	1.75300502801124\\
26.1	1.79406594791044\\
26.2	1.84243870379715\\
26.3	1.8673296569912\\
26.4	1.86935755148423\\
26.5	1.87552894536831\\
26.6	1.88178745157788\\
26.7	1.88689003323415\\
26.8	1.89129078859856\\
26.9	1.90179190297166\\
27	1.89474711718918\\
27.1	1.88973755308074\\
27.2	1.88438453649323\\
27.3	1.84693204864031\\
27.4	1.78547347375917\\
27.5	1.74490143546225\\
27.6	1.69334441841551\\
27.7	1.6201556340839\\
27.8	1.49733377905868\\
27.9	1.34887196681511\\
28	1.18799197932721\\
28.1	1.00319920535249\\
28.2	0.824155631749715\\
28.3	0.613360704393332\\
28.4	0.389028997890965\\
28.5	0.175509460046774\\
28.6	-0.0421175339416039\\
28.7	-0.262615532250024\\
28.8	-0.47853898440182\\
28.9	-0.685420231028473\\
29	-0.892553311491104\\
29.1	-1.11117227336781\\
29.2	-1.31361157163384\\
29.3	-1.50261393899705\\
29.4	-1.65343217029454\\
29.5	-1.76182711846038\\
29.6	-1.86336742149954\\
29.7	-1.95469123169742\\
29.8	-2.03039404589967\\
29.9	-2.08431139690911\\
30	-2.11377948989167\\
30.1	-2.14154145465128\\
30.2	-2.15566246346982\\
30.3	-2.17210576014319\\
30.4	-2.18460371867322\\
30.5	-2.19292188134128\\
30.6	-2.21467628129978\\
30.7	-2.24429950884699\\
30.8	-2.28416849340173\\
30.9	-2.35307616313674\\
31	-2.4024296017465\\
31.1	-2.4229549077974\\
31.2	-2.39496491821157\\
31.3	-2.32199570920123\\
31.4	-2.2401807963133\\
31.5	-2.15205572382817\\
31.6	-2.07534888314434\\
31.7	-2.01798549041075\\
31.8	-1.98278141805579\\
31.9	-1.91590582780015\\
32	-1.82912928449428\\
32.1	-1.73793509370847\\
32.2	-1.64871161046559\\
32.3	-1.55519840175444\\
32.4	-1.44588864366061\\
32.5	-1.32270777380231\\
32.6	-1.16449679258811\\
32.7	-0.96894887859881\\
32.8	-0.7901934261364\\
32.9	-0.591411148636308\\
33	-0.394962775422203\\
33.1	-0.166402320126795\\
33.2	0.0980785444768235\\
33.3	0.354103833970804\\
33.4	0.612921481884538\\
33.5	0.887625265436054\\
33.6	1.1527970384938\\
33.7	1.38404748943074\\
33.8	1.59796734088692\\
33.9	1.8038649489809\\
34	1.9491888555601\\
34.1	2.08526396792959\\
34.2	2.21408480950473\\
34.3	2.29864892500533\\
34.4	2.39084525077852\\
34.5	2.47256852201516\\
34.6	2.53236691725395\\
34.7	2.60091625757605\\
34.8	2.68038072465228\\
34.9	2.73492219631884\\
35	2.79798526228978\\
35.1	2.84750397817645\\
35.2	2.84353195723869\\
35.3	2.82237941949609\\
35.4	2.81250489980603\\
35.5	2.81340289090768\\
35.6	2.82037309185102\\
35.7	2.80249703613177\\
35.8	2.79798655935707\\
35.9	2.81484777294728\\
36	2.83701065946013\\
36.1	2.93175978673482\\
36.2	2.99430920443613\\
36.3	2.99743388004408\\
36.4	3.01339465547418\\
36.5	3.00622921929815\\
36.6	3.02238956017946\\
36.7	3.07139957567424\\
36.8	3.11163191269001\\
36.9	3.17378910514592\\
37	3.19509684225169\\
37.1	3.15258618191384\\
37.2	3.13097457290242\\
37.3	3.0649416218107\\
37.4	2.95842563300234\\
37.5	2.86303447462216\\
37.6	2.7617121273758\\
37.7	2.720127358707\\
37.8	2.72610765147406\\
37.9	2.72426023132878\\
38	2.70731622209406\\
38.1	2.70963174263982\\
38.2	2.70636615866907\\
38.3	2.68245657536229\\
38.4	2.66909851416589\\
38.5	2.62853079313979\\
38.6	2.61084641340991\\
38.7	2.6206594960956\\
38.8	2.62366287189447\\
38.9	2.60458509554663\\
39	2.6154263600934\\
39.1	2.64889993383979\\
39.2	2.63681967036567\\
39.3	2.60004414037328\\
39.4	2.54909017222623\\
39.5	2.52732016383152\\
39.6	2.47672495049334\\
39.7	2.3914220679786\\
39.8	2.33039826524097\\
39.9	2.25915708893475\\
40	2.17772194744784\\
40.1	2.13355392123283\\
40.2	2.03989064369792\\
40.3	1.98337800736433\\
40.4	1.9026662557287\\
40.5	1.82172375913099\\
40.6	1.77004561976404\\
40.7	1.68343409516325\\
40.8	1.61966636132191\\
40.9	1.57621883827475\\
41	1.55649060722127\\
41.1	1.51063762276844\\
41.2	1.47696828913148\\
41.3	1.45451370258737\\
41.4	1.41725559660179\\
41.5	1.3833551514114\\
41.6	1.3922029691963\\
41.7	1.42403580343166\\
41.8	1.45308550793187\\
41.9	1.48185901252267\\
42	1.53282520079596\\
42.1	1.57900718412206\\
42.2	1.68187726776358\\
42.3	1.76151200046418\\
42.4	1.82518170563079\\
42.5	1.88339341234684\\
42.6	1.9398742167016\\
42.7	1.99301971352915\\
42.8	2.05080522070458\\
42.9	2.13763032055131\\
43	2.24151722950582\\
43.1	2.35651557992742\\
43.2	2.46433938877573\\
43.3	2.54123247599792\\
43.4	2.60588464925903\\
43.5	2.65699514739251\\
43.6	2.68468741503234\\
43.7	2.70738278946381\\
43.8	2.74976421939749\\
43.9	2.81421009040087\\
44	2.88787771592802\\
44.1	2.9816344610089\\
44.2	3.0293522385362\\
44.3	3.07166092335089\\
44.4	3.12113986369049\\
44.5	3.13005706098081\\
44.6	3.12055933351312\\
44.7	3.13287609183608\\
44.8	3.16706199713863\\
44.9	3.22817715553278\\
45	3.27283679257911\\
45.1	3.3017930514779\\
45.2	3.35817025423641\\
45.3	3.37589794010599\\
45.4	3.39557353797021\\
45.5	3.40266819078155\\
45.6	3.43533456410009\\
45.7	3.462266952326\\
45.8	3.49191881521417\\
45.9	3.50778168979984\\
46	3.51869861573864\\
46.1	3.55911738016588\\
46.2	3.61046861852635\\
46.3	3.66132492464526\\
46.4	3.70505368797016\\
46.5	3.7574792576681\\
46.6	3.80625737367254\\
46.7	3.82992649356067\\
46.8	3.84104157056078\\
46.9	3.80537785056009\\
47	3.74472507451548\\
47.1	3.67647965500232\\
47.2	3.59364763628172\\
47.3	3.50644325263948\\
47.4	3.41441611247871\\
47.5	3.28218014659575\\
47.6	3.14102414634226\\
47.7	2.99938192219813\\
47.8	2.897895034285\\
47.9	2.73560575267143\\
48	2.57067216693193\\
48.1	2.46844838129253\\
48.2	2.39790302433711\\
48.3	2.31625279970026\\
48.4	2.24389343574324\\
48.5	2.16966763645894\\
48.6	2.05378017020769\\
48.7	1.93641959827315\\
48.8	1.82633501535163\\
48.9	1.72152516385447\\
49	1.61018791485896\\
49.1	1.52362356399134\\
49.2	1.41228296416199\\
49.3	1.32903724685452\\
49.4	1.21818743121638\\
49.5	1.11604579267867\\
49.6	0.998385006523026\\
49.7	0.892862512722003\\
49.8	0.828051774308565\\
49.9	0.818606836314835\\
50	0.845767817044682\\
50.1	0.875907695107749\\
50.2	0.857204925179827\\
50.3	0.840050607839177\\
50.3	0.437882886679224\\
50.2	0.462053921466598\\
50.1	0.484583106692286\\
50	0.453249995051316\\
49.9	0.429493178600762\\
49.8	0.449323104700651\\
49.7	0.519335799410148\\
49.6	0.632036316923566\\
49.5	0.754086147627215\\
49.4	0.857698587865336\\
49.3	0.971686342448039\\
49.2	1.05721916557704\\
49.1	1.17319514171847\\
49	1.26096415380287\\
48.9	1.37708338370848\\
48.8	1.4846337099426\\
48.7	1.5978601056474\\
48.6	1.71589450606872\\
48.5	1.83169007984963\\
48.4	1.90608229958707\\
48.3	1.97518976782307\\
48.2	2.0550771247996\\
48.1	2.1238927001355\\
48	2.22878618909479\\
47.9	2.39459140391346\\
47.8	2.55589166182084\\
47.7	2.65925612774868\\
47.6	2.80065104177119\\
47.5	2.93946231731805\\
47.4	3.06918170347121\\
47.3	3.16364456499531\\
47.2	3.24798966309846\\
47.1	3.32745961357706\\
47	3.39399716873208\\
46.9	3.45384382001096\\
46.8	3.48903463641401\\
46.7	3.47703267316343\\
46.6	3.45125766009239\\
46.5	3.39960904042182\\
46.4	3.3466146012579\\
46.3	3.30076565802143\\
46.2	3.24741615257845\\
46.1	3.19456336656226\\
46	3.15351261968705\\
45.9	3.142277365579\\
45.8	3.12522027041967\\
45.7	3.09202844379354\\
45.6	3.06210751728669\\
45.5	3.02679293373902\\
45.4	3.01569114673674\\
45.3	2.99471737610492\\
45.2	2.97966160697788\\
45.1	2.92898688251461\\
45	2.89998710818271\\
44.9	2.85551892974025\\
44.8	2.79238734995945\\
44.7	2.75639334635716\\
44.6	2.74209323983721\\
44.5	2.75043051073462\\
44.4	2.73949952790959\\
44.3	2.68944571638424\\
44.2	2.6487152545702\\
44.1	2.60380858862678\\
44	2.50630523065369\\
43.9	2.43285249562135\\
43.8	2.36999382199891\\
43.7	2.33067112611527\\
43.6	2.30820861988699\\
43.5	2.28015415369587\\
43.4	2.22921892428915\\
43.3	2.16189504331701\\
43.2	2.08401334463653\\
43.1	1.97860832760089\\
43	1.87044966167617\\
42.9	1.76704823013813\\
42.8	1.68067115024943\\
42.7	1.62050461427194\\
42.6	1.56402620946892\\
42.5	1.5034562829283\\
42.4	1.44148024321375\\
42.3	1.37536640626592\\
42.2	1.2903266407346\\
42.1	1.18616635989685\\
42	1.14015792917214\\
41.9	1.09281972179812\\
41.8	1.06967502133354\\
41.7	1.04415401966805\\
41.6	1.01679039324636\\
41.5	1.0115315967789\\
41.4	1.04952010787166\\
41.3	1.09038465985403\\
41.2	1.11925731026985\\
41.1	1.1570406562249\\
41	1.20592694232914\\
40.9	1.22980922849863\\
40.8	1.27832122404039\\
40.7	1.34735205098119\\
40.6	1.43867752584523\\
40.5	1.4970980613557\\
40.4	1.58260741607905\\
40.3	1.66685770853629\\
40.2	1.72881297816497\\
40.1	1.83125369159401\\
40	1.88225236157401\\
39.9	1.96966787786642\\
39.8	2.04598351220525\\
39.7	2.11015575221754\\
39.6	2.19500165788426\\
39.5	2.24707998338991\\
39.4	2.27003891708297\\
39.3	2.32458914581729\\
39.2	2.36339004639131\\
39.1	2.37740292588673\\
39	2.34598516754813\\
38.9	2.3376192226709\\
38.8	2.35855139979533\\
38.7	2.36059316696081\\
38.6	2.3560347741137\\
38.5	2.3746375685435\\
38.4	2.41513468737712\\
38.3	2.4292938886083\\
38.2	2.45484255918138\\
38.1	2.45926610250704\\
38	2.45800819612327\\
37.9	2.47490266793053\\
37.8	2.47787988482959\\
37.7	2.47411074839279\\
37.6	2.51874988846944\\
37.5	2.61839209577441\\
37.4	2.7130776835724\\
37.3	2.81820680927539\\
37.2	2.8850784650065\\
37.1	2.9050873971815\\
37	2.94512978035056\\
36.9	2.92154342411181\\
36.8	2.85617793187535\\
36.7	2.81026700782878\\
36.6	2.75465825490538\\
36.5	2.73215387191145\\
36.4	2.7323556638386\\
36.3	2.7099645067243\\
36.2	2.7001428289284\\
36.1	2.63278363952472\\
36	2.53601578832121\\
35.9	2.51431279619529\\
35.8	2.48819849101951\\
35.7	2.48363743475948\\
35.6	2.49174810075964\\
35.5	2.47681453167773\\
35.4	2.46770158907746\\
35.3	2.4705123383112\\
35.2	2.48259850014616\\
35.1	2.47815896074167\\
35	2.42510587067057\\
34.9	2.35653586547596\\
34.8	2.29690564645473\\
34.7	2.21239650403205\\
34.6	2.13820982250932\\
34.5	2.06911230855698\\
34.4	1.9856199776736\\
34.3	1.89153433240156\\
34.2	1.8065521665763\\
34.1	1.67554538246862\\
34	1.53731604987834\\
33.9	1.3890187967137\\
33.8	1.18075092008437\\
33.7	0.960211894777334\\
33.6	0.722635012384873\\
33.5	0.453333424192349\\
33.4	0.173460224334225\\
33.3	-0.0905219447657475\\
33.2	-0.347657615081285\\
33.1	-0.60954514938266\\
33	-0.833443951980673\\
32.9	-1.02858947297253\\
32.8	-1.22614055584181\\
32.7	-1.40388625709634\\
32.6	-1.5954347788234\\
32.5	-1.74967821770187\\
32.4	-1.8712048555221\\
32.3	-1.97716970372467\\
32.2	-2.06639931678876\\
32.1	-2.15168397988862\\
32	-2.23995547142955\\
31.9	-2.32334932918896\\
31.8	-2.38417081038179\\
31.7	-2.41822696431451\\
31.6	-2.47492907673087\\
31.5	-2.55053045727876\\
31.4	-2.64023254897072\\
31.3	-2.72131756849072\\
31.2	-2.79475850778451\\
31.1	-2.81956579680886\\
31	-2.79154242802674\\
30.9	-2.73409823196257\\
30.8	-2.66380416790067\\
30.7	-2.62223954356309\\
30.6	-2.58835754527701\\
30.5	-2.562509193205\\
30.4	-2.54926843647835\\
30.3	-2.53164900085777\\
30.2	-2.51129609488372\\
30.1	-2.49451362813964\\
30	-2.46663466368029\\
29.9	-2.43383068060025\\
29.8	-2.37456367470275\\
29.7	-2.29317573729179\\
29.6	-2.1951606480984\\
29.5	-2.09019716355645\\
29.4	-1.97459049050535\\
29.3	-1.81594247778437\\
29.2	-1.61932921639029\\
29.1	-1.41014334832552\\
29	-1.18592415586245\\
28.9	-0.970383422195911\\
28.8	-0.75549869717138\\
28.7	-0.532683536844146\\
28.6	-0.304773487747034\\
28.5	-0.0788384838840375\\
28.4	0.139170087030976\\
28.3	0.370176296583304\\
28.2	0.587762055650996\\
28.1	0.772669698235119\\
28	0.961541857911254\\
27.9	1.12402563172597\\
27.8	1.27292426588863\\
27.7	1.39671148774231\\
27.6	1.47329945736431\\
27.5	1.52730415626336\\
27.4	1.56911265205016\\
27.3	1.6320214340276\\
27.2	1.67166814837909\\
27.1	1.67710667499416\\
27	1.68177234536733\\
26.9	1.68815938276005\\
26.8	1.67837507599239\\
26.7	1.67474684457302\\
26.6	1.67017750609018\\
26.5	1.66462253323648\\
26.4	1.65904557317118\\
26.3	1.65612032359566\\
26.2	1.63220454436171\\
26.1	1.58526064031507\\
26	1.54437152467656\\
25.9	1.52892098486177\\
25.8	1.52665776360306\\
25.7	1.5317150108313\\
25.6	1.5369807386176\\
25.5	1.56779974676274\\
25.4	1.62423535134604\\
25.3	1.68341399401215\\
25.2	1.73436744078743\\
25.1	1.79717576886575\\
25	1.87765531922443\\
24.9	1.97934931993115\\
24.8	2.09828912561084\\
24.7	2.214029859685\\
24.6	2.31475670298755\\
24.5	2.38059488091394\\
24.4	2.44579801280653\\
24.3	2.5106982537895\\
24.2	2.59162605118714\\
24.1	2.69085249546318\\
24	2.78441482444992\\
23.9	2.87698614898329\\
23.8	2.94878852027688\\
23.7	2.97976015940304\\
23.6	2.97148053357224\\
23.5	2.94897464002069\\
23.4	2.93415005221828\\
23.3	2.92768982977389\\
23.2	2.93093806464493\\
23.1	2.94619625308921\\
23	2.93579523271157\\
22.9	2.88402032379968\\
22.8	2.80217876463923\\
22.7	2.68876323373409\\
22.6	2.56521133793655\\
22.5	2.4384734664931\\
22.4	2.31763004783049\\
22.3	2.21222226085328\\
22.2	2.11125302086134\\
22.1	1.98228127887214\\
22	1.9158415516775\\
21.9	1.84600433079299\\
21.8	1.7148362667233\\
21.7	1.59292210530269\\
21.6	1.47464685477777\\
21.5	1.29588141634092\\
21.4	1.0796131262815\\
21.3	0.871833754132886\\
21.2	0.664469213115542\\
21.1	0.468028435406679\\
21	0.269674163585487\\
20.9	0.0611204722119476\\
20.8	-0.12477498387343\\
20.7	-0.290703333144039\\
20.6	-0.478763182358893\\
20.5	-0.680201176353762\\
20.4	-0.856661700755612\\
20.3	-1.00309165151399\\
20.2	-1.11849998125608\\
20.1	-1.19972535773072\\
20	-1.22132858848921\\
19.9	-1.23349436834826\\
19.8	-1.28399485843504\\
19.7	-1.34754255407441\\
19.6	-1.42017570862436\\
19.5	-1.46615804186589\\
19.4	-1.47953048768413\\
19.3	-1.45530412630912\\
19.2	-1.40274650322406\\
19.1	-1.31401172451535\\
19	-1.22731536647772\\
18.9	-1.1746778108071\\
18.8	-1.13872113653964\\
18.7	-1.13863194508959\\
18.6	-1.13827903354132\\
18.5	-1.12139590064701\\
18.4	-1.07615981077709\\
18.3	-1.0390296406126\\
18.2	-1.01005158325695\\
18.1	-0.974879059220684\\
18	-0.972593088672861\\
17.9	-0.977798776285194\\
17.8	-0.982778278684629\\
17.7	-1.00526238256318\\
17.6	-1.03356997854095\\
17.5	-1.0646497042502\\
17.4	-1.11746943627767\\
17.3	-1.17947575693847\\
17.2	-1.23373238351781\\
17.1	-1.267205133179\\
17	-1.31360103888293\\
16.9	-1.29250864801049\\
16.8	-1.31236784136523\\
16.7	-1.32898535860861\\
16.6	-1.33834243923359\\
16.5	-1.33852889182641\\
16.4	-1.32629198585788\\
16.3	-1.32575992299326\\
16.2	-1.34801190598896\\
16.1	-1.36610696043442\\
16	-1.41988100313678\\
15.9	-1.4690649765405\\
15.8	-1.52389557038226\\
15.7	-1.5543626822256\\
15.6	-1.5915626901137\\
15.5	-1.62152568376449\\
15.4	-1.68101479429675\\
15.3	-1.6971492089595\\
15.2	-1.7090446568344\\
15.1	-1.64616390907135\\
15	-1.51692742259145\\
14.9	-1.34797164839661\\
14.8	-1.20486412700866\\
14.7	-1.07312499438029\\
14.6	-0.969124846086389\\
14.5	-0.919221705775848\\
14.4	-0.893201442869055\\
14.3	-0.876537272358303\\
14.2	-0.87669999559102\\
14.1	-0.908971705918571\\
14	-0.949690246442707\\
13.9	-1.01403518378068\\
13.8	-1.10131296445892\\
13.7	-1.19373952842607\\
13.6	-1.29741781056709\\
13.5	-1.41405665461507\\
13.4	-1.51684230203903\\
13.3	-1.570261653578\\
13.2	-1.57207793628248\\
13.1	-1.57673846179491\\
13	-1.61988411136892\\
12.9	-1.68253044623945\\
12.8	-1.7379698328757\\
12.7	-1.76918330287483\\
12.6	-1.80880799886615\\
12.5	-1.83819898911982\\
12.4	-1.86074346857283\\
12.3	-1.87349282128359\\
12.2	-1.88327189883338\\
12.1	-1.88152589128408\\
12	-1.84986726269523\\
11.9	-1.79129275912275\\
11.8	-1.72338468748108\\
11.7	-1.63805153753247\\
11.6	-1.67839495369935\\
11.5	-1.6969001031657\\
11.4	-1.76155576158417\\
11.3	-1.82839052375251\\
11.2	-1.84541678061953\\
11.1	-1.83851762815276\\
11	-1.82645268927589\\
10.9	-1.83458466992518\\
10.8	-1.85433590194671\\
10.7	-1.88131520255228\\
10.6	-1.90527672341909\\
10.5	-1.88166620224765\\
10.4	-1.86919158286076\\
10.3	-1.87575439357126\\
10.2	-1.88451230614541\\
10.1	-1.91741801659373\\
10	-1.9649439856012\\
9.9	-2.0308357402205\\
9.8	-2.09257780245765\\
9.7	-2.14210638872225\\
9.6	-2.1973021437916\\
9.5	-2.24535766348709\\
9.4	-2.29782419600039\\
9.3	-2.34107159211907\\
9.2	-2.37316219733575\\
9.1	-2.43857035753185\\
9	-2.4991949381741\\
8.9	-2.55248994954913\\
8.8	-2.62372030758723\\
8.7	-2.69294314005249\\
8.6	-2.75928170548224\\
8.5	-2.84532944582199\\
8.4	-2.96949491485701\\
8.3	-3.10789675747753\\
8.2	-3.23534799339796\\
8.1	-3.35122538434024\\
8	-3.49257915082847\\
7.9	-3.62012795135225\\
7.8	-3.77362196002838\\
7.7	-3.95755221978026\\
7.6	-4.13220856016119\\
7.5	-4.30430375522499\\
7.4	-4.49218632050224\\
7.3	-4.67142422796994\\
7.2	-4.87522962070559\\
7.1	-5.06553301759074\\
7	-5.2397866124569\\
6.9	-5.39278785183408\\
6.8	-5.54781524585104\\
6.7	-5.67966613617877\\
6.6	-5.83902126090745\\
6.5	-5.93650514448232\\
6.4	-6.02723764462831\\
6.3	-6.13376867196149\\
6.2	-6.18096989303975\\
6.1	-6.18876021925329\\
6	-6.20328595009175\\
5.9	-6.22022342925854\\
5.8	-6.22809155517373\\
5.7	-6.22946082084577\\
5.6	-6.20636492459204\\
5.5	-6.15835847654052\\
5.4	-6.06873746293682\\
5.3	-5.99008575496513\\
5.2	-5.89475901809865\\
5.1	-5.80195981675138\\
5	-5.69332323934098\\
4.9	-5.60306281005072\\
4.8	-5.51624507137477\\
4.7	-5.41712335594065\\
4.6	-5.26542835465109\\
4.5	-5.08266069240265\\
4.4	-4.97024674458784\\
4.3	-4.90562958639054\\
4.2	-4.78749654740084\\
4.1	-4.68292408601338\\
4	-4.54538157826446\\
3.9	-4.37594066996869\\
3.8	-4.18905004494769\\
3.7	-3.99794692249288\\
3.6	-3.79961060813709\\
3.5	-3.5968274550459\\
3.4	-3.39756307130354\\
3.3	-3.22903808840961\\
3.2	-3.09244566523122\\
3.1	-2.92802531323423\\
3	-2.79613697568282\\
2.9	-2.68425067178205\\
2.8	-2.58279657135221\\
2.7	-2.48887565604545\\
2.6	-2.41046426171425\\
2.5	-2.33806754194277\\
2.4	-2.2505114419924\\
2.3	-2.17847837639837\\
2.2	-2.14795670698884\\
2.1	-2.08859456338789\\
2	-2.01778640417669\\
1.9	-1.89434475265053\\
1.8	-1.73610214534377\\
1.7	-1.58135876754168\\
1.6	-1.41806254618147\\
1.5	-1.22883662506223\\
1.4	-0.988923743935643\\
1.3	-0.775118410673323\\
1.2	-0.56975738364549\\
1.1	-0.466974123031904\\
1	-0.349177380943327\\
0.9	-0.237724317771806\\
0.8	-0.164782222735941\\
0.7	-0.123464242062343\\
0.6	-0.0714895136969878\\
0.5	-0.0490943878085633\\
0.4	-0.030253645698692\\
0.3	-0.022315104800004\\
0.2	-0.0338222061970459\\
0.1	-0.0301081922186894\\
0	-0.00104780592986807\\
}--cycle;

\addplot[area legend,solid,draw=mycolor6,fill=mycolor6,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.00104780592986807\\
0.1	0.0388880491635953\\
0.2	0.015921337494977\\
0.3	-0.0486816792031464\\
0.4	-0.0983714409823116\\
0.5	-0.145026113965302\\
0.6	-0.159206662138617\\
0.7	-0.133414674742641\\
0.8	-0.0717014631319823\\
0.9	-0.0321920512113556\\
1	-0.0123778314944274\\
1.1	0.0126717360474667\\
1.2	0.0216867551490763\\
1.3	-0.0236337470765668\\
1.4	-0.0986992504081631\\
1.5	-0.170289708263565\\
1.6	-0.146620801600418\\
1.7	-0.0548567481481737\\
1.8	0.0976361788260506\\
1.9	0.291099306307084\\
2	0.522592909753986\\
2.1	0.746362829362881\\
2.2	0.875675218900667\\
2.3	0.905376955795537\\
2.4	0.900466822984326\\
2.5	0.904724138286965\\
2.6	0.911957856886545\\
2.7	0.962310763516803\\
2.8	1.03379678511163\\
2.9	1.082667436239\\
3	1.11021039868489\\
3.1	1.14552344053391\\
3.2	1.1790139615406\\
3.3	1.22824476973385\\
3.4	1.30096400402349\\
3.5	1.37328729022956\\
3.6	1.46738259882636\\
3.7	1.53179004099354\\
3.8	1.60850163907658\\
3.9	1.70697513245456\\
4	1.76452301875677\\
4.1	1.78486230758377\\
4.2	1.84105563489363\\
4.3	1.8224567252637\\
4.4	1.79458793034335\\
4.5	1.76557741551983\\
4.6	1.71918065553435\\
4.7	1.71699161496547\\
4.8	1.73337608434204\\
4.9	1.74744208944268\\
5	1.73762440434876\\
5.1	1.69620575980831\\
5.2	1.64872144459408\\
5.3	1.6502805689761\\
5.4	1.67751694845593\\
5.5	1.70507210626502\\
5.6	1.72790918948785\\
5.7	1.75442916210452\\
5.8	1.75633316578153\\
5.9	1.79606434771654\\
6	1.78255197935191\\
6.1	1.73098976842094\\
6.2	1.70161218850466\\
6.3	1.71143744421952\\
6.4	1.70153847292327\\
6.5	1.72622805217047\\
6.6	1.78225541342797\\
6.7	1.77708597285345\\
6.8	1.7849786304573\\
6.9	1.80344036892756\\
7	1.8108462098374\\
7.1	1.82302711203748\\
7.2	1.86602496194412\\
7.3	1.90604622753416\\
7.4	1.96067316576732\\
7.5	2.02262414717684\\
7.6	2.11439307265637\\
7.7	2.24649659326842\\
7.8	2.39033506672935\\
7.9	2.53301194750446\\
8	2.69309132218702\\
8.1	2.86285543936429\\
8.2	3.01544348704887\\
8.3	3.1710172582532\\
8.4	3.26800837231928\\
8.5	3.34907701854707\\
8.6	3.44151256642921\\
8.7	3.54338968067686\\
8.8	3.64190412765149\\
8.9	3.74614667808421\\
9	3.8503162841038\\
9.1	3.95705939873031\\
9.2	4.05978365428831\\
9.3	4.10764730082131\\
9.4	4.14126331626919\\
9.5	4.17768212217214\\
9.6	4.21847463595715\\
9.7	4.26444839863847\\
9.8	4.29972233611294\\
9.9	4.3510251400937\\
10	4.39868740594187\\
10.1	4.42869000807887\\
10.2	4.43292873084544\\
10.3	4.38641611663372\\
10.4	4.33468354777381\\
10.5	4.2991818642865\\
10.6	4.23183890155933\\
10.7	4.13102867893943\\
10.8	3.98667628031468\\
10.9	3.81957284837496\\
11	3.62047883589567\\
11.1	3.41087449176495\\
11.2	3.18678178085604\\
11.3	2.99661460117838\\
11.4	2.85147118448587\\
11.5	2.66036035545512\\
11.6	2.46899617802179\\
11.7	2.28775980800632\\
11.8	2.06934811741829\\
11.9	1.88276806309071\\
12	1.72232224524071\\
12.1	1.59529597146476\\
12.2	1.48362310951405\\
12.3	1.37136655998718\\
12.4	1.21288960941278\\
12.5	1.05899438448429\\
12.6	0.885974300257473\\
12.7	0.672836247357301\\
12.8	0.429171929690365\\
12.9	0.294791256778866\\
13	0.151622820972819\\
13.1	-0.034889492504555\\
13.2	-0.218542594259384\\
13.3	-0.336685042549289\\
13.4	-0.409367443482883\\
13.5	-0.524473765458462\\
13.6	-0.58568247626103\\
13.7	-0.675368887899638\\
13.8	-0.78061954918769\\
13.9	-0.872336765245276\\
14	-0.937667508496784\\
14.1	-1.02505856872026\\
14.2	-1.08937055736082\\
14.3	-1.15835423813242\\
14.4	-1.20118703177759\\
14.5	-1.18080045791912\\
14.6	-1.1261684996242\\
14.7	-1.02556281512272\\
14.8	-0.911434558639617\\
14.9	-0.818322101372611\\
15	-0.769127061737989\\
15.1	-0.766243521904669\\
15.2	-0.795209477655577\\
15.3	-0.799888618611494\\
15.4	-0.745798300823445\\
15.5	-0.733180452547047\\
15.6	-0.722303363925741\\
15.7	-0.73014704338585\\
15.8	-0.70798437393405\\
15.9	-0.669370410523334\\
16	-0.647107852268555\\
16.1	-0.668675395119812\\
16.2	-0.695203948716655\\
16.3	-0.712022195907229\\
16.4	-0.733839478296453\\
16.5	-0.772992315128986\\
16.6	-0.807332492604433\\
16.7	-0.825309294956408\\
16.8	-0.854601766699978\\
16.9	-0.928004502887289\\
17	-0.974646137116392\\
17.1	-1.0356305782249\\
17.2	-1.05141784425738\\
17.3	-1.02343913791083\\
17.4	-0.976640806023982\\
17.5	-0.888314154580484\\
17.6	-0.785920719098094\\
17.7	-0.714724759511143\\
17.8	-0.627736225504486\\
17.9	-0.531105451566981\\
18	-0.445253021736889\\
18.1	-0.343896998364944\\
18.2	-0.237136609213087\\
18.3	-0.146304687497525\\
18.4	-0.0276908938763643\\
18.5	0.119825120562487\\
18.6	0.28053226339803\\
18.7	0.481767856095769\\
18.8	0.651700188772936\\
18.9	0.839200529051151\\
19	0.915615744184931\\
19.1	0.927845992527587\\
19.2	0.946963518330028\\
19.3	0.902158042206365\\
19.4	0.889516591150955\\
19.5	0.905667958167376\\
19.6	0.936752314971008\\
19.7	0.957870542134808\\
19.8	0.950622168180284\\
19.9	0.886493815331393\\
20	0.687296064949223\\
20.1	0.562551318297565\\
20.2	0.495134493390228\\
20.3	0.496316193087177\\
20.4	0.523021079902807\\
20.5	0.575944723477645\\
20.6	0.612085460895902\\
20.7	0.614848918509102\\
20.8	0.634248870221666\\
20.9	0.711940426622139\\
21	0.786502615938866\\
21.1	0.857594660368505\\
21.2	0.951082993634696\\
21.3	1.06181402966726\\
21.4	1.14566979539295\\
21.5	1.21106057299912\\
21.6	1.29062899830261\\
21.7	1.35388472506301\\
21.8	1.4070139971208\\
21.9	1.48406251499022\\
22	1.59553059450923\\
22.1	1.75240113417095\\
22.2	1.95640606548073\\
22.3	2.16562176244164\\
22.4	2.36454408708217\\
22.5	2.57442422318931\\
22.6	2.76017476821716\\
22.7	2.90469090110458\\
22.8	2.99683751148907\\
22.9	3.06797776353789\\
23	3.11031980754586\\
23.1	3.13992236052497\\
23.2	3.17218143537322\\
23.3	3.22164132859281\\
23.4	3.28742722085903\\
23.5	3.34026339287504\\
23.6	3.3701419384499\\
23.7	3.36983779572393\\
23.8	3.36663316673149\\
23.9	3.36360654030355\\
24	3.36775066264065\\
24.1	3.38453521459545\\
24.2	3.38317529361305\\
24.3	3.39424447319745\\
24.4	3.40918931476569\\
24.5	3.40534172049303\\
24.6	3.38684968955306\\
24.7	3.36879907528237\\
24.8	3.36361270751415\\
24.9	3.37145305563269\\
25	3.37476066575975\\
25.1	3.36928745154699\\
25.2	3.35214501403501\\
25.3	3.35344616591384\\
25.4	3.36052386717481\\
25.5	3.38300594422211\\
25.6	3.39851574564746\\
25.7	3.40393839900546\\
25.8	3.37917640976286\\
25.9	3.34976422790863\\
26	3.31623049989535\\
26.1	3.26192658315756\\
26.2	3.21029420195891\\
26.3	3.18250596581554\\
26.4	3.13495648577011\\
26.5	3.07888135080843\\
26.6	3.03670970278352\\
26.7	2.99334768683921\\
26.8	2.96118325441641\\
26.9	2.9415616816745\\
27	2.91659224539072\\
27.1	2.88334153256398\\
27.2	2.80845064526149\\
27.3	2.71768469789389\\
27.4	2.6389823089963\\
27.5	2.51239240777649\\
27.6	2.37648407915789\\
27.7	2.27472801229547\\
27.8	2.18404495455606\\
27.9	2.07751244171407\\
28	1.93108675091969\\
28.1	1.75339081883668\\
28.2	1.57472919057222\\
28.3	1.39293309424857\\
28.4	1.24878238605609\\
28.5	1.1273528045347\\
28.6	1.01970828701697\\
28.7	0.928342811737648\\
28.8	0.837186233351119\\
28.9	0.749853686454071\\
29	0.68576779808019\\
29.1	0.599547749432887\\
29.2	0.523573579773899\\
29.3	0.464791035181462\\
29.4	0.419680826073636\\
29.5	0.403894521698001\\
29.6	0.353658289693311\\
29.7	0.331218624675537\\
29.8	0.308153668393586\\
29.9	0.296604878970402\\
30	0.281355164460114\\
30.1	0.299021005438562\\
30.2	0.314721505149987\\
30.3	0.301955692338411\\
30.4	0.294621143579208\\
30.5	0.299502269097401\\
30.6	0.297631379423835\\
30.7	0.319296954675428\\
30.8	0.332321522369882\\
30.9	0.271742158744878\\
31	0.203060352975975\\
31.1	0.141062686873349\\
31.2	0.0971130957437765\\
31.3	0.0989222130267254\\
31.4	0.0915553855251272\\
31.5	0.0656204913588527\\
31.6	0.0342560358945404\\
31.7	-0.0175052825656091\\
31.8	-0.142417669869201\\
31.9	-0.236221438504053\\
32	-0.352598664788502\\
32.1	-0.470421760834714\\
32.2	-0.591292031062194\\
32.3	-0.69410778625838\\
32.4	-0.767640608781662\\
32.5	-0.850109943438183\\
32.6	-0.928859448572323\\
32.7	-0.983947624703775\\
32.8	-1.08696039129253\\
32.9	-1.16453902282436\\
33	-1.29326456821046\\
33.1	-1.36495480597598\\
33.2	-1.41324218414393\\
33.3	-1.44781841267832\\
33.4	-1.49544150314857\\
33.5	-1.54775345784562\\
33.6	-1.57312160042862\\
33.7	-1.58469193270103\\
33.8	-1.6667708581133\\
33.9	-1.70904678035346\\
34	-1.74313624906728\\
34.1	-1.77658790472671\\
34.2	-1.74591830503065\\
34.3	-1.70416290326699\\
34.4	-1.68955734232136\\
34.5	-1.61817328292868\\
34.6	-1.50350883729007\\
34.7	-1.37995595070789\\
34.8	-1.26342327486737\\
34.9	-1.13734160443204\\
35	-1.08132523897364\\
35.1	-0.94431105167004\\
35.2	-0.776917842106958\\
35.3	-0.636106822390123\\
35.4	-0.470536582536637\\
35.5	-0.287326290858336\\
35.6	-0.0988549918091507\\
35.7	0.0843057441033542\\
35.8	0.271303503245171\\
35.9	0.357925716880948\\
36	0.413862756551197\\
36.1	0.492189909372217\\
36.2	0.617752820943443\\
36.3	0.724494696503038\\
36.4	0.869485196595169\\
36.5	1.03930170262097\\
36.6	1.21005391778126\\
36.7	1.3469198811313\\
36.8	1.44136363954179\\
36.9	1.49568333369304\\
37	1.5416950938414\\
37.1	1.56896525105557\\
37.2	1.57303660462789\\
37.3	1.59515516608775\\
37.4	1.60833916880876\\
37.5	1.61659181880573\\
37.6	1.60420741462061\\
37.7	1.58375667913321\\
37.8	1.55273410681084\\
37.9	1.5354885397415\\
38	1.50710374321773\\
38.1	1.4740398159046\\
38.2	1.44372554763147\\
38.3	1.43018141577022\\
38.4	1.43418146823029\\
38.5	1.43058685416891\\
38.6	1.40568029944768\\
38.7	1.38548765814754\\
38.8	1.38813843698298\\
38.9	1.34729825169557\\
39	1.30467578010171\\
39.1	1.27127833346566\\
39.2	1.2562259515978\\
39.3	1.21201501743269\\
39.4	1.17338984094456\\
39.5	1.17806633753943\\
39.6	1.21581085804418\\
39.7	1.20300463768021\\
39.8	1.15534646337241\\
39.9	1.06951144826381\\
40	0.949295091398191\\
40.1	0.842479651860513\\
40.2	0.766013784582962\\
40.3	0.684914922561839\\
40.4	0.5722812657698\\
40.5	0.426883813765294\\
40.6	0.296038561048544\\
40.7	0.181239213232665\\
40.8	0.0631454032951912\\
40.9	-0.0410369575957294\\
41	-0.130986278545261\\
41.1	-0.222132202407568\\
41.2	-0.325411122093129\\
41.3	-0.392763699922244\\
41.4	-0.466312506219561\\
41.5	-0.531860223525153\\
41.6	-0.606865110649687\\
41.7	-0.68418438012566\\
41.8	-0.796950297848763\\
41.9	-0.887414236144686\\
42	-0.930771763488899\\
42.1	-0.91570959391923\\
42.2	-0.886543464803818\\
42.3	-0.839190243675689\\
42.4	-0.799424749972327\\
42.5	-0.774624249938055\\
42.6	-0.728447469534212\\
42.7	-0.684439862211045\\
42.8	-0.692322447097916\\
42.9	-0.719253378526506\\
43	-0.770740443917933\\
43.1	-0.809218945459233\\
43.2	-0.827155162763722\\
43.3	-0.838383580956001\\
43.4	-0.850626692186208\\
43.5	-0.854024516750323\\
43.6	-0.862738702147597\\
43.7	-0.87962902932618\\
43.8	-0.872627781003764\\
43.9	-0.856901522497407\\
44	-0.814283645232996\\
44.1	-0.869092504400582\\
44.2	-0.895706835115082\\
44.3	-0.889489349898462\\
44.4	-0.876460833695187\\
44.5	-0.877923349145845\\
44.6	-0.870375148352261\\
44.7	-0.873033599888922\\
44.8	-0.879988578351754\\
44.9	-0.930393510520145\\
45	-0.968940083380802\\
45.1	-0.983855684727168\\
45.2	-0.98777975555831\\
45.3	-0.947469506865145\\
45.4	-0.892481036009804\\
45.5	-0.84377910595826\\
45.6	-0.798047585540928\\
45.7	-0.759164575437202\\
45.8	-0.759196942080323\\
45.9	-0.788877815747892\\
46	-0.806776486501719\\
46.1	-0.800244438766822\\
46.2	-0.770180973966538\\
46.3	-0.742823212908938\\
46.4	-0.717569868463253\\
46.5	-0.644376324299258\\
46.6	-0.58478186781764\\
46.7	-0.546798378792805\\
46.8	-0.502519120107055\\
46.9	-0.480036783842306\\
47	-0.45867290245013\\
47.1	-0.417641765888495\\
47.2	-0.37941750231724\\
47.3	-0.360537678240359\\
47.4	-0.333141671310439\\
47.5	-0.324998800771814\\
47.6	-0.332155661368697\\
47.7	-0.369605621355594\\
47.8	-0.379768250207939\\
47.9	-0.41443935321805\\
48	-0.450220217692841\\
48.1	-0.417881185838556\\
48.2	-0.396567923405753\\
48.3	-0.342000133401292\\
48.4	-0.335271870425459\\
48.5	-0.335809798364143\\
48.6	-0.335951869758109\\
48.7	-0.368707575500159\\
48.8	-0.367932852152066\\
48.9	-0.380980436747641\\
49	-0.327432426503402\\
49.1	-0.334255529621822\\
49.2	-0.321221123871436\\
49.3	-0.312882334406103\\
49.4	-0.32650821362795\\
49.5	-0.340565495166843\\
49.6	-0.362437143160543\\
49.7	-0.384589592867649\\
49.8	-0.404284705398037\\
49.9	-0.36665149776574\\
50	-0.301200169900048\\
50.1	-0.319272828383544\\
50.2	-0.334451889336608\\
50.3	-0.331326760285897\\
50.3	-0.592999031689197\\
50.2	-0.588578030430052\\
50.1	-0.574258702277614\\
50	-0.559841792282346\\
49.9	-0.626369969602362\\
49.8	-0.654438476272187\\
49.7	-0.638338024393646\\
49.6	-0.61933271226054\\
49.5	-0.602374754292225\\
49.4	-0.59312278847078\\
49.3	-0.582966388424233\\
49.2	-0.591720789795139\\
49.1	-0.605693572135985\\
49	-0.602928597747558\\
48.9	-0.658984633271499\\
48.8	-0.647608221502992\\
48.7	-0.651900215203415\\
48.6	-0.622050019827438\\
48.5	-0.625548563150736\\
48.4	-0.627396302964583\\
48.3	-0.636146542789972\\
48.2	-0.69265251806073\\
48.1	-0.715934311554144\\
48	-0.747654386406744\\
47.9	-0.713720462820472\\
47.8	-0.681534381689373\\
47.7	-0.673916342578392\\
47.6	-0.639893988542046\\
47.5	-0.636624082497361\\
47.4	-0.645614361194493\\
47.3	-0.665355160913299\\
47.2	-0.686969591567671\\
47.1	-0.728366759018445\\
47	-0.771870949308142\\
46.9	-0.79341926016061\\
46.8	-0.812572780452149\\
46.7	-0.857401199086571\\
46.6	-0.895380396722559\\
46.5	-0.955199454341731\\
46.4	-1.02765126412085\\
46.3	-1.05315243763958\\
46.2	-1.08126819656143\\
46.1	-1.11204589981861\\
46	-1.11836766905925\\
45.9	-1.10031622289787\\
45.8	-1.07170538945465\\
45.7	-1.07408153004818\\
45.6	-1.11474685843287\\
45.5	-1.16225580912724\\
45.4	-1.21252332282015\\
45.3	-1.26841745917304\\
45.2	-1.30626617689812\\
45.1	-1.29593655221278\\
45	-1.27900010295391\\
44.9	-1.23835011103731\\
44.8	-1.18765117229814\\
44.7	-1.1813435522595\\
44.6	-1.17961505037729\\
44.5	-1.18573923811183\\
44.4	-1.18421484556894\\
44.3	-1.19698568622344\\
44.2	-1.20154728628561\\
44.1	-1.17123183829472\\
44	-1.11674136078958\\
43.9	-1.15800661446373\\
43.8	-1.17079579279411\\
43.7	-1.17505338611969\\
43.6	-1.15942013448612\\
43.5	-1.1520427807321\\
43.4	-1.1491968203593\\
43.3	-1.13626279543783\\
43.2	-1.1237827008656\\
43.1	-1.10121881593789\\
43	-1.0554942645374\\
42.9	-1.00194880185991\\
42.8	-0.974952994861012\\
42.7	-0.96965854880332\\
42.6	-1.0170145248404\\
42.5	-1.06537753376993\\
42.4	-1.09056404757761\\
42.3	-1.12725484193713\\
42.2	-1.1666238896144\\
42.1	-1.19272252636094\\
42	-1.20493705806365\\
41.9	-1.15886999013149\\
41.8	-1.06386203422375\\
41.7	-0.946147042866835\\
41.6	-0.862387335131545\\
41.5	-0.788875472724011\\
41.4	-0.724613153364848\\
41.3	-0.652063557118793\\
41.2	-0.583337700838235\\
41.1	-0.481016683032387\\
41	-0.391904728520652\\
40.9	-0.304402444830607\\
40.8	-0.202899890758148\\
40.7	-0.0880989497684523\\
40.6	0.0236374583584802\\
40.5	0.153185298440311\\
40.4	0.29906598851255\\
40.3	0.41738761913887\\
40.2	0.497206991676038\\
40.1	0.576303646834398\\
40	0.68527098177296\\
39.9	0.806446855693867\\
39.8	0.894802608539748\\
39.7	0.947639758901124\\
39.6	0.960641386520801\\
39.5	0.924863412199225\\
39.4	0.920101667425304\\
39.3	0.959446476989494\\
39.2	1.00452499092813\\
39.1	1.02050451926997\\
39	1.05314524198827\\
38.9	1.09476157614231\\
38.8	1.13733070202454\\
38.7	1.14176297572292\\
38.6	1.16896178168166\\
38.5	1.1941533818206\\
38.4	1.19814589830234\\
38.3	1.19412792583534\\
38.2	1.20836817050459\\
38.1	1.2385836549689\\
38	1.27100727385849\\
37.9	1.29857948324843\\
37.8	1.31660593138492\\
37.7	1.34777006520852\\
37.6	1.3710901128661\\
37.5	1.38105480430232\\
37.4	1.3696714026892\\
37.3	1.35464459923733\\
37.2	1.33321886205315\\
37.1	1.32852734507717\\
37	1.30069029965675\\
36.9	1.25711871378253\\
36.8	1.20220984187003\\
36.7	1.10651948535435\\
36.6	0.966512662286055\\
36.5	0.79145444609669\\
36.4	0.616909357432149\\
36.3	0.468239339733373\\
36.2	0.359336646864359\\
36.1	0.233540684276953\\
36	0.155480894299179\\
35.9	0.105059299262772\\
35.8	0.0130100188217109\\
35.7	-0.179002396176248\\
35.6	-0.365163959489821\\
35.5	-0.556582312477632\\
35.4	-0.745976898393094\\
35.3	-0.918130547241677\\
35.2	-1.06633938239265\\
35.1	-1.23910478612777\\
35	-1.37806015447304\\
34.9	-1.4347468523381\\
34.8	-1.56069123419659\\
34.7	-1.66936079497661\\
34.6	-1.79558408714721\\
34.5	-1.9088645317235\\
34.4	-1.97979501504058\\
34.3	-1.99335611150153\\
34.2	-2.02993940907751\\
34.1	-2.05775233696361\\
34	-2.02045745904914\\
33.9	-1.9790770145064\\
33.8	-1.93147362010036\\
33.7	-1.84596004811978\\
33.6	-1.82938995247536\\
33.5	-1.79774593117529\\
33.4	-1.73894530395939\\
33.3	-1.6845540525783\\
33.2	-1.64227673484237\\
33.1	-1.58461535614321\\
33	-1.5072119954054\\
32.9	-1.375590763207\\
32.8	-1.29568445036457\\
32.7	-1.19307839299187\\
32.6	-1.13868234570054\\
32.5	-1.059260250861\\
32.4	-0.978203344738774\\
32.3	-0.904757950475653\\
32.2	-0.800731968902593\\
32.1	-0.677672137362371\\
32	-0.558665729631394\\
31.9	-0.440609379220579\\
31.8	-0.342614076771064\\
31.7	-0.217872152734794\\
31.6	-0.167553199485462\\
31.5	-0.137618117418441\\
31.4	-0.115170426331954\\
31.3	-0.109710664449402\\
31.2	-0.114318209015764\\
31.1	-0.0682132064142268\\
31	-0.0027872610665626\\
30.9	0.0721151169450162\\
30.8	0.133678560050073\\
30.7	0.121005462556714\\
30.6	0.100246511776304\\
30.5	0.103786270581148\\
30.4	0.100604713228641\\
30.3	0.107896613747194\\
30.2	0.119938710675059\\
30.1	0.101727468734986\\
30	0.0829935935762206\\
29.9	0.0984601897754768\\
29.8	0.113631999801262\\
29.7	0.138210897807989\\
29.6	0.161301362941984\\
29.5	0.211143654261239\\
29.4	0.227698838023367\\
29.3	0.275347285136823\\
29.2	0.333957588191938\\
29.1	0.409514506646587\\
29	0.494949260618257\\
28.9	0.559886373520686\\
28.8	0.64988397486993\\
28.7	0.7388006826814\\
28.6	0.828272645768395\\
28.5	0.935544793472777\\
28.4	1.05482186896541\\
28.3	1.19792822235314\\
28.2	1.37938609218139\\
28.1	1.5577912995174\\
28	1.73312184076659\\
27.9	1.87709142099116\\
27.8	1.98274836447408\\
27.7	2.07268432225511\\
27.6	2.17399756241755\\
27.5	2.30874652433817\\
27.4	2.43423906094141\\
27.3	2.51280922136263\\
27.2	2.60313004058303\\
27.1	2.67694353886452\\
27	2.70925489674209\\
26.9	2.73315772964475\\
26.8	2.7523530721579\\
26.7	2.78427228997277\\
26.6	2.82685797696683\\
26.5	2.86875469341279\\
26.4	2.92464190681106\\
26.3	2.97155792497477\\
26.2	2.99996186623286\\
26.1	3.0525532911151\\
26	3.10709245394751\\
25.9	3.14089261335668\\
25.8	3.1706577425219\\
25.7	3.19527718006663\\
25.6	3.18967878716975\\
25.5	3.17354817572191\\
25.4	3.15067273816769\\
25.3	3.14286351464505\\
25.2	3.14148116465909\\
25.1	3.15822215828201\\
25	3.16136679626185\\
24.9	3.1547851236209\\
24.8	3.14362071282181\\
24.7	3.14610578540415\\
24.6	3.16200971251556\\
24.5	3.17905933817666\\
24.4	3.18395456920439\\
24.3	3.16715057568899\\
24.2	3.15521166537593\\
24.1	3.15497044310837\\
24	3.13544603192722\\
23.9	3.1284355062547\\
23.8	3.1288240890771\\
23.7	3.13059821029219\\
23.6	3.12969334448633\\
23.5	3.09906392796158\\
23.4	3.04457370084819\\
23.3	2.97727015116124\\
23.2	2.92604976642\\
23.1	2.89174162094381\\
23	2.86117237385649\\
22.9	2.81988068104143\\
22.8	2.74983911874308\\
22.7	2.65782734543533\\
22.6	2.51349097511853\\
22.5	2.3262835247242\\
22.4	2.11530329373286\\
22.3	1.91489923637326\\
22.2	1.70405592580154\\
22.1	1.49813067450135\\
22	1.33981636530332\\
21.9	1.22845574443649\\
21.8	1.1540842968995\\
21.7	1.09899014202995\\
21.6	1.03461640132543\\
21.5	0.955605194605685\\
21.4	0.891704782031055\\
21.3	0.809152936342101\\
21.2	0.699531156363322\\
21.1	0.607816646588023\\
21	0.539209781143627\\
20.9	0.467675568829765\\
20.8	0.39430265107249\\
20.7	0.380338951050955\\
20.6	0.382633052875675\\
20.5	0.348643543779115\\
20.4	0.297610739983429\\
20.3	0.273164460754283\\
20.2	0.277031026152225\\
20.1	0.347945546962001\\
20	0.476857492402314\\
19.9	0.678225934643661\\
19.8	0.743038197729099\\
19.7	0.748747109313123\\
19.6	0.724705249490999\\
19.5	0.691150425412855\\
19.4	0.674053192348845\\
19.3	0.685303648046223\\
19.2	0.728986193279226\\
19.1	0.709320791137236\\
19	0.695916056436775\\
18.9	0.616703872985284\\
18.8	0.425204078199313\\
18.7	0.24846625130637\\
18.6	0.0398757464393969\\
18.5	-0.129158154962819\\
18.4	-0.284913807204213\\
18.3	-0.410229441156222\\
18.2	-0.507073938515408\\
18.1	-0.619411699576437\\
18	-0.725010115721366\\
17.9	-0.814775398695237\\
17.8	-0.91473404811987\\
17.7	-1.00403820264835\\
17.6	-1.07758985432764\\
17.5	-1.18030467385704\\
17.4	-1.26472268901531\\
17.3	-1.30623191399919\\
17.2	-1.3331190919396\\
17.1	-1.31567361220813\\
17	-1.25236014675037\\
16.9	-1.20274550575541\\
16.8	-1.12644637043233\\
16.7	-1.09449667307563\\
16.6	-1.07292129911725\\
16.5	-1.03469610351922\\
16.4	-0.991507388659723\\
16.3	-0.966720580026311\\
16.2	-0.945354665975939\\
16.1	-0.915129193814522\\
16	-0.888970995730754\\
15.9	-0.907482681965314\\
15.8	-0.939845512743008\\
15.7	-0.956811613252935\\
15.6	-0.944338211352033\\
15.5	-0.952795655877935\\
15.4	-0.964258321491434\\
15.3	-1.01530779880641\\
15.2	-1.00420308343905\\
15.1	-0.970868230830816\\
15	-0.973986146354532\\
14.9	-1.0232941948564\\
14.8	-1.11912533512958\\
14.7	-1.23559716021462\\
14.6	-1.33905305580971\\
14.5	-1.39507257696209\\
14.4	-1.41490565602128\\
14.3	-1.36882890384588\\
14.2	-1.29142693031923\\
14.1	-1.22615781561938\\
14	-1.13878520743557\\
13.9	-1.07309446538306\\
13.8	-0.983339309472123\\
13.7	-0.881356131281829\\
13.6	-0.796643602402378\\
13.5	-0.737406866959201\\
13.4	-0.622496719291203\\
13.3	-0.551152337971969\\
13.2	-0.432484740855266\\
13.1	-0.249683146332384\\
13	-0.0662783076248896\\
12.9	0.0797372152036595\\
12.8	0.219829187694817\\
12.7	0.469768975766754\\
12.6	0.68457401476913\\
12.5	0.860306642753845\\
12.4	1.01802734215227\\
12.3	1.18022901396753\\
12.2	1.29537286366966\\
12.1	1.41025821725939\\
12	1.53838181558688\\
11.9	1.69907007495045\\
11.8	1.88414442589872\\
11.7	2.09958024555411\\
11.6	2.27980290483558\\
11.5	2.46897549615164\\
11.4	2.65981169980625\\
11.3	2.80316083532853\\
11.2	2.98896245622493\\
11.1	3.20951745698281\\
11	3.41499624920677\\
10.9	3.60956647656894\\
10.8	3.77230396579923\\
10.7	3.91257940478499\\
10.6	4.01065005391832\\
10.5	4.07687666120857\\
10.4	4.11037893429411\\
10.3	4.15861171283891\\
10.2	4.20335018163202\\
10.1	4.19791290360567\\
10	4.16707174486225\\
9.9	4.11845947660115\\
9.8	4.06532946986366\\
9.7	4.02888731638564\\
9.6	3.98190235269905\\
9.5	3.93962487163415\\
9.4	3.90159346848656\\
9.3	3.86709104549562\\
9.2	3.81936880120961\\
9.1	3.71560195481866\\
9	3.60841760375984\\
8.9	3.50360409842248\\
8.8	3.39797131243249\\
8.7	3.29795072402201\\
8.6	3.19443635346931\\
8.5	3.10149583905932\\
8.4	3.01509145617672\\
8.3	2.91377268841237\\
8.2	2.75413720081362\\
8.1	2.59717822719688\\
8	2.42204230434113\\
7.9	2.25445113494571\\
7.8	2.10260905312101\\
7.7	1.94900140200254\\
7.6	1.80726505569857\\
7.5	1.70500383269007\\
7.4	1.63345475788893\\
7.3	1.56892187099754\\
7.2	1.52000665756202\\
7.1	1.46884336314385\\
7	1.44974017205786\\
6.9	1.43530880103318\\
6.8	1.4102747559011\\
6.7	1.39552066638482\\
6.6	1.39555891865316\\
6.5	1.33515940557149\\
6.4	1.30649586236929\\
6.3	1.31192246577938\\
6.2	1.29867103820875\\
6.1	1.32519008246093\\
6	1.37457022183623\\
5.9	1.38787048898148\\
5.8	1.34975531969101\\
5.7	1.34827170681658\\
5.6	1.32228863736128\\
5.5	1.30061885001051\\
5.4	1.27344582223663\\
5.3	1.24726450136208\\
5.2	1.24902642231641\\
5.1	1.30243164166739\\
5	1.35214164854555\\
4.9	1.37220602658045\\
4.8	1.36697690368053\\
4.7	1.35296688032969\\
4.6	1.36172248045798\\
4.5	1.41789083696161\\
4.4	1.45465555023937\\
4.3	1.4933613379008\\
4.2	1.52616010943833\\
4.1	1.4801757854556\\
4	1.46799201721093\\
3.9	1.41646493415506\\
3.8	1.32417022286767\\
3.7	1.25328933877336\\
3.6	1.19572321366805\\
3.5	1.10888785677665\\
3.4	1.04488043186323\\
3.3	0.978300586752617\\
3.2	0.93506474022335\\
3.1	0.9082200499798\\
3	0.876243446058332\\
2.9	0.850795171768816\\
2.8	0.803416718714275\\
2.7	0.732566773330069\\
2.6	0.684000867341708\\
2.5	0.679064585168621\\
2.4	0.675718977731679\\
2.3	0.68017964961516\\
2.2	0.648172442147064\\
2.1	0.515853157209242\\
2	0.290026100261481\\
1.9	0.0592744379979748\\
1.8	-0.131929115344026\\
1.7	-0.278753168538707\\
1.6	-0.362164528553107\\
1.5	-0.373334694243994\\
1.4	-0.293888378631442\\
1.3	-0.211052518076546\\
1.2	-0.160383116178447\\
1.1	-0.165068569864361\\
1	-0.184595440536488\\
0.9	-0.202208128523547\\
0.8	-0.240435972639999\\
0.7	-0.298823791336864\\
0.6	-0.316499337692595\\
0.5	-0.297272836875995\\
0.4	-0.251244913876552\\
0.3	-0.205888417174977\\
0.2	-0.133436785606398\\
0.1	-0.0419980710469487\\
0	-0.00104780592986807\\
}--cycle;
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.0073861270000194\\
0.2	0.0326059778392394\\
0.3	0.0270869917590639\\
0.4	-0.0203585264623778\\
0.5	-0.117657201471123\\
0.6	-0.259902881133462\\
0.7	-0.424526850871464\\
0.8	-0.569419382676115\\
0.9	-0.740057616137026\\
1	-0.952132386153442\\
1.1	-1.12545767035038\\
1.2	-1.30085301317588\\
1.3	-1.47108167101502\\
1.4	-1.56270591042254\\
1.5	-1.65978243425333\\
1.6	-1.79552654070734\\
1.7	-1.94667038287257\\
1.8	-2.04929397996264\\
1.9	-2.1569560881095\\
2	-2.23849214751629\\
2.1	-2.29716774511498\\
2.2	-2.2944701426544\\
2.3	-2.28719329788967\\
2.4	-2.30618012631988\\
2.5	-2.37729530055868\\
2.6	-2.39649692633906\\
2.7	-2.4136903381207\\
2.8	-2.44447402214376\\
2.9	-2.47377247478022\\
3	-2.5439617602689\\
3.1	-2.66789352826653\\
3.2	-2.79906179784405\\
3.3	-2.93017906048345\\
3.4	-3.10067292659656\\
3.5	-3.24094102366799\\
3.6	-3.38838091820497\\
3.7	-3.50218370981806\\
3.8	-3.63863638387529\\
3.9	-3.76606254595769\\
4	-3.82742917618066\\
4.1	-3.91213611622888\\
4.2	-4.01874034829398\\
4.3	-4.12716761607092\\
4.4	-4.23802069164069\\
4.5	-4.32564868947861\\
4.6	-4.38503973379037\\
4.7	-4.47270414798461\\
4.8	-4.57755590122676\\
4.9	-4.70323269334377\\
5	-4.82017021342961\\
5.1	-4.89384489945508\\
5.2	-4.91589809998801\\
5.3	-4.89835091132878\\
5.4	-4.87129217040351\\
5.5	-4.86727636457047\\
5.6	-4.86640923860701\\
5.7	-4.87732148116339\\
5.8	-4.88040969857371\\
5.9	-4.9173861334093\\
6	-4.93334527408417\\
6.1	-4.95023446275154\\
6.2	-4.93722541020459\\
6.3	-4.8975942535421\\
6.4	-4.86884450318164\\
6.5	-4.88126295833491\\
6.6	-4.87088236196221\\
6.7	-4.84582962886519\\
6.8	-4.83038713910258\\
6.9	-4.76898823814407\\
7	-4.68855919131843\\
7.1	-4.58494346538568\\
7.2	-4.49286261692566\\
7.3	-4.39621693200062\\
7.4	-4.27153595684197\\
7.5	-4.11275849791565\\
7.6	-3.95921490079088\\
7.7	-3.81552596123254\\
7.8	-3.6910355435611\\
7.9	-3.59043631484588\\
8	-3.5035713043722\\
8.1	-3.41498975820094\\
8.2	-3.35131056835798\\
8.3	-3.23208344186231\\
8.4	-3.08775176422596\\
8.5	-2.96958571976884\\
8.6	-2.83476935829171\\
8.7	-2.71231310638883\\
8.8	-2.60424748666844\\
8.9	-2.53013685904717\\
9	-2.46818430835457\\
9.1	-2.40364133324862\\
9.2	-2.3129573890907\\
9.3	-2.25431843395729\\
9.4	-2.18043696261912\\
9.5	-2.1073749338543\\
9.6	-2.03379771660621\\
9.7	-1.93946650332983\\
9.8	-1.87067684311525\\
9.9	-1.81920171425296\\
10	-1.78552252468402\\
10.1	-1.74556049214156\\
10.2	-1.70251816422634\\
10.3	-1.67319889277633\\
10.4	-1.67289660173299\\
10.5	-1.66664676899221\\
10.6	-1.66896516310975\\
10.7	-1.64665159420611\\
10.8	-1.62799444194052\\
10.9	-1.59081858847202\\
11	-1.56008653114369\\
11.1	-1.53232860666851\\
11.2	-1.50351879887991\\
11.3	-1.51687151547507\\
11.4	-1.51889173856411\\
11.5	-1.52140863310211\\
11.6	-1.56113624149466\\
11.7	-1.60683209701134\\
11.8	-1.60000763874764\\
11.9	-1.65868418802547\\
12	-1.73387518744895\\
12.1	-1.81704163700291\\
12.2	-1.91160321386156\\
12.3	-2.00973645930722\\
12.4	-2.12061422520631\\
12.5	-2.21449438027337\\
12.6	-2.2871180345297\\
12.7	-2.33172275170658\\
12.8	-2.4032465790852\\
12.9	-2.44681596008381\\
13	-2.34784226471044\\
13.1	-2.2327410946609\\
13.2	-2.17412154329834\\
13.3	-2.06343205332888\\
13.4	-1.88387035843147\\
13.5	-1.72007568102174\\
13.6	-1.49428103777518\\
13.7	-1.28434990276507\\
13.8	-1.04452088081546\\
13.9	-0.842778350996469\\
14	-0.65764254673406\\
14.1	-0.486126511971792\\
14.2	-0.306347441811862\\
14.3	-0.159005239685776\\
14.4	-0.0343250536725911\\
14.5	0.123691349160719\\
14.6	0.271132041091697\\
14.7	0.41802795065159\\
14.8	0.530547082397904\\
14.9	0.633969268834957\\
15	0.693115963545431\\
15.1	0.782881214196001\\
15.2	0.912111088980294\\
15.3	1.06829596810417\\
15.4	1.26913353516839\\
15.5	1.47858982803717\\
15.6	1.72676937345494\\
15.7	1.95822574422352\\
15.8	2.20481041508483\\
15.9	2.41511913800196\\
16	2.59671992626599\\
16.1	2.76401667602962\\
16.2	2.94499298528953\\
16.3	3.0744009038146\\
16.4	3.19435479479046\\
16.5	3.31682592362211\\
16.6	3.42704107590918\\
16.7	3.53127433987907\\
16.8	3.64025158377742\\
16.9	3.72068219877393\\
17	3.8060044943161\\
17.1	3.86190577810293\\
17.2	3.93653833546182\\
17.3	4.00634458607823\\
17.4	4.0557031599698\\
17.5	4.10052219439871\\
17.6	4.13024229928599\\
17.7	4.12918069802695\\
17.8	4.11902738320818\\
17.9	4.10495296766624\\
18	4.07469184276431\\
18.1	4.02402211469228\\
18.2	3.95423784871479\\
18.3	3.84717957168144\\
18.4	3.70428144747226\\
18.5	3.55872759612038\\
18.6	3.42208570637034\\
18.7	3.30114500873023\\
18.8	3.20353451437008\\
18.9	3.1789175318223\\
19	3.15237347283342\\
19.1	3.13183967993064\\
19.2	3.09701498509112\\
19.3	3.02507787011212\\
19.4	2.95382799296364\\
19.5	2.88505074023714\\
19.6	2.81992165267278\\
19.7	2.78507030357131\\
19.8	2.77958460723496\\
19.9	2.82713955169887\\
20	2.87551875446393\\
20.1	2.94267799745706\\
20.2	3.01157006749933\\
20.3	3.08948692200075\\
20.4	3.16462344766176\\
20.5	3.26166426692308\\
20.6	3.39414391871013\\
20.7	3.55110919140355\\
20.8	3.71457528326582\\
20.9	3.86845126026144\\
21	4.00345822048766\\
21.1	4.11811192226918\\
21.2	4.21496170562055\\
21.3	4.30035579793962\\
21.4	4.35761988546173\\
21.5	4.37769122495197\\
21.6	4.35188461317394\\
21.7	4.31712835553836\\
21.8	4.3066587815412\\
21.9	4.31774419594194\\
22	4.34267799155239\\
22.1	4.37511173145302\\
22.2	4.41093176546205\\
22.3	4.44178540420799\\
22.4	4.45707025203345\\
22.5	4.45265349891356\\
22.6	4.43588643449231\\
22.7	4.40713157760896\\
22.8	4.38161534151023\\
22.9	4.35247354163418\\
23	4.31687410738951\\
23.1	4.26131933260426\\
23.2	4.19669182776575\\
23.3	4.12333091020353\\
23.4	4.05142705365337\\
23.5	3.99675793791973\\
23.6	3.95704584687616\\
23.7	3.93811063399322\\
23.8	3.92331691732898\\
23.9	3.91111287749045\\
24	3.89415467982784\\
24.1	3.8558351303264\\
24.2	3.81133872181191\\
24.3	3.74848643662507\\
24.4	3.68723046571675\\
24.5	3.63928396577118\\
24.6	3.60621689032242\\
24.7	3.56456016536147\\
24.8	3.51997396396069\\
24.9	3.49204823517621\\
25	3.47885941607381\\
25.1	3.48763095095569\\
25.2	3.52568604845763\\
25.3	3.57563098132329\\
25.4	3.62225226199434\\
25.5	3.6513358496201\\
25.6	3.67765203597487\\
25.7	3.71255154973849\\
25.8	3.76179028506017\\
25.9	3.80516704906699\\
26	3.8410737661092\\
26.1	3.87799904941572\\
26.2	3.8975784827305\\
26.3	3.88254960495708\\
26.4	3.86581889897416\\
26.5	3.85017299123143\\
26.6	3.82964018921069\\
26.7	3.81547405942393\\
26.8	3.79329167703789\\
26.9	3.76574079734614\\
27	3.7244002676358\\
27.1	3.66599000421423\\
27.2	3.61875051069492\\
27.3	3.56596482228502\\
27.4	3.49117007910827\\
27.5	3.42232240952613\\
27.6	3.35927790410698\\
27.7	3.27657848815691\\
27.8	3.17864424555966\\
27.9	3.09334932920355\\
28	3.01341475367657\\
28.1	2.9503454100224\\
28.2	2.88598890093539\\
28.3	2.82261043602327\\
28.4	2.73377660124717\\
28.5	2.6015322176427\\
28.6	2.44168826661734\\
28.7	2.27744857791445\\
28.8	2.14008961474725\\
28.9	2.02615317914567\\
29	1.91444186099005\\
29.1	1.81203200984435\\
29.2	1.70570175363598\\
29.3	1.59521879219575\\
29.4	1.48802418924771\\
29.5	1.40317349648156\\
29.6	1.30660583201875\\
29.7	1.21053173689917\\
29.8	1.10251188078521\\
29.9	0.996261407529387\\
30	0.902362748875018\\
30.1	0.826933862187908\\
30.2	0.778529594211953\\
30.3	0.732174802917301\\
30.4	0.700808232067241\\
30.5	0.67906362934131\\
30.6	0.657001303224641\\
30.7	0.638896130134565\\
30.8	0.643751548998848\\
30.9	0.66278674712215\\
31	0.681170785688354\\
31.1	0.705247279293558\\
31.2	0.73061140980522\\
31.3	0.739612868853063\\
31.4	0.744645459646458\\
31.5	0.755911238438772\\
31.6	0.777601977544082\\
31.7	0.807422809418132\\
31.8	0.851952986477707\\
31.9	0.918830529891134\\
32	0.98012574331558\\
32.1	1.01737419344269\\
32.2	1.02661956493017\\
32.3	1.00990735496573\\
32.4	0.938481664328383\\
32.5	0.811275626257656\\
32.6	0.651852715172453\\
32.7	0.473741605602677\\
32.8	0.279542678620214\\
32.9	0.108097105835069\\
33	-0.104003442269755\\
33.1	-0.315963045094658\\
33.2	-0.539323644991408\\
33.3	-0.722883162444613\\
33.4	-0.86119979438501\\
33.5	-0.978332226748054\\
33.6	-1.05311862764588\\
33.7	-1.08113264583012\\
33.8	-1.09734544992229\\
33.9	-1.13384293397906\\
34	-1.15378839610144\\
34.1	-1.20502449002644\\
34.2	-1.26745636874165\\
34.3	-1.32196964768153\\
34.4	-1.37155995243507\\
34.5	-1.42701702374268\\
34.6	-1.43500436382732\\
34.7	-1.4090164919579\\
34.8	-1.35749703461278\\
34.9	-1.29963154280727\\
35	-1.27541564378119\\
35.1	-1.2257508703766\\
35.2	-1.15595519439504\\
35.3	-1.08858342410226\\
35.4	-1.02237088428098\\
35.5	-0.945978755851718\\
35.6	-0.874679043915841\\
35.7	-0.812440646457426\\
35.8	-0.707591220885743\\
35.9	-0.624886208961517\\
36	-0.530913110693381\\
36.1	-0.54281851678166\\
36.2	-0.611942251279581\\
36.3	-0.660064835482699\\
36.4	-0.744668933933215\\
36.5	-0.810091887629972\\
36.6	-0.865394030042944\\
36.7	-0.887426981504419\\
36.8	-0.873240730332108\\
36.9	-0.904997113516952\\
37	-0.972250646719123\\
37.1	-0.996961569764175\\
37.2	-1.0677379821765\\
37.3	-1.19381739775601\\
37.4	-1.31168822937325\\
37.5	-1.39703277683056\\
37.6	-1.46375832208906\\
37.7	-1.50865874464996\\
37.8	-1.49785489825467\\
37.9	-1.48893478421135\\
38	-1.49585824473794\\
38.1	-1.51166198137702\\
38.2	-1.54400918271642\\
38.3	-1.60595166996707\\
38.4	-1.67601411240451\\
38.5	-1.75576674799027\\
38.6	-1.83131118366544\\
38.7	-1.92372813914476\\
38.8	-1.96328091055434\\
38.9	-1.97115904513436\\
39	-1.9916342575058\\
39.1	-2.03808866812328\\
39.2	-2.09522185805683\\
39.3	-2.14015279132007\\
39.4	-2.21051536670261\\
39.5	-2.304050360128\\
39.6	-2.35328637542355\\
39.7	-2.38540520465432\\
39.8	-2.44824942993368\\
39.9	-2.47007073362206\\
40	-2.50294705411829\\
40.1	-2.55308022608712\\
40.2	-2.54699091738873\\
40.3	-2.52806114390729\\
40.4	-2.49237158568488\\
40.5	-2.43960004845461\\
40.6	-2.38862567890817\\
40.7	-2.31889748698961\\
40.8	-2.23063587778663\\
40.9	-2.10888261928388\\
41	-1.97804499233583\\
41.1	-1.86121002200855\\
41.2	-1.74507958468057\\
41.3	-1.58510614813308\\
41.4	-1.42510689720886\\
41.5	-1.25140117342141\\
41.6	-1.0514460548965\\
41.7	-0.873406603201652\\
41.8	-0.747295503031792\\
41.9	-0.619241677045947\\
42	-0.514436581151389\\
42.1	-0.425081829380353\\
42.2	-0.361259954044421\\
42.3	-0.266062469673099\\
42.4	-0.17736341778921\\
42.5	-0.100772615820343\\
42.6	-0.0260114464174477\\
42.7	0.0415938527602096\\
42.8	0.125780413787972\\
42.9	0.222125415913149\\
43	0.306336946490944\\
43.1	0.372083473318753\\
43.2	0.397079408817421\\
43.3	0.399011583990796\\
43.4	0.381256395267906\\
43.5	0.346676150508223\\
43.6	0.303228289223592\\
43.7	0.266042176485502\\
43.8	0.226284838305208\\
43.9	0.182038559578129\\
44	0.129794090040493\\
44.1	0.052183242578999\\
44.2	-0.0158643624843623\\
44.3	-0.076395071041496\\
44.4	-0.142317255713858\\
44.5	-0.199179872275422\\
44.6	-0.253563918785738\\
44.7	-0.298898004091788\\
44.8	-0.341417045592944\\
44.9	-0.377887558502635\\
45	-0.407263321463361\\
45.1	-0.407339159106438\\
45.2	-0.456872829472707\\
45.3	-0.529444123764299\\
45.4	-0.603543544594046\\
45.5	-0.673818955462116\\
45.6	-0.734645618485411\\
45.7	-0.791508103794554\\
45.8	-0.823271345990498\\
45.9	-0.829467243347339\\
46	-0.778256292279104\\
46.1	-0.699391542624141\\
46.2	-0.599736913459485\\
46.3	-0.504135495892734\\
46.4	-0.383332531964032\\
46.5	-0.272444985759092\\
46.6	-0.1735318755945\\
46.7	-0.0429536659984925\\
46.8	0.0568745074776725\\
46.9	0.162766601127107\\
47	0.237477991264729\\
47.1	0.292863530802972\\
47.2	0.357615992504975\\
47.3	0.431056977399424\\
47.4	0.501793190209334\\
47.5	0.573827772200834\\
47.6	0.679630224430176\\
47.7	0.757726130556394\\
47.8	0.823836698475384\\
47.9	0.910002900831501\\
48	1.00275562559607\\
48.1	1.08424863424902\\
48.2	1.1365010777647\\
48.3	1.21481428526257\\
48.4	1.2524297369831\\
48.5	1.2331171677552\\
48.6	1.22172811602774\\
48.7	1.18652290848585\\
48.8	1.15681898662404\\
48.9	1.11047549635248\\
49	1.08981959508274\\
49.1	1.00895608120691\\
49.2	0.976452184830398\\
49.3	0.925058070058021\\
49.4	0.912245392405535\\
49.5	0.854708762833225\\
49.6	0.786339331923513\\
49.7	0.725747430726031\\
49.8	0.669545469111589\\
49.9	0.601078123276233\\
50	0.574910149771244\\
50.1	0.514959123716996\\
50.2	0.482207728936522\\
50.3	0.429594485677098\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0.00624414606625423\\
0.2	0.0352846544912795\\
0.3	0.0692033113184552\\
0.4	0.0770810510824671\\
0.5	0.071075229286351\\
0.6	0.0608140745200144\\
0.7	0.0185064539557696\\
0.8	-0.0152217059521417\\
0.9	-0.0828268006183307\\
1	-0.189769623919423\\
1.1	-0.302994395269047\\
1.2	-0.401658666065556\\
1.3	-0.602936671619418\\
1.4	-0.810645726698248\\
1.5	-1.04376887690022\\
1.6	-1.22518794288889\\
1.7	-1.38370365498235\\
1.8	-1.53610882304732\\
1.9	-1.69433519818834\\
2	-1.81837903787278\\
2.1	-1.89101804497553\\
2.2	-1.95324137458227\\
2.3	-1.98428396034018\\
2.4	-2.05508832611778\\
2.5	-2.14046040751878\\
2.6	-2.2108950944804\\
2.7	-2.28798491173773\\
2.8	-2.38160394172346\\
2.9	-2.48310081285104\\
3	-2.59410547127052\\
3.1	-2.72412670937414\\
3.2	-2.88592172973795\\
3.3	-3.01904969990466\\
3.4	-3.18506243458906\\
3.5	-3.38251759249243\\
3.6	-3.58302680082796\\
3.7	-3.7793864616682\\
3.8	-3.96761018084366\\
3.9	-4.15158017848449\\
4	-4.31855430515618\\
4.1	-4.45225912095432\\
4.2	-4.55071857802486\\
4.3	-4.66379621082822\\
4.4	-4.72238194353923\\
4.5	-4.83297683104896\\
4.6	-5.01169410722301\\
4.7	-5.16269307117294\\
4.8	-5.25903751654023\\
4.9	-5.34189570190315\\
5	-5.42867830518956\\
5.1	-5.53516027950275\\
5.2	-5.62556164385256\\
5.3	-5.7189811408243\\
5.4	-5.79654019163822\\
5.5	-5.88548378744738\\
5.6	-5.93375126045695\\
5.7	-5.95682415027037\\
5.8	-5.95587654948183\\
5.9	-5.9472106069215\\
6	-5.9299874473643\\
6.1	-5.91808443018257\\
6.2	-5.91131921412863\\
6.3	-5.86495900731129\\
6.4	-5.76072991489785\\
6.5	-5.67222163792251\\
6.6	-5.57722474924465\\
6.7	-5.42033348666045\\
6.8	-5.29164191045919\\
6.9	-5.13944183573434\\
7	-4.98977014394505\\
7.1	-4.81872838307859\\
7.2	-4.63271893935268\\
7.3	-4.43370172057685\\
7.4	-4.2594597847629\\
7.5	-4.07744189007992\\
7.6	-3.91176499943998\\
7.7	-3.74358661620083\\
7.8	-3.5663398369897\\
7.9	-3.42130330266152\\
8	-3.29979450561861\\
8.1	-3.1641002329172\\
8.2	-3.05376960240089\\
8.3	-2.93128488160879\\
8.4	-2.79929639450808\\
8.5	-2.6794904838206\\
8.6	-2.59714161506462\\
8.7	-2.53483071890755\\
8.8	-2.46946390632555\\
8.9	-2.40163968152459\\
9	-2.35156193748691\\
9.1	-2.29379197437368\\
9.2	-2.23122139384495\\
9.3	-2.20220915483505\\
9.4	-2.16089188269037\\
9.5	-2.11091436756731\\
9.6	-2.06528850372763\\
9.7	-2.01261893269798\\
9.8	-1.96514501145318\\
9.9	-1.90500772740766\\
10	-1.8414560885697\\
10.1	-1.79624242487361\\
10.2	-1.76498981051516\\
10.3	-1.75747172225806\\
10.4	-1.75147428108653\\
10.5	-1.76421638896286\\
10.6	-1.78877794811199\\
10.7	-1.76579774255915\\
10.8	-1.73789774185486\\
10.9	-1.71634055453924\\
11	-1.70607122356711\\
11.1	-1.71510915032466\\
11.2	-1.71898027978892\\
11.3	-1.69822453433542\\
11.4	-1.6290221743584\\
11.5	-1.56292245340299\\
11.6	-1.54156981763767\\
11.7	-1.50063394671522\\
11.8	-1.58525893216234\\
11.9	-1.6473207384869\\
12	-1.70134263442001\\
12.1	-1.72900761361419\\
12.2	-1.72659297636233\\
12.3	-1.71288254897349\\
12.4	-1.69659964422164\\
12.5	-1.67000297546837\\
12.6	-1.63713159959665\\
12.7	-1.5938171291022\\
12.8	-1.55617932710156\\
12.9	-1.49428297218925\\
13	-1.42830327129706\\
13.1	-1.38238687642746\\
13.2	-1.37340394627821\\
13.3	-1.36690522350955\\
13.4	-1.3117360171747\\
13.5	-1.20854287326047\\
13.6	-1.08919279548983\\
13.7	-0.985405589288446\\
13.8	-0.894298589351876\\
13.9	-0.805452533796142\\
14	-0.739681264628308\\
14.1	-0.698334026746143\\
14.2	-0.664861852284098\\
14.3	-0.66204871042507\\
14.4	-0.675921982580192\\
14.5	-0.700196073465191\\
14.6	-0.750126300064146\\
14.7	-0.854447633815252\\
14.8	-0.989466477874451\\
14.9	-1.13379451881787\\
15	-1.30183723698942\\
15.1	-1.4286791921346\\
15.2	-1.4880681080953\\
15.3	-1.47320022088389\\
15.4	-1.45744899296428\\
15.5	-1.40204980607569\\
15.6	-1.37229209721521\\
15.7	-1.33528698847177\\
15.8	-1.30538872251641\\
15.9	-1.25245556327405\\
16	-1.20628027249499\\
16.1	-1.15580231566876\\
16.2	-1.13911727104702\\
16.3	-1.11892271642616\\
16.4	-1.12162899579209\\
16.5	-1.13426678394265\\
16.6	-1.13452567142566\\
16.7	-1.12653344970624\\
16.8	-1.11076890022213\\
16.9	-1.09155497802022\\
17	-1.11167537587126\\
17.1	-1.06480733570001\\
17.2	-1.03102790855629\\
17.3	-0.977715477033874\\
17.4	-0.917434289293074\\
17.5	-0.866442231981005\\
17.6	-0.839097260217717\\
17.7	-0.8142475703261\\
17.8	-0.793750397623939\\
17.9	-0.790936842924317\\
18	-0.788957959553468\\
18.1	-0.794304683170806\\
18.2	-0.831908044225866\\
18.3	-0.863154198245884\\
18.4	-0.901934977077539\\
18.5	-0.949264696690543\\
18.6	-0.968825721319316\\
18.7	-0.972177656496094\\
18.8	-0.976507992314496\\
18.9	-1.01598994724929\\
19	-1.07228871572486\\
19.1	-1.16008636125959\\
19.2	-1.24836193265923\\
19.3	-1.3006242903731\\
19.4	-1.32319003654062\\
19.5	-1.30854074375715\\
19.6	-1.26245558553329\\
19.7	-1.19110201128521\\
19.8	-1.12860247100259\\
19.9	-1.07816874037709\\
20	-1.06484579637004\\
20.1	-1.03879285066528\\
20.2	-0.955002446043409\\
20.3	-0.837950020984891\\
20.4	-0.691903796295656\\
20.5	-0.516426431323149\\
20.6	-0.316291902848147\\
20.7	-0.129007293208322\\
20.8	0.0368823130099606\\
20.9	0.221608218451757\\
21	0.42876231311427\\
21.1	0.62596063310832\\
21.2	0.821140367178506\\
21.3	1.02661390333085\\
21.4	1.23291225478746\\
21.5	1.44861058339468\\
21.6	1.62584691036109\\
21.7	1.7414130190326\\
21.8	1.86224932566717\\
21.9	1.99369799989895\\
22	2.06271650395306\\
22.1	2.12661047806643\\
22.2	2.25332780675948\\
22.3	2.35070825592467\\
22.4	2.45241591113698\\
22.5	2.57052707466389\\
22.6	2.69397720847454\\
22.7	2.81386517871966\\
22.8	2.92483356879535\\
22.9	3.00537534387885\\
23	3.05712894425819\\
23.1	3.06639395941312\\
23.2	3.04985681167576\\
23.3	3.04514271739628\\
23.4	3.05042963393187\\
23.5	3.06387881357872\\
23.6	3.0850549934054\\
23.7	3.0927720039539\\
23.8	3.06185312757949\\
23.9	2.98977939145999\\
24	2.8970109821956\\
24.1	2.80283187068307\\
24.2	2.70222368053041\\
24.3	2.62029040080596\\
24.4	2.55432934414201\\
24.5	2.48968674084955\\
24.6	2.42420718845995\\
24.7	2.32315237404656\\
24.8	2.20679879382368\\
24.9	2.08690791044816\\
25	1.98448580804897\\
25.1	1.90353445745856\\
25.2	1.84144865487851\\
25.3	1.79084167487676\\
25.4	1.73103489626467\\
25.5	1.67372021100754\\
25.6	1.64201923883755\\
25.7	1.63630098977184\\
25.8	1.63100582508329\\
25.9	1.63341324129592\\
26	1.6486882763439\\
26.1	1.68966329411276\\
26.2	1.73732162407943\\
26.3	1.76172499029343\\
26.4	1.76420156232771\\
26.5	1.77007573930239\\
26.6	1.77598247883403\\
26.7	1.78081843890358\\
26.8	1.78483293229547\\
26.9	1.79497564286586\\
27	1.78825973127826\\
27.1	1.78342211403745\\
27.2	1.77802634243616\\
27.3	1.73947674133395\\
27.4	1.67729306290467\\
27.5	1.63610279586281\\
27.6	1.58332193788991\\
27.7	1.5084335609131\\
27.8	1.38512902247365\\
27.9	1.23644879927054\\
28	1.07476691861923\\
28.1	0.887934451793805\\
28.2	0.705958843700356\\
28.3	0.491768500488318\\
28.4	0.264099542460971\\
28.5	0.0483354880813684\\
28.6	-0.173445510844319\\
28.7	-0.397649534547085\\
28.8	-0.6170188407866\\
28.9	-0.827901826612192\\
29	-1.03923873367678\\
29.1	-1.26065781084667\\
29.2	-1.46647039401207\\
29.3	-1.65927820839071\\
29.4	-1.81401133039995\\
29.5	-1.92601214100842\\
29.6	-2.02926403479897\\
29.7	-2.1239334844946\\
29.8	-2.20247886030121\\
29.9	-2.25907103875468\\
30	-2.29020707678598\\
30.1	-2.31802754139546\\
30.2	-2.33347927917677\\
30.3	-2.35187738050048\\
30.4	-2.36693607757578\\
30.5	-2.37771553727314\\
30.6	-2.4015169132884\\
30.7	-2.43326952620504\\
30.8	-2.4739863306512\\
30.9	-2.54358719754965\\
31	-2.59698601488662\\
31.1	-2.62126035230313\\
31.2	-2.59486171299804\\
31.3	-2.52165663884597\\
31.4	-2.44020667264201\\
31.5	-2.35129309055346\\
31.6	-2.2751389799376\\
31.7	-2.21810622736263\\
31.8	-2.18347611421879\\
31.9	-2.11962757849456\\
32	-2.03454237796192\\
32.1	-1.94480953679855\\
32.2	-1.85755546362717\\
32.3	-1.76618405273956\\
32.4	-1.65854674959136\\
32.5	-1.53619299575209\\
32.6	-1.37996578570576\\
32.7	-1.18641756784758\\
32.8	-1.0081669909891\\
32.9	-0.810000310804417\\
33	-0.614203363701438\\
33.1	-0.387973734754728\\
33.2	-0.124789535302231\\
33.3	0.131790944602528\\
33.4	0.393190853109382\\
33.5	0.670479344814201\\
33.6	0.937716025439339\\
33.7	1.17212969210404\\
33.8	1.38935913048564\\
33.9	1.5964418728473\\
34	1.74325245271922\\
34.1	1.88040467519911\\
34.2	2.01031848804051\\
34.3	2.09509162870345\\
34.4	2.18823261422606\\
34.5	2.27084041528607\\
34.6	2.33528836988164\\
34.7	2.40665638080405\\
34.8	2.48864318555351\\
34.9	2.5457290308974\\
35	2.61154556648018\\
35.1	2.66283146945906\\
35.2	2.66306522869242\\
35.3	2.64644587890364\\
35.4	2.64010324444174\\
35.5	2.64510871129271\\
35.6	2.65606059630533\\
35.7	2.64306723544563\\
35.8	2.64309252518829\\
35.9	2.66458028457129\\
36	2.68651322389067\\
36.1	2.78227171312977\\
36.2	2.84722601668227\\
36.3	2.85369919338419\\
36.4	2.87287515965639\\
36.5	2.8691915456048\\
36.6	2.88852390754242\\
36.7	2.94083329175151\\
36.8	2.98390492228268\\
36.9	3.04766626462886\\
37	3.07011331130112\\
37.1	3.02883678954767\\
37.2	3.00802651895446\\
37.3	2.94157421554305\\
37.4	2.83575165828737\\
37.5	2.74071328519828\\
37.6	2.64023100792262\\
37.7	2.5971190535499\\
37.8	2.60199376815183\\
37.9	2.59958144962966\\
38	2.58266220910866\\
38.1	2.58444892257343\\
38.2	2.58060435892523\\
38.3	2.55587523198529\\
38.4	2.54211660077151\\
38.5	2.50158418084165\\
38.6	2.48344059376181\\
38.7	2.49062633152821\\
38.8	2.4911071358449\\
38.9	2.47110215910876\\
39	2.48070576382077\\
39.1	2.51315142986326\\
39.2	2.50010485837849\\
39.3	2.46231664309528\\
39.4	2.4095645446546\\
39.5	2.38720007361072\\
39.6	2.3358633041888\\
39.7	2.25078891009807\\
39.8	2.18819088872311\\
39.9	2.11441248340059\\
40	2.02998715451093\\
40.1	1.98240380641342\\
40.2	1.88435181093144\\
40.3	1.82511785795031\\
40.4	1.74263683590387\\
40.5	1.65941091024335\\
40.6	1.60436157280463\\
40.7	1.51539307307222\\
40.8	1.44899379268115\\
40.9	1.40301403338669\\
41	1.3812087747752\\
41.1	1.33383913949667\\
41.2	1.29811279970067\\
41.3	1.2724491812207\\
41.4	1.23338785223672\\
41.5	1.19744337409515\\
41.6	1.20449668122133\\
41.7	1.23409491154985\\
41.8	1.2613802646327\\
41.9	1.2873393671604\\
42	1.33649156498405\\
42.1	1.38258677200945\\
42.2	1.48610195424909\\
42.3	1.56843920336505\\
42.4	1.63333097442227\\
42.5	1.69342484763757\\
42.6	1.75195021308526\\
42.7	1.80676216390054\\
42.8	1.865738185477\\
42.9	1.95233927534472\\
43	2.055983445591\\
43.1	2.16756195376416\\
43.2	2.27417636670613\\
43.3	2.35156375965747\\
43.4	2.41755178677409\\
43.5	2.46857465054419\\
43.6	2.49644801745967\\
43.7	2.51902695778954\\
43.8	2.5598790206982\\
43.9	2.62353129301111\\
44	2.69709147329086\\
44.1	2.79272152481784\\
44.2	2.8390337465532\\
44.3	2.88055331986756\\
44.4	2.93031969580004\\
44.5	2.94024378585772\\
44.6	2.93132628667516\\
44.7	2.94463471909662\\
44.8	2.97972467354904\\
44.9	3.04184804263652\\
45	3.08641195038091\\
45.1	3.11538996699626\\
45.2	3.16891593060714\\
45.3	3.18530765810546\\
45.4	3.20563234235347\\
45.5	3.21473056226029\\
45.6	3.24872104069339\\
45.7	3.27714769805977\\
45.8	3.30856954281692\\
45.9	3.32502952768942\\
46	3.33610561771285\\
46.1	3.37684037336407\\
46.2	3.4289423855524\\
46.3	3.48104529133335\\
46.4	3.52583414461403\\
46.5	3.57854414904496\\
46.6	3.62875751688246\\
46.7	3.65347958336205\\
46.8	3.66503810348739\\
46.9	3.62961083528553\\
47	3.56936112162378\\
47.1	3.50196963428969\\
47.2	3.42081864969009\\
47.3	3.33504390881739\\
47.4	3.24179890797496\\
47.5	3.1108212319569\\
47.6	2.97083759405673\\
47.7	2.82931902497341\\
47.8	2.72689334805292\\
47.9	2.56509857829244\\
48	2.39972917801336\\
48.1	2.29617054071402\\
48.2	2.22649007456836\\
48.3	2.14572128376166\\
48.4	2.07498786766515\\
48.5	2.00067885815429\\
48.6	1.8848373381382\\
48.7	1.76713985196027\\
48.8	1.65548436264711\\
48.9	1.54930427378148\\
49	1.43557603433091\\
49.1	1.34840935285491\\
49.2	1.23475106486951\\
49.3	1.15036179465128\\
49.4	1.03794300954086\\
49.5	0.935065970152943\\
49.6	0.815210661723296\\
49.7	0.706099156066076\\
49.8	0.638687439504608\\
49.9	0.624050007457799\\
50	0.649508906047999\\
50.1	0.680245400900018\\
50.2	0.659629423323213\\
50.3	0.638966747259201\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	-0.00155501094167671\\
0.2	-0.0587577240557106\\
0.3	-0.127285048189062\\
0.4	-0.174808177429432\\
0.5	-0.221149475420649\\
0.6	-0.237852999915606\\
0.7	-0.216119233039753\\
0.8	-0.156068717885991\\
0.9	-0.117200089867451\\
1	-0.0984866360154575\\
1.1	-0.0761984169084474\\
1.2	-0.0693481805146854\\
1.3	-0.117343132576556\\
1.4	-0.196293814519803\\
1.5	-0.27181220125378\\
1.6	-0.254392665076763\\
1.7	-0.16680495834344\\
1.8	-0.0171464682589878\\
1.9	0.175186872152529\\
2	0.406309505007733\\
2.1	0.631107993286061\\
2.2	0.761923830523866\\
2.3	0.792778302705348\\
2.4	0.788092900358003\\
2.5	0.791894361727793\\
2.6	0.797979362114126\\
2.7	0.847438768423436\\
2.8	0.918606751912954\\
2.9	0.966731304003907\\
3	0.993226922371613\\
3.1	1.02687174525685\\
3.2	1.05703935088198\\
3.3	1.10327267824323\\
3.4	1.17292221794336\\
3.5	1.2410875735031\\
3.6	1.3315529062472\\
3.7	1.39253968988345\\
3.8	1.46633593097213\\
3.9	1.56172003330481\\
4	1.61625751798385\\
4.1	1.63251904651968\\
4.2	1.68360787216598\\
4.3	1.65790903158225\\
4.4	1.62462174029136\\
4.5	1.59173412624072\\
4.6	1.54045156799617\\
4.7	1.53497924764758\\
4.8	1.55017649401129\\
4.9	1.55982405801156\\
5	1.54488302644715\\
5.1	1.49931870073785\\
5.2	1.44887393345525\\
5.3	1.44877253516909\\
5.4	1.47548138534628\\
5.5	1.50284547813776\\
5.6	1.52509891342456\\
5.7	1.55135043446055\\
5.8	1.55304424273627\\
5.9	1.59196741834901\\
6	1.57856110059407\\
6.1	1.52808992544094\\
6.2	1.50014161335671\\
6.3	1.51167995499945\\
6.4	1.50401716764628\\
6.5	1.53069372887098\\
6.6	1.58890716604057\\
6.7	1.58630331961914\\
6.8	1.5976266931792\\
6.9	1.61937458498037\\
7	1.63029319094763\\
7.1	1.64593523759066\\
7.2	1.69301580975307\\
7.3	1.73748404926585\\
7.4	1.79706396182812\\
7.5	1.86381398993346\\
7.6	1.96082906417747\\
7.7	2.09774899763548\\
7.8	2.24647205992518\\
7.9	2.39373154122508\\
8	2.55756681326408\\
8.1	2.73001683328059\\
8.2	2.88479034393125\\
8.3	3.04239497333278\\
8.4	3.141549914248\\
8.5	3.2252864288032\\
8.6	3.31797445994926\\
8.7	3.42067020234943\\
8.8	3.51993772004199\\
8.9	3.62487538825335\\
9	3.72936694393182\\
9.1	3.83633067677448\\
9.2	3.93957622774896\\
9.3	3.98736917315847\\
9.4	4.02142839237788\\
9.5	4.05865349690315\\
9.6	4.1001884943281\\
9.7	4.14666785751205\\
9.8	4.1825259029883\\
9.9	4.23474230834743\\
10	4.28287957540206\\
10.1	4.31330145584227\\
10.2	4.31813945623873\\
10.3	4.27251391473631\\
10.4	4.22253124103396\\
10.5	4.18802926274753\\
10.6	4.12124447773883\\
10.7	4.02180404186221\\
10.8	3.87949012305696\\
10.9	3.71456966247195\\
11	3.51773754255122\\
11.1	3.31019597437388\\
11.2	3.08787211854049\\
11.3	2.89988771825345\\
11.4	2.75564144214606\\
11.5	2.56466792580338\\
11.6	2.37439954142868\\
11.7	2.19367002678022\\
11.8	1.97674627165851\\
11.9	1.79091906902058\\
12	1.6303520304138\\
12.1	1.50277709436208\\
12.2	1.38949798659186\\
12.3	1.27579778697735\\
12.4	1.11545847578252\\
12.5	0.959650513619068\\
12.6	0.785274157513302\\
12.7	0.571302611562028\\
12.8	0.324500558692591\\
12.9	0.187264235991263\\
13	0.0426722566739647\\
13.1	-0.14228631941847\\
13.2	-0.325513667557325\\
13.3	-0.443918690260629\\
13.4	-0.515932081387043\\
13.5	-0.630940316208831\\
13.6	-0.691163039331704\\
13.7	-0.778362509590733\\
13.8	-0.881979429329906\\
13.9	-0.972715615314167\\
14	-1.03822635796618\\
14.1	-1.12560819216982\\
14.2	-1.19039874384002\\
14.3	-1.26359157098915\\
14.4	-1.30804634389943\\
14.5	-1.28793651744061\\
14.6	-1.23261077771695\\
14.7	-1.13057998766867\\
14.8	-1.0152799468846\\
14.9	-0.920808148114507\\
15	-0.871556604046261\\
15.1	-0.868555876367743\\
15.2	-0.899706280547315\\
15.3	-0.907598208708954\\
15.4	-0.855028311157439\\
15.5	-0.842988054212491\\
15.6	-0.833320787638887\\
15.7	-0.843479328319392\\
15.8	-0.823914943338529\\
15.9	-0.788426546244324\\
16	-0.768039423999654\\
16.1	-0.791902294467167\\
16.2	-0.820279307346297\\
16.3	-0.83937138796677\\
16.4	-0.862673433478088\\
16.5	-0.903844209324105\\
16.6	-0.94012689586084\\
16.7	-0.95990298401602\\
16.8	-0.990524068566152\\
16.9	-1.06537500432135\\
17	-1.11350314193338\\
17.1	-1.17565209521651\\
17.2	-1.19226846809849\\
17.3	-1.16483552595501\\
17.4	-1.12068174751965\\
17.5	-1.03430941421876\\
17.6	-0.931755286712865\\
17.7	-0.859381481079744\\
17.8	-0.771235136812178\\
17.9	-0.672940425131109\\
18	-0.585131568729128\\
18.1	-0.481654348970691\\
18.2	-0.372105273864247\\
18.3	-0.278267064326874\\
18.4	-0.156302350540289\\
18.5	-0.004666517200166\\
18.6	0.160204004918713\\
18.7	0.365117053701069\\
18.8	0.538452133486125\\
18.9	0.727952201018217\\
19	0.805765900310853\\
19.1	0.818583391832412\\
19.2	0.837974855804627\\
19.3	0.793730845126294\\
19.4	0.7817848917499\\
19.5	0.798409191790115\\
19.6	0.830728782231003\\
19.7	0.853308825723965\\
19.8	0.846830182954691\\
19.9	0.782359874987527\\
20	0.582076778675768\\
20.1	0.455248432629783\\
20.2	0.386082759771227\\
20.3	0.38474032692073\\
20.4	0.410315909943118\\
20.5	0.46229413362838\\
20.6	0.497359256885788\\
20.7	0.497593934780029\\
20.8	0.514275760647078\\
20.9	0.589807997725952\\
21	0.662856198541247\\
21.1	0.732705653478264\\
21.2	0.825307074999009\\
21.3	0.935483483004678\\
21.4	1.018687288712\\
21.5	1.0833328838024\\
21.6	1.16262269981402\\
21.7	1.22643743354648\\
21.8	1.28054914701015\\
21.9	1.35625912971335\\
22	1.46767347990627\\
22.1	1.62526590433615\\
22.2	1.83023099564113\\
22.3	2.04026049940745\\
22.4	2.23992369040752\\
22.5	2.45035387395675\\
22.6	2.63683287166784\\
22.7	2.78125912326996\\
22.8	2.87333831511607\\
22.9	2.94392922228966\\
23	2.98574609070118\\
23.1	3.01583199073439\\
23.2	3.04911560089661\\
23.3	3.09945573987703\\
23.4	3.16600046085361\\
23.5	3.21966366041831\\
23.6	3.24991764146811\\
23.7	3.25021800300806\\
23.8	3.2477286279043\\
23.9	3.24602102327913\\
24	3.25159834728394\\
24.1	3.26975282885191\\
24.2	3.26919347949449\\
24.3	3.28069752444322\\
24.4	3.29657194198504\\
24.5	3.29220052933485\\
24.6	3.27442970103431\\
24.7	3.25745243034326\\
24.8	3.25361671016798\\
24.9	3.26311908962679\\
25	3.2680637310108\\
25.1	3.2637548049145\\
25.2	3.24681308934705\\
25.3	3.24815484027944\\
25.4	3.25559830267125\\
25.5	3.27827705997201\\
25.6	3.29409726640861\\
25.7	3.29960778953604\\
25.8	3.27491707614238\\
25.9	3.24532842063265\\
26	3.21166147692143\\
26.1	3.15723993713633\\
26.2	3.10512803409589\\
26.3	3.07703194539515\\
26.4	3.02979919629059\\
26.5	2.97381802211061\\
26.6	2.93178383987517\\
26.7	2.88880998840599\\
26.8	2.85676816328715\\
26.9	2.83735970565963\\
27	2.81292357106641\\
27.1	2.78014253571425\\
27.2	2.70579034292226\\
27.3	2.61524695962826\\
27.4	2.53661068496886\\
27.5	2.41056946605733\\
27.6	2.27524082078772\\
27.7	2.17370616727529\\
27.8	2.08339665951507\\
27.9	1.97730193135261\\
28	1.83210429584314\\
28.1	1.65559105917704\\
28.2	1.47705764137681\\
28.3	1.29543065830085\\
28.4	1.15180212751075\\
28.5	1.03144879900374\\
28.6	0.923990466392681\\
28.7	0.833571747209524\\
28.8	0.743535104110525\\
28.9	0.654870029987379\\
29	0.590358529349224\\
29.1	0.504531128039737\\
29.2	0.428765583982918\\
29.3	0.370069160159142\\
29.4	0.323689832048501\\
29.5	0.30751908797962\\
29.6	0.257479826317648\\
29.7	0.234714761241763\\
29.8	0.210892834097424\\
29.9	0.197532534372939\\
30	0.182174379018167\\
30.1	0.200374237086774\\
30.2	0.217330107912523\\
30.3	0.204926153042803\\
30.4	0.197612928403924\\
30.5	0.201644269839274\\
30.6	0.19893894560007\\
30.7	0.220151208616071\\
30.8	0.233000041209977\\
30.9	0.171928637844947\\
31	0.100136545954706\\
31.1	0.0364247402295612\\
31.2	-0.00860255663599361\\
31.3	-0.00539422571133847\\
31.4	-0.0118075204034133\\
31.5	-0.0359988130297941\\
31.6	-0.0666485817954607\\
31.7	-0.117688717650202\\
31.8	-0.242515873320132\\
31.9	-0.338415408862316\\
32	-0.455632197209948\\
32.1	-0.574046949098543\\
32.2	-0.696011999982394\\
32.3	-0.799432868367017\\
32.4	-0.872921976760218\\
32.5	-0.954685097149591\\
32.6	-1.03377089713643\\
32.7	-1.08851300884782\\
32.8	-1.19132242082855\\
32.9	-1.27006489301568\\
33	-1.40023828180793\\
33.1	-1.4747850810596\\
33.2	-1.52775945949315\\
33.3	-1.56618623262831\\
33.4	-1.61719340355398\\
33.5	-1.67274969451045\\
33.6	-1.70125577645199\\
33.7	-1.7153259904104\\
33.8	-1.79912223910683\\
33.9	-1.84406189742993\\
34	-1.88179685405821\\
34.1	-1.91717012084516\\
34.2	-1.88792885705408\\
34.3	-1.84875950738426\\
34.4	-1.83467617868097\\
34.5	-1.76351890732609\\
34.6	-1.64954646221864\\
34.7	-1.52465837284225\\
34.8	-1.41205725453198\\
34.9	-1.28604422838507\\
35	-1.22969269672334\\
35.1	-1.0917079188989\\
35.2	-0.921628612249802\\
35.3	-0.7771186848159\\
35.4	-0.608256740464866\\
35.5	-0.421954301667984\\
35.6	-0.232009475649486\\
35.7	-0.0473483260364469\\
35.8	0.142156761033441\\
35.9	0.23149250807186\\
36	0.284671825425188\\
36.1	0.362865296824585\\
36.2	0.488544733903901\\
36.3	0.596367018118206\\
36.4	0.743197277013659\\
36.5	0.915378074358829\\
36.6	1.08828329003366\\
36.7	1.22671968324283\\
36.8	1.32178674070591\\
36.9	1.37640102373779\\
37	1.42119269674908\\
37.1	1.44874629806637\\
37.2	1.45312773334052\\
37.3	1.47489988266254\\
37.4	1.48900528574898\\
37.5	1.49882331155403\\
37.6	1.48764876374336\\
37.7	1.46576337217087\\
37.8	1.43467001909788\\
37.9	1.41703401149497\\
38	1.38905550853811\\
38.1	1.35631173543675\\
38.2	1.32604685906803\\
38.3	1.31215467080278\\
38.4	1.31616368326632\\
38.5	1.31237011799475\\
38.6	1.28732104056467\\
38.7	1.26362531693523\\
38.8	1.26273456950376\\
38.9	1.22102991391894\\
39	1.17891051104499\\
39.1	1.14589142636781\\
39.2	1.13037547126296\\
39.3	1.08573074721109\\
39.4	1.04674575418493\\
39.5	1.05146487486933\\
39.6	1.08822612228249\\
39.7	1.07532219829067\\
39.8	1.02507453595608\\
39.9	0.937979151978838\\
40	0.817283036585576\\
40.1	0.709391649347456\\
40.2	0.6316103881295\\
40.3	0.551151270850354\\
40.4	0.435673627141175\\
40.5	0.290034556102803\\
40.6	0.159838009703512\\
40.7	0.0465701317321061\\
40.8	-0.0698772437314783\\
40.9	-0.172719701213168\\
41	-0.261445503532956\\
41.1	-0.351574442719978\\
41.2	-0.454374411465682\\
41.3	-0.522413628520518\\
41.4	-0.595462829792205\\
41.5	-0.660367848124582\\
41.6	-0.734626222890616\\
41.7	-0.815165711496247\\
41.8	-0.930406166036257\\
41.9	-1.02314211313809\\
42	-1.06785441077628\\
42.1	-1.05421606014008\\
42.2	-1.02658367720911\\
42.3	-0.98322254280641\\
42.4	-0.944994398774969\\
42.5	-0.92000089185399\\
42.6	-0.872730997187307\\
42.7	-0.827049205507183\\
42.8	-0.833637720979464\\
42.9	-0.860601090193211\\
43	-0.913117354227668\\
43.1	-0.955218880698561\\
43.2	-0.975468931814663\\
43.3	-0.987323188196917\\
43.4	-0.999911756272755\\
43.5	-1.00303364874121\\
43.6	-1.01107941831686\\
43.7	-1.02734120772294\\
43.8	-1.02171178689893\\
43.9	-1.00745406848057\\
44	-0.965512503011286\\
44.1	-1.02016217134765\\
44.2	-1.04862706070034\\
44.3	-1.04323751806095\\
44.4	-1.03033783963206\\
44.5	-1.03183129362884\\
44.6	-1.02499509936478\\
44.7	-1.02718857607421\\
44.8	-1.03381987532495\\
44.9	-1.08437181077873\\
45	-1.12397009316735\\
45.1	-1.13989611846997\\
45.2	-1.14702296622821\\
45.3	-1.10794348301909\\
45.4	-1.05250217941498\\
45.5	-1.00301745754275\\
45.6	-0.956397221986899\\
45.7	-0.916623052742693\\
45.8	-0.915451165767487\\
45.9	-0.944597019322882\\
46	-0.962572077780486\\
46.1	-0.956145169292716\\
46.2	-0.925724585263985\\
46.3	-0.897987825274257\\
46.4	-0.87261056629205\\
46.5	-0.799787889320494\\
46.6	-0.740081132270099\\
46.7	-0.702099788939688\\
46.8	-0.657545950279602\\
46.9	-0.636728022001458\\
47	-0.615271925879136\\
47.1	-0.57300426245347\\
47.2	-0.533193546942456\\
47.3	-0.512946419576829\\
47.4	-0.489378016252466\\
47.5	-0.480811441634587\\
47.6	-0.486024824955372\\
47.7	-0.521760981966993\\
47.8	-0.530651315948656\\
47.9	-0.564079908019261\\
48	-0.598937302049793\\
48.1	-0.56690774869635\\
48.2	-0.544610220733241\\
48.3	-0.489073338095632\\
48.4	-0.481334086695021\\
48.5	-0.48067918075744\\
48.6	-0.479000944792773\\
48.7	-0.510303895351787\\
48.8	-0.507770536827529\\
48.9	-0.51998253500957\\
49	-0.46518051212548\\
49.1	-0.469974550878904\\
49.2	-0.456470956833287\\
49.3	-0.447924361415168\\
49.4	-0.459815501049365\\
49.5	-0.471470124729534\\
49.6	-0.490884927710541\\
49.7	-0.511463808630647\\
49.8	-0.529361590835112\\
49.9	-0.496510733684051\\
50	-0.430520981091197\\
50.1	-0.446765765330579\\
50.2	-0.46151495988333\\
50.3	-0.462162895987547\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rad_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=-0.5,
ymax=0.5,
ylabel={$k_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.296\\
1	0.294668386518322\\
2	0.298678569300638\\
3	0.296688574773249\\
4	0.296449942934003\\
5	0.296666344281739\\
6	0.297151235639784\\
7	0.297695838780448\\
8	0.29792074688432\\
9	0.2969006384483\\
10	0.291965784840466\\
11	0.279344272460183\\
12	0.251946660978188\\
13	0.203685018883518\\
14	0.137214365237425\\
15	0.0785732114634312\\
16	0.0453386729429715\\
17	0.0313779901467954\\
18	0.0268105977834506\\
19	0.0240622148567131\\
20	0.0205303291775453\\
21	0.0173957078357077\\
22	0.0150309480114702\\
23	0.0133313382848577\\
24	0.0121964232682017\\
25	0.0114754852629301\\
26	0.0110351375431402\\
27	0.0107689743566538\\
28	0.0106198033236052\\
29	0.0105424812294945\\
30	0.010510064524261\\
31	0.0105142801966027\\
32	0.0105390095295132\\
33	0.0105803252460547\\
34	0.0106353566784881\\
35	0.0107004649885287\\
36	0.0107728933682781\\
37	0.0108544351069626\\
38	0.0109377588351573\\
39	0.0110202193214867\\
40	0.0110978897491019\\
41	0.0111743164199206\\
42	0.0112462491679149\\
43	0.011311790630699\\
44	0.0113721875066781\\
45	0.0114243122114231\\
46	0.0114732018148402\\
47	0.011512758893821\\
48	0.011546610240419\\
49	0.0115746936281492\\
50	0.0115949951955396\\
51	0.0116054531223218\\
52	0.0116069220595166\\
53	0.0115981295312465\\
54	0.0115761734317259\\
55	0.0115408865743737\\
56	0.0114890358892474\\
57	0.0114263537076534\\
58	0.0113522085463699\\
59	0.0112672030187448\\
60	0.0111703065236658\\
61	0.0110609560404214\\
62	0.0109395117161284\\
63	0.0108066591242513\\
64	0.0106693325394887\\
65	0.0105298010785002\\
66	0.0103880659481461\\
67	0.0102442188289175\\
68	0.0100991623389243\\
69	0.00995570363436403\\
70	0.00981600683746628\\
71	0.00967842065672312\\
72	0.00954397961236592\\
73	0.00941205240795842\\
74	0.0092822513563135\\
75	0.0091554738127625\\
76	0.00903335858504368\\
77	0.00891766471316289\\
78	0.00881033293459683\\
79	0.00871378533254674\\
80	0.00863013173305495\\
81	0.00856164349336867\\
82	0.00850759474105946\\
83	0.00845588344051854\\
84	0.00837570756078776\\
85	0.00824083873234511\\
86	0.0080550159623431\\
87	0.00783345832154744\\
88	0.00757507707514252\\
89	0.00729819420325366\\
90	0.00703151849026856\\
91	0.00679203428179121\\
92	0.00652591201056037\\
93	0.00622908240069871\\
94	0.005979702795125\\
95	0.00580687112200577\\
96	0.00565012715743107\\
97	0.00545771957034201\\
98	0.00524753993994346\\
99	0.0050672442479282\\
100	0.00495588115296243\\
100	-0.00499441785357724\\
99	-0.0049967681123404\\
98	-0.00497074958761609\\
97	-0.0049219808521166\\
96	-0.00491139323639931\\
95	-0.0050379784053656\\
94	-0.00532490931769906\\
93	-0.00576627382697927\\
92	-0.00633264685488404\\
91	-0.00697747687327624\\
90	-0.00767962948167699\\
89	-0.00851509671924815\\
88	-0.00945077987422481\\
87	-0.0104236960977366\\
86	-0.0114143177945962\\
85	-0.0124495756095539\\
84	-0.0135186903028732\\
83	-0.014457321892741\\
82	-0.0151127185929393\\
81	-0.0155094345913381\\
80	-0.0157561428459541\\
79	-0.015925571518345\\
78	-0.0160672686150816\\
77	-0.0162050166883898\\
76	-0.0163517886689373\\
75	-0.0165127724700454\\
74	-0.0166894424378321\\
73	-0.0168808492118192\\
72	-0.0170841454829834\\
71	-0.0172969120657756\\
70	-0.0175170635516107\\
69	-0.0177421370236838\\
68	-0.0179695832193899\\
67	-0.0181965953667687\\
66	-0.0184239636336782\\
65	-0.0186488111124329\\
64	-0.0188695503717738\\
63	-0.0190840675926207\\
62	-0.0192928902884034\\
61	-0.0194996834341507\\
60	-0.0197028821249\\
59	-0.019902555779865\\
58	-0.0200985109638553\\
57	-0.020291594907199\\
56	-0.0204830088275198\\
55	-0.0206719185815615\\
54	-0.0208655229452526\\
53	-0.0210618764967031\\
52	-0.021262005525993\\
51	-0.0214650237949744\\
50	-0.0216727811249506\\
49	-0.0218871711450258\\
48	-0.0221080467859822\\
47	-0.0223351212480566\\
46	-0.0225693996124794\\
45	-0.0228164795661328\\
44	-0.0230715254129007\\
43	-0.0233410082435579\\
42	-0.0236226876530636\\
41	-0.0239203606814283\\
40	-0.0242339512209834\\
39	-0.0245602734556468\\
38	-0.0249061787476041\\
37	-0.0252707247061274\\
36	-0.0256526356704172\\
35	-0.0260454790616563\\
34	-0.0264522858621931\\
33	-0.0268735759532363\\
32	-0.0273119622773123\\
31	-0.0277747986369979\\
30	-0.0282686792955442\\
29	-0.0287890540540034\\
28	-0.0293346728699458\\
27	-0.0298873250719925\\
26	-0.0304116129837184\\
25	-0.0308664639569698\\
24	-0.0311592106591566\\
23	-0.0311970182647147\\
22	-0.0309192069274263\\
21	-0.0304726788624062\\
20	-0.0301951655992033\\
19	-0.0310188712986363\\
18	-0.0352245930226811\\
17	-0.0429916959057171\\
16	-0.0535169681017651\\
15	-0.0646429514268561\\
14	-0.0703119443236652\\
13	-0.0688981977839201\\
12	-0.0695387701725597\\
11	-0.0753044968743224\\
10	-0.0820612319129916\\
9	-0.0864004239798862\\
8	-0.0891657912757413\\
7	-0.0908661622446804\\
6	-0.0919878153344315\\
5	-0.0927410838488349\\
4	-0.0931472664522293\\
3	-0.0930369216377712\\
2	-0.0912201269217389\\
1	-0.0957476650179134\\
0	-0.096\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.1\\
1	0.099460360750204\\
2	0.103729221189449\\
3	0.101825826567739\\
4	0.101651338240887\\
5	0.101962630216452\\
6	0.102581710152676\\
7	0.103414838267884\\
8	0.10437747780429\\
9	0.105250107234207\\
10	0.104952276463737\\
11	0.10201988779293\\
12	0.091203945402814\\
13	0.0673934105497987\\
14	0.0334512104568801\\
15	0.00696513001828757\\
16	-0.00408914757939681\\
17	-0.00580685287946084\\
18	-0.00420699761961525\\
19	-0.0034783282209616\\
20	-0.004832418210829\\
21	-0.00653848551334927\\
22	-0.00794412945797805\\
23	-0.00893283998992854\\
24	-0.00948139369547747\\
25	-0.00969548934701984\\
26	-0.00968823772028905\\
27	-0.00955917535766935\\
28	-0.00935743477317032\\
29	-0.00912328641225445\\
30	-0.00887930738564158\\
31	-0.00863025922019762\\
32	-0.00838647637389956\\
33	-0.00814662535359081\\
34	-0.0079084645918525\\
35	-0.00767250703656377\\
36	-0.00743987115106953\\
37	-0.00720814479958242\\
38	-0.00698420995622339\\
39	-0.00677002706708007\\
40	-0.00656803073594072\\
41	-0.00637302213075385\\
42	-0.00618821924257433\\
43	-0.00601460880642944\\
44	-0.0058496689531113\\
45	-0.00569608367735486\\
46	-0.0055480988988196\\
47	-0.00541118117711782\\
48	-0.00528071827278161\\
49	-0.00515623875843834\\
50	-0.0050388929647055\\
51	-0.00492978533632631\\
52	-0.00482754173323822\\
53	-0.00473187348272829\\
54	-0.00464467475676333\\
55	-0.00456551600359391\\
56	-0.00449698646913619\\
57	-0.00443262059977282\\
58	-0.0043731512087427\\
59	-0.00431767638056011\\
60	-0.00426628780061714\\
61	-0.00421936369686463\\
62	-0.00417668928613751\\
63	-0.00413870423418466\\
64	-0.00410010891614255\\
65	-0.00405950501696635\\
66	-0.00401794884276603\\
67	-0.00397618826892563\\
68	-0.00393521044023276\\
69	-0.00389321669465991\\
70	-0.00385052835707222\\
71	-0.00380924570452622\\
72	-0.00377008293530876\\
73	-0.00373439840193039\\
74	-0.00370359554075932\\
75	-0.00367864932864144\\
76	-0.00365921504194682\\
77	-0.00364367598761347\\
78	-0.00362846784024239\\
79	-0.00360589309289913\\
80	-0.00356300555644956\\
81	-0.00347389554898472\\
82	-0.00330256192593991\\
83	-0.00300071922611122\\
84	-0.00257149137104271\\
85	-0.00210436843860438\\
86	-0.00167965091612655\\
87	-0.00129511888809458\\
88	-0.000937851399541146\\
89	-0.000608451257997243\\
90	-0.000324055495704212\\
91	-9.27212957425152e-05\\
92	9.66325778381634e-05\\
93	0.00023140428685972\\
94	0.000327396738712972\\
95	0.000384446358320083\\
96	0.000369366960515878\\
97	0.000267869359112708\\
98	0.000138395176163684\\
99	3.52380677938978e-05\\
100	-1.92683503074042e-05\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rad_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=-0.5,
ymax=0.5,
ylabel={$k_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.296\\
1	0.295996151790116\\
2	0.296015962542549\\
3	0.296001588567795\\
4	0.296003869077795\\
5	0.296011722784037\\
6	0.29602438138903\\
7	0.296040091500723\\
8	0.296050225157841\\
9	0.296040880872007\\
10	0.295982038322468\\
11	0.295853112041929\\
12	0.295478355634155\\
13	0.294529978759611\\
14	0.292353566467353\\
15	0.2878286647568\\
16	0.279116599552286\\
17	0.26534155928755\\
18	0.25094294305006\\
19	0.242601381477129\\
20	0.239174499871145\\
21	0.239840292637745\\
22	0.244131106014805\\
23	0.249085276273135\\
24	0.252166534244833\\
25	0.252984580850773\\
26	0.252064134853109\\
27	0.250146854900953\\
28	0.247728200374269\\
29	0.245157560537739\\
30	0.242624756519529\\
31	0.240193155010927\\
32	0.237916671766993\\
33	0.235777895408259\\
34	0.233749171345461\\
35	0.231825486311103\\
36	0.230004507098547\\
37	0.228264141798331\\
38	0.226629116005997\\
39	0.22509563657173\\
40	0.223667759841968\\
41	0.2223084085689\\
42	0.221026449048577\\
43	0.219822417596972\\
44	0.21867407603625\\
45	0.217595155008921\\
46	0.216544235551895\\
47	0.215552082092873\\
48	0.214586243278008\\
49	0.21364006374037\\
50	0.212719014226901\\
51	0.211826591159648\\
52	0.210952029786484\\
53	0.210087686025865\\
54	0.209242609814072\\
55	0.208407905318665\\
56	0.207598919755806\\
57	0.206772562475087\\
58	0.205934739634077\\
59	0.205080089957279\\
60	0.204209074411734\\
61	0.203324484892129\\
62	0.202428156981141\\
63	0.201529402416303\\
64	0.200605629843261\\
65	0.199655523469198\\
66	0.198690678801599\\
67	0.197720204762618\\
68	0.196756594531755\\
69	0.19579385842082\\
70	0.194839746922059\\
71	0.193902655167112\\
72	0.192986210460714\\
73	0.192085773151447\\
74	0.191186378140426\\
75	0.190263815102692\\
76	0.189249145890906\\
77	0.188028111046211\\
78	0.186409115531253\\
79	0.184051757442908\\
80	0.180460952035221\\
81	0.174698188074317\\
82	0.165686209246465\\
83	0.151901343695231\\
84	0.133626602522751\\
85	0.113965422045282\\
86	0.095677997726414\\
87	0.0788441761985985\\
88	0.0630224058266466\\
89	0.0486540976449758\\
90	0.0368650677333747\\
91	0.0282018815931949\\
92	0.0216346049430239\\
93	0.0169321788752451\\
94	0.014061009407712\\
95	0.0126472792895039\\
96	0.0120842704825634\\
97	0.0120647906311815\\
98	0.0122299921751527\\
99	0.0123718485598266\\
100	0.0124256723242623\\
100	-0.0106478837143123\\
99	-0.0109538265152109\\
98	-0.0114213268210763\\
97	-0.0119911573528588\\
96	-0.0126430131074911\\
95	-0.0134424515144068\\
94	-0.0146287516531275\\
93	-0.0167156035159089\\
92	-0.0197896753383796\\
91	-0.0235376500653844\\
90	-0.0280456649495448\\
89	-0.0338962480372895\\
88	-0.040548574036665\\
87	-0.0472188568971103\\
86	-0.0534849205864722\\
85	-0.0593940830677754\\
84	-0.0646114482728109\\
83	-0.0684992370882024\\
82	-0.0708882937626138\\
81	-0.0722275655300626\\
80	-0.0730104786243751\\
79	-0.0734573204970231\\
78	-0.073732055366108\\
77	-0.0738975350536941\\
76	-0.0740030686641188\\
75	-0.0740824125501521\\
74	-0.0741516792405029\\
73	-0.0742210886926351\\
72	-0.0743048529734137\\
71	-0.0744061392007629\\
70	-0.074525581502289\\
69	-0.0746651831620018\\
68	-0.0748305632364338\\
67	-0.0750218565364579\\
66	-0.0752278231508484\\
65	-0.0754496508302387\\
64	-0.0756882160974173\\
63	-0.0759471058551827\\
62	-0.0762170712644626\\
61	-0.0764628609144098\\
60	-0.076684091432645\\
59	-0.0768768709460642\\
58	-0.0770419921904045\\
57	-0.077182451262997\\
56	-0.0772920991830287\\
55	-0.0773737108942795\\
54	-0.0773850179332033\\
53	-0.0773451479012203\\
52	-0.0772494324152872\\
51	-0.0771142312662622\\
50	-0.0769430126805925\\
49	-0.0767279079164316\\
48	-0.0764802478933195\\
47	-0.0762121648498626\\
46	-0.0759207166080413\\
45	-0.0755796460321422\\
44	-0.0752271826118376\\
43	-0.0748254598400902\\
42	-0.0743929946751725\\
41	-0.0739168775062131\\
40	-0.0734056524272422\\
39	-0.0728707844341662\\
38	-0.072285967064538\\
37	-0.0716681049335797\\
36	-0.0710204233759234\\
35	-0.0703747682736059\\
34	-0.0697138533884196\\
33	-0.0690489503803286\\
32	-0.0683973374147317\\
31	-0.0677638310001876\\
30	-0.067159644000843\\
29	-0.0666679532748873\\
28	-0.0663612624896219\\
27	-0.0664352176750116\\
26	-0.0672318800724058\\
25	-0.0692139006444934\\
24	-0.0730579454522467\\
23	-0.0791904534361907\\
22	-0.0871019643199089\\
21	-0.0948130336114316\\
20	-0.101053301544415\\
19	-0.105977498800313\\
18	-0.109421414014544\\
17	-0.108579452270268\\
16	-0.1045021055608\\
15	-0.100698068081888\\
14	-0.098266973736696\\
13	-0.0968989560957677\\
12	-0.0962846960421374\\
11	-0.0960563438143209\\
10	-0.0959873788091565\\
9	-0.0959498612271111\\
8	-0.0959470769399006\\
7	-0.0959591431900616\\
6	-0.0959753494820493\\
5	-0.0959881217618715\\
4	-0.0959960164729961\\
3	-0.0959983194125272\\
2	-0.0959839764700584\\
1	-0.0960038136145781\\
0	-0.096\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.1\\
1	0.099996169087769\\
2	0.100015993036245\\
3	0.100001634577634\\
4	0.100003926302399\\
5	0.100011800511083\\
6	0.10002451595349\\
7	0.100040474155331\\
8	0.10005157410897\\
9	0.100045509822448\\
10	0.0999973297566559\\
11	0.099898384113804\\
12	0.0995968297960085\\
13	0.0988155113319215\\
14	0.0970432963653287\\
15	0.0935652983374563\\
16	0.0873072469957429\\
17	0.0783810535086411\\
18	0.0707607645177577\\
19	0.068311941338408\\
20	0.0690605991633646\\
21	0.0725136295131565\\
22	0.0785145708474479\\
23	0.0849474114184721\\
24	0.089554294396293\\
25	0.0918853401031398\\
26	0.0924161273903514\\
27	0.0918558186129706\\
28	0.0906834689423236\\
29	0.0892448036314257\\
30	0.0877325562593432\\
31	0.0862146620053696\\
32	0.0847596671761305\\
33	0.0833644725139652\\
34	0.0820176589785208\\
35	0.0807253590187487\\
36	0.0794920418613117\\
37	0.0782980184323755\\
38	0.0771715744707294\\
39	0.076112426068782\\
40	0.0751310537073627\\
41	0.0741957655313434\\
42	0.0733167271867023\\
43	0.072498478878441\\
44	0.0717234467122063\\
45	0.0710077544883896\\
46	0.0703117594719271\\
47	0.0696699586215051\\
48	0.069052997692344\\
49	0.0684560779119694\\
50	0.067888000773154\\
51	0.0673561799466928\\
52	0.0668512986855984\\
53	0.0663712690623223\\
54	0.0659287959404345\\
55	0.065517097212193\\
56	0.0651534102863886\\
57	0.0647950556060449\\
58	0.064446373721836\\
59	0.0641016095056073\\
60	0.0637624914895443\\
61	0.0634308119888598\\
62	0.0631055428583391\\
63	0.0627911482805599\\
64	0.0624587068729218\\
65	0.0621029363194795\\
66	0.0617314278253753\\
67	0.06134917411308\\
68	0.0609630156476604\\
69	0.0605643376294092\\
70	0.0601570827098847\\
71	0.0597482579831746\\
72	0.0593406787436501\\
73	0.0589323422294059\\
74	0.0585173494499615\\
75	0.0580907012762699\\
76	0.0576230386133936\\
77	0.0570652879962582\\
78	0.0563385300825723\\
79	0.0552972184729423\\
80	0.053725236705423\\
81	0.051235311272127\\
82	0.0473989577419258\\
83	0.0417010533035144\\
84	0.0345075771249702\\
85	0.0272856694887532\\
86	0.0210965385699709\\
87	0.0158126596507441\\
88	0.0112369158949908\\
89	0.00737892480384314\\
90	0.00440970139191494\\
91	0.00233211576390522\\
92	0.000922464802322194\\
93	0.00010828767966808\\
94	-0.000283871122707734\\
95	-0.00039758611245145\\
96	-0.000279371312463844\\
97	3.68166391613507e-05\\
98	0.000404332677038203\\
99	0.000709011022307869\\
100	0.000888894304974977\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
100	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_cent_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=100,
ymax=500,
ylabel={$c_x$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.00940000000000007	374.032533230687\\
0.1095	333.149384708846\\
0.2095	324.830811759869\\
0.3096	320.608201163834\\
0.4097	319.800351892061\\
0.5097	319.21094321469\\
0.6098	318.866752865576\\
0.7099	318.15651179744\\
0.8099	317.42480373991\\
0.91	316.498548563272\\
1.0101	315.454736529221\\
1.1101	314.261990267964\\
1.2102	313.511691928837\\
1.3103	312.544311871491\\
1.4103	311.909243868077\\
1.5104	310.439191125181\\
1.6105	309.234902660524\\
1.7106	308.341816375626\\
1.8106	307.561940172647\\
1.9107	306.772282056321\\
2.0108	306.365974380975\\
2.1108	305.898935439595\\
2.2109	305.573143980366\\
2.3109	305.066478265556\\
2.411	304.028342092908\\
2.5111	303.230680089148\\
2.6111	301.417514375243\\
2.7112	301.043426564826\\
2.8113	298.799646176496\\
2.9114	297.919975168774\\
3.0114	297.434994680966\\
3.1115	298.131425238928\\
3.2116	299.148944768546\\
3.3116	300.494742310612\\
3.4117	301.572614293053\\
3.5118	301.872697555507\\
3.6118	302.884345587317\\
3.7119	304.004720894594\\
3.812	304.796833839172\\
3.912	305.621738741068\\
4.0121	305.529237757856\\
4.1122	305.831967355485\\
4.2123	306.132983254822\\
4.3123	305.544881848902\\
4.4124	305.140248720728\\
4.5125	304.56313238055\\
4.6125	302.19529935863\\
4.7126	300.397680196214\\
4.8127	299.537239020774\\
4.9127	298.638611146623\\
5.0128	297.125321038504\\
5.1129	295.773016757076\\
5.213	295.198473391237\\
5.313	294.458450935856\\
5.4131	293.953951999879\\
5.5132	293.167458766416\\
5.6132	292.94086853574\\
5.7133	291.731679183946\\
5.8134	291.237228670124\\
5.9134	290.626303035139\\
6.0135	289.81352655059\\
6.1136	289.758006532053\\
6.2137	288.769351933114\\
6.3137	288.033160229032\\
6.4138	287.297993711425\\
6.5139	286.445943365175\\
6.6139	285.674722013827\\
6.714	284.589076136939\\
6.8141	284.217592255789\\
6.9142	283.60178063729\\
7.0142	283.026456867957\\
7.1143	282.331532608284\\
7.2144	281.833040405314\\
7.3144	281.389316791532\\
7.4145	280.964324840503\\
7.5146	280.733631269424\\
7.6146	280.380886292443\\
7.7147	280.140022460793\\
7.8148	279.546703389112\\
7.9149	279.156306501006\\
8.0149	278.761139406349\\
8.115	278.322239347123\\
8.2151	277.601663629742\\
8.3151	277.322271058384\\
8.4152	276.510969244356\\
8.5153	275.330789765116\\
8.6154	274.753263611915\\
8.7154	274.393255562334\\
8.8155	274.333104423247\\
8.9156	274.334142608415\\
9.0156	274.306670573175\\
9.1157	274.309178553708\\
9.2158	274.32672144513\\
9.3159	274.965395109848\\
9.4159	275.555028589987\\
9.516	276.038863520756\\
9.6161	276.611944683413\\
9.7161	276.829749872573\\
9.8162	276.784582965986\\
9.9163	277.209784937208\\
10.0164	277.379655816913\\
10.1164	277.293226881805\\
10.2165	277.24935350977\\
10.3165	277.046516949837\\
10.4166	276.650351227707\\
10.5167	276.24957231584\\
10.6168	275.898654495975\\
10.7168	275.713888316419\\
10.8169	275.481772197928\\
10.917	275.400569820318\\
11.017	275.447935994646\\
11.1171	275.631593194729\\
11.2172	275.941349126464\\
11.3173	276.234532982962\\
11.4174	276.369124235016\\
11.5174	276.436292820696\\
11.6175	276.400131176122\\
11.7176	275.876595793732\\
11.8176	275.72136545034\\
11.9177	275.272374379458\\
12.0178	274.796872461501\\
12.1179	274.032802275396\\
12.2179	273.370974106119\\
12.318	272.68378031578\\
12.4181	272.138760161865\\
12.5182	272.019174612496\\
12.6182	272.026327979691\\
12.7183	271.96263204517\\
12.8184	271.96040573834\\
12.9184	272.064857350083\\
13.0185	272.140865230919\\
13.1186	272.00803279772\\
13.2186	271.883074790307\\
13.3187	271.780239347911\\
13.4188	271.744570487626\\
13.5188	271.645529332858\\
13.6189	271.544800983713\\
13.719	271.568454068718\\
13.8191	271.451090948546\\
13.9191	271.372016386614\\
14.0192	271.308766688106\\
14.1193	271.272352189805\\
14.2194	271.245243373466\\
14.3194	271.167017905977\\
14.4195	271.111431505509\\
14.5196	271.049444699873\\
14.6196	271.006499948326\\
14.7197	270.944980583196\\
14.8198	270.912346721503\\
14.9199	270.867612188212\\
15.0199	270.798873891194\\
15.12	270.714131966732\\
15.2201	270.621259032639\\
15.3202	270.486279813079\\
15.4202	270.259173154445\\
15.5203	269.975092159905\\
15.6204	269.613834732227\\
15.7204	269.074596516642\\
15.8205	268.389723792976\\
15.9206	267.541448655383\\
16.0207	266.524218941582\\
16.1207	265.314629536523\\
16.2208	264.140518153026\\
16.3209	263.137218291804\\
16.4209	261.99126857087\\
16.521	261.013717804163\\
16.6211	260.079520697238\\
16.7212	259.202355612274\\
16.8212	258.385417462551\\
16.9213	257.743722469836\\
17.0214	257.080084609165\\
17.1215	256.635976696099\\
17.2215	256.240727422896\\
17.3216	255.876697858066\\
17.4217	255.543707541285\\
17.5218	255.176645588041\\
17.6218	254.809434415652\\
17.7219	254.509115663199\\
17.822	254.186564768313\\
17.922	253.877591546066\\
18.0221	253.648857904609\\
18.1222	253.470627417414\\
18.2223	253.309476826987\\
18.3223	253.163882022366\\
18.4224	253.101005445915\\
18.5225	253.071943167735\\
18.6226	253.064510282072\\
18.7226	253.010882722471\\
18.8227	253.074201682023\\
18.9228	253.104071568792\\
19.0229	253.138275342538\\
19.1229	253.111516512869\\
19.223	253.098535824594\\
19.323	253.09990606496\\
19.4231	253.042715379712\\
19.5232	252.984341461206\\
19.6233	252.949406686578\\
19.7233	252.911410108479\\
19.8234	252.939415878933\\
19.9235	252.825767151248\\
20.0236	252.724656811769\\
20.1236	252.615936344459\\
20.2237	252.584944569749\\
20.3238	252.532873906343\\
20.4239	252.483099270146\\
20.5239	252.468885286116\\
20.624	252.387120918392\\
20.7241	252.439371001389\\
20.8241	252.440486715765\\
20.9242	252.368554714951\\
21.0243	252.23239646162\\
21.1244	251.906873149492\\
21.2244	251.658224656511\\
21.3245	251.395448048538\\
21.4246	251.216843334072\\
21.5247	251.125159865446\\
21.6247	251.173631513912\\
21.7248	251.171501951043\\
21.8249	251.060655143746\\
21.925	251.050773912013\\
22.025	251.14810565175\\
22.1251	251.266580880441\\
22.2252	251.367103452519\\
22.3253	251.361769960644\\
22.4253	251.351032653159\\
22.5254	251.270466854484\\
22.6255	251.185505979086\\
22.7256	251.104825778256\\
22.8256	250.999952153668\\
22.9257	250.916054774529\\
23.0258	250.832028397991\\
23.1258	250.738916084376\\
23.2259	250.618689461111\\
23.326	250.568638538842\\
23.4261	250.490971713317\\
23.5261	250.435734736156\\
23.6262	250.390561284306\\
23.7263	250.351366642804\\
23.8264	250.305674539367\\
23.9264	250.25642402989\\
24.0265	250.191014611505\\
24.1266	250.099296266669\\
24.2266	250.002403791964\\
24.3267	249.881400396099\\
24.4268	249.806300706641\\
24.5269	249.745035298684\\
24.6269	249.687042780339\\
24.727	249.661444689315\\
24.8271	249.658243364282\\
24.9272	249.561123989863\\
25.0272	249.493975556571\\
25.1273	249.546214496284\\
25.2274	249.687164563227\\
25.3274	249.70419249927\\
25.4275	249.707937295091\\
25.5276	249.66276951554\\
25.6277	249.650930915291\\
25.7277	249.601915191018\\
25.8278	249.586357439425\\
25.9279	249.499093662607\\
26.028	249.423491864096\\
26.128	249.358988381109\\
26.2281	249.322630125149\\
26.3282	249.241463036883\\
26.4283	249.182379509568\\
26.5283	249.159039704197\\
26.6284	249.136844899216\\
26.7285	249.114167632234\\
26.8286	249.111308402039\\
26.9286	249.114820980333\\
27.0287	249.083648206163\\
27.1288	249.012114345189\\
27.2289	248.933281105976\\
27.3289	248.860732661028\\
27.429	248.81150551219\\
27.5291	248.775387605953\\
27.6292	248.76642589709\\
27.7292	248.761514133677\\
27.8293	248.736446190579\\
27.9294	248.702829933509\\
28.0295	248.681773855527\\
28.1295	248.684226697342\\
28.2296	248.693804702766\\
28.3297	248.682688933556\\
28.4297	248.692500696167\\
28.5298	248.67890446254\\
28.6299	248.677362093957\\
28.73	248.651451400987\\
28.83	248.623171819473\\
28.9301	248.595421036801\\
29.0302	248.548483316775\\
29.1303	248.514087391315\\
29.2304	248.50309938565\\
29.3304	248.537226994043\\
29.4305	248.577055217657\\
29.5306	248.584635582697\\
29.6307	248.580576339479\\
29.7307	248.569810988629\\
29.8308	248.529894033905\\
29.9309	248.470804061064\\
30.031	248.389617005704\\
30.131	248.299297274823\\
30.2311	248.183702353816\\
30.3312	248.021528603334\\
30.4313	247.858735055025\\
30.5313	247.683323085626\\
30.6314	247.516474353783\\
30.7315	247.360706517848\\
30.8315	247.230392083942\\
30.9316	247.110595997271\\
31.0317	247.005103187063\\
31.1318	246.924178379911\\
31.2318	246.856868781413\\
31.3319	246.84593323779\\
31.432	246.845412627219\\
31.5321	246.847983554147\\
31.6321	246.862291685255\\
31.7322	246.875308576353\\
31.8323	246.89205371205\\
31.9324	246.908266869664\\
32.0324	246.939873266708\\
32.1325	246.964864697174\\
32.2326	246.996599328512\\
32.3327	247.030948267468\\
32.4327	247.049752725805\\
32.5328	247.106685564204\\
32.6329	247.173946578817\\
32.733	247.246482264114\\
32.833	247.343645101233\\
32.9331	247.46126264563\\
33.0332	247.598276919919\\
33.1333	247.74813842921\\
33.2333	247.9057881924\\
33.3334	248.063169886688\\
33.4335	248.227720540519\\
33.5336	248.394557859282\\
33.6336	248.562357323104\\
33.7337	248.739210901221\\
33.8338	248.910037443049\\
33.9339	249.071360471821\\
34.0339	249.221014701213\\
34.134	249.366390356981\\
34.2341	249.485168376156\\
34.3341	249.584687189139\\
34.4342	249.660544569149\\
34.5343	249.711890161369\\
34.6343	249.738989476833\\
34.7344	249.751849886187\\
34.8345	249.75290051833\\
34.9346	249.735253899734\\
35.0346	249.707969398992\\
35.1347	249.669110306591\\
35.2348	249.62776681054\\
35.3349	249.590239476544\\
35.435	249.560224860749\\
35.535	249.547003872612\\
35.6351	249.539474427215\\
35.7352	249.537287209946\\
35.8353	249.527571443566\\
35.8353	234.63678758606\\
35.7352	234.624712558932\\
35.6351	234.604872241117\\
35.535	234.588890225581\\
35.435	234.578080127103\\
35.3349	234.582142986709\\
35.2348	234.592421970441\\
35.1347	234.60437002075\\
35.0346	234.611989386726\\
34.9346	234.60551156231\\
34.8345	234.590768695156\\
34.7344	234.555085420732\\
34.6343	234.506252140556\\
34.5343	234.444214551481\\
34.4342	234.351632595247\\
34.3341	234.23178215722\\
34.2341	234.085458926158\\
34.134	233.91655035019\\
34.0339	233.716661702274\\
33.9339	233.508170000656\\
33.8338	233.285193461195\\
33.7337	233.051411221086\\
33.6336	232.812211841185\\
33.5336	232.583195538808\\
33.4335	232.356244647906\\
33.3334	232.132420618711\\
33.2333	231.916086211149\\
33.1333	231.699568601885\\
33.0332	231.491304699241\\
32.9331	231.295637123046\\
32.833	231.123289148892\\
32.733	230.974372578116\\
32.6329	230.851214571319\\
32.5328	230.736476340093\\
32.4327	230.63527255595\\
32.3327	230.567176072235\\
32.2326	230.483979892383\\
32.1325	230.402189973393\\
32.0324	230.327378224997\\
31.9324	230.247490258579\\
31.8323	230.18313217088\\
31.7322	230.115343911272\\
31.6321	230.050855645563\\
31.5321	229.984381713252\\
31.432	229.929390235394\\
31.3319	229.877983134222\\
31.2318	229.838067854398\\
31.1318	229.845525171382\\
31.0317	229.867087582072\\
30.9316	229.913610065641\\
30.8315	229.975731559988\\
30.7315	230.050040479692\\
30.6314	230.151641893371\\
30.5313	230.267552035198\\
30.4313	230.396838611366\\
30.3312	230.520837695842\\
30.2311	230.650991061428\\
30.131	230.738879223931\\
30.031	230.805400612784\\
29.9309	230.867163467115\\
29.8308	230.911652036923\\
29.7307	230.938760695156\\
29.6307	230.934796508893\\
29.5306	230.926119934174\\
29.4305	230.903220606474\\
29.3304	230.847028197067\\
29.2304	230.789816137678\\
29.1303	230.772769778573\\
29.0302	230.777235592014\\
28.9301	230.791755605227\\
28.83	230.788735701511\\
28.73	230.787481279244\\
28.6299	230.785290928017\\
28.5298	230.754897450417\\
28.4297	230.739839232435\\
28.3297	230.704443471506\\
28.2296	230.691443100222\\
28.1295	230.662361999512\\
28.0295	230.64337287206\\
27.9294	230.654036811859\\
27.8293	230.678240045606\\
27.7292	230.69093877875\\
27.6292	230.676789781971\\
27.5291	230.664343806087\\
27.429	230.678435090168\\
27.3289	230.703614094844\\
27.2289	230.74175986755\\
27.1288	230.78611291949\\
27.0287	230.825542204754\\
26.9286	230.828170783268\\
26.8286	230.795600728203\\
26.7285	230.769555694408\\
26.6284	230.763189073543\\
26.5283	230.754674032647\\
26.4283	230.743853933817\\
26.3282	230.76527662475\\
26.2281	230.808823922054\\
26.128	230.814698982434\\
26.028	230.854213082103\\
25.9279	230.905908027959\\
25.8278	230.969998342377\\
25.7277	230.960903333557\\
25.6277	230.982345568165\\
25.5276	230.965828635078\\
25.4275	230.979928354625\\
25.3274	230.946687319134\\
25.2274	230.906752432054\\
25.1273	230.735464158769\\
25.0272	230.652704549742\\
24.9272	230.684754654261\\
24.8271	230.744725249951\\
24.727	230.713262986923\\
24.6269	230.703075524873\\
24.5269	230.728107086099\\
24.4268	230.757921470358\\
24.3267	230.795845214097\\
24.2266	230.883138194308\\
24.1266	230.952387843975\\
24.0265	231.014409692521\\
23.9264	231.040021290399\\
23.8264	231.050742938428\\
23.7263	231.0577373995\\
23.6262	231.053701302365\\
23.5261	231.041610324777\\
23.4261	231.037835355114\\
23.326	231.056628824726\\
23.2259	231.046167904188\\
23.1258	231.092400491747\\
23.0258	231.108655337142\\
22.9257	231.121112060624\\
22.8256	231.135675554997\\
22.7256	231.166873377963\\
22.6255	231.174816769979\\
22.5254	231.187681032833\\
22.4253	231.19529528286\\
22.3253	231.134050893111\\
22.2252	231.07241495268\\
22.1251	230.901414878621\\
22.025	230.692925120797\\
21.925	230.527834900974\\
21.8249	230.4798499034\\
21.7248	230.54301222806\\
21.6247	230.505746729145\\
21.5247	230.409263433404\\
21.4246	230.455863613118\\
21.3245	230.583178416808\\
21.2244	230.781495595473\\
21.1244	230.954980498403\\
21.0243	231.20727314371\\
20.9242	231.282721417844\\
20.8241	231.28659506002\\
20.7241	231.221229765746\\
20.624	231.110041086893\\
20.5239	231.138451771658\\
20.4239	231.099415137725\\
20.3238	231.098260240816\\
20.2237	231.100986461574\\
20.1236	231.072441888715\\
20.0236	231.111781448655\\
19.9235	231.160575282905\\
19.8234	231.21757953038\\
19.7233	231.121259428213\\
19.6233	231.08720326596\\
19.5232	231.05903566122\\
19.4231	231.053302603468\\
19.323	231.042723578938\\
19.223	230.982387495761\\
19.1229	230.942734092709\\
19.0229	230.917687169068\\
18.9228	230.82910066094\\
18.8227	230.745727287798\\
18.7226	230.622022075082\\
18.6226	230.611614651331\\
18.5225	230.552555624349\\
18.4224	230.520377339631\\
18.3223	230.517240789787\\
18.2223	230.57677480887\\
18.1222	230.666093284752\\
18.0221	230.773268747082\\
17.922	230.930348773729\\
17.822	231.165911426009\\
17.7219	231.415619284497\\
17.6218	231.64409961513\\
17.5218	231.928888668611\\
17.4217	232.229226455573\\
17.3216	232.499927858151\\
17.2215	232.795737661873\\
17.1215	233.119218601061\\
17.0214	233.462374760791\\
16.9213	234.025904604644\\
16.8212	234.561263616473\\
16.7212	235.251526524593\\
16.6211	235.99091864557\\
16.521	236.781548812177\\
16.4209	237.601598239575\\
16.3209	238.571911304317\\
16.2208	239.397306299506\\
16.1207	240.378994646089\\
16.0207	241.389640147265\\
15.9206	242.231768086445\\
15.8205	242.927923679772\\
15.7204	243.481663598677\\
15.6204	243.909238036087\\
15.5203	244.170340069601\\
15.4202	244.36203853682\\
15.3202	244.501888027007\\
15.2201	244.550565240305\\
15.12	244.555049302363\\
15.0199	244.541121252619\\
14.9199	244.508896438147\\
14.8198	244.445724653581\\
14.7197	244.363448877548\\
14.6196	244.304692779708\\
14.5196	244.219712056306\\
14.4195	244.14180330622\\
14.3194	244.047475616259\\
14.2194	243.987233053822\\
14.1193	243.875658680512\\
14.0192	243.761911394402\\
13.9191	243.662087341146\\
13.8191	243.566648457724\\
13.719	243.490359679675\\
13.6189	243.236658433741\\
13.5188	243.093564664848\\
13.4188	242.935689916771\\
13.3187	242.683600108997\\
13.2186	242.497649821294\\
13.1186	242.328401178479\\
13.0185	242.169413544896\\
12.9184	241.74762584561\\
12.8184	241.283929346257\\
12.7183	240.897498701249\\
12.6182	240.559004599325\\
12.5182	240.114175914207\\
12.4181	239.804502691292\\
12.318	239.886943999365\\
12.2179	240.001324605901\\
12.1179	240.044882012217\\
12.0178	240.126428237588\\
11.9177	239.933434741614\\
11.8176	239.732822287779\\
11.7176	239.279800987723\\
11.6175	239.196442914891\\
11.5174	238.645227462489\\
11.4174	238.010350474256\\
11.3173	237.3125512463\\
11.2172	236.411919634818\\
11.1171	235.455324440421\\
11.017	234.597444399502\\
10.917	233.862614679273\\
10.8169	233.253723630654\\
10.7168	232.765093348271\\
10.6168	232.24473724345\\
10.5167	231.882945866325\\
10.4166	231.486737423782\\
10.3165	231.084559681777\\
10.2165	230.479022731145\\
10.1164	229.706322885054\\
10.0164	228.957675882652\\
9.9163	228.011024492466\\
9.8162	226.82531932794\\
9.7161	226.03792437171\\
9.6161	225.154650491902\\
9.516	224.00688443093\\
9.4159	222.969306640862\\
9.3159	221.734909672356\\
9.2158	220.367252909374\\
9.1157	219.444935029946\\
9.0156	218.726342101134\\
8.9156	218.128283286507\\
8.8155	217.631919371376\\
8.7154	217.158153972263\\
8.6154	217.040424409297\\
8.5153	217.076541866685\\
8.4152	217.581019117728\\
8.3151	217.826210041581\\
8.2151	217.607840357168\\
8.115	217.763861286733\\
8.0149	217.665914561021\\
7.9149	217.56430768356\\
7.8148	217.348508328508\\
7.7147	217.070538420416\\
7.6146	216.747760880818\\
7.5146	216.735625341194\\
7.4145	216.654804883022\\
7.3144	216.716501417549\\
7.2144	216.754898953469\\
7.1143	216.789636932634\\
7.0142	216.943488806442\\
6.9142	216.91778201151\\
6.8141	216.754940203583\\
6.714	216.228472060991\\
6.6139	216.422097128686\\
6.5139	216.282287060163\\
6.4138	216.076248641984\\
6.3137	215.672468514793\\
6.2137	215.164050592844\\
6.1136	214.69079797737\\
6.0135	212.41636523218\\
5.9134	211.979914615903\\
5.8134	211.358249016367\\
5.7133	210.561649696155\\
5.6132	210.064516540395\\
5.5132	209.05716777181\\
5.4131	208.47954682888\\
5.313	207.552423968076\\
5.213	207.01778809246\\
5.1129	206.500742866574\\
5.0128	206.600983936308\\
4.9127	206.813013434079\\
4.8127	206.312706761096\\
4.7126	205.569548810924\\
4.6125	206.14977167885\\
4.5125	207.608637348414\\
4.4124	207.672420933574\\
4.3123	207.484671640977\\
4.2123	207.007599188452\\
4.1122	205.967216266366\\
4.0121	205.141430397434\\
3.912	204.664233185882\\
3.812	203.207792761808\\
3.7119	201.615627645063\\
3.6118	199.584706174193\\
3.5118	197.265625838185\\
3.4117	195.014316623565\\
3.3116	191.478781275859\\
3.2116	188.287392280619\\
3.1115	185.874736895947\\
3.0114	183.965377835151\\
2.9114	183.010992123843\\
2.8113	180.873887235547\\
2.7112	178.777196096561\\
2.6111	177.64367216335\\
2.5111	176.426874040266\\
2.411	176.371248765262\\
2.3109	176.400429134711\\
2.2109	176.114007571619\\
2.1108	175.500761263578\\
2.0108	174.992045418761\\
1.9107	174.345504488352\\
1.8106	173.750453974505\\
1.7106	173.207278780128\\
1.6105	172.69293060021\\
1.5104	172.275211467233\\
1.4103	171.73332759726\\
1.3103	170.875920161702\\
1.2102	170.197751353733\\
1.1101	169.293620314444\\
1.0101	168.067093275223\\
0.91	167.585600210287\\
0.8099	167.089590170867\\
0.7099	165.793819031881\\
0.6098	165.31112469114\\
0.5097	164.3396101259\\
0.4097	163.311065527905\\
0.3096	161.540021522869\\
0.2095	158.142188473537\\
0.1095	118.33030078389\\
0.00940000000000007	116.193045583848\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	245.112789407267\\
0.1095	225.739842746368\\
0.2095	241.486500116703\\
0.3096	241.074111343352\\
0.4097	241.555708709983\\
0.5097	241.775276670295\\
0.6098	242.088938778358\\
0.7099	241.97516541466\\
0.8099	242.257196955388\\
0.91	242.04207438678\\
1.0101	241.760914902222\\
1.1101	241.777805291204\\
1.2102	241.854721641285\\
1.3103	241.710116016597\\
1.4103	241.821285732669\\
1.5104	241.357201296207\\
1.6105	240.963916630367\\
1.7106	240.774547577877\\
1.8106	240.656197073576\\
1.9107	240.558893272337\\
2.0108	240.679009899868\\
2.1108	240.699848351586\\
2.2109	240.843575775992\\
2.3109	240.733453700134\\
2.411	240.199795429085\\
2.5111	239.828777064707\\
2.6111	239.530593269296\\
2.7112	239.910311330693\\
2.8113	239.836766706022\\
2.9114	240.465483646309\\
3.0114	240.700186258058\\
3.1115	242.003081067437\\
3.2116	243.718168524582\\
3.3116	245.986761793235\\
3.4117	248.293465458309\\
3.5118	249.569161696846\\
3.6118	251.234525880755\\
3.7119	252.810174269828\\
3.812	254.00231330049\\
3.912	255.142985963475\\
4.0121	255.335334077645\\
4.1122	255.899591810925\\
4.2123	256.570291221637\\
4.3123	256.51477674494\\
4.4124	256.406334827151\\
4.5125	256.085884864482\\
4.6125	254.17253551874\\
4.7126	252.983614503569\\
4.8127	252.924972890935\\
4.9127	252.725812290351\\
5.0128	251.863152487406\\
5.1129	251.136879811825\\
5.213	251.108130741849\\
5.313	251.005437451966\\
5.4131	251.21674941438\\
5.5132	251.112313269113\\
5.6132	251.502692538068\\
5.7133	251.14666444005\\
5.8134	251.297738843245\\
5.9134	251.303108825521\\
6.0135	251.114945891385\\
6.1136	252.224402254712\\
6.2137	251.966701262979\\
6.3137	251.852814371912\\
6.4138	251.687121176704\\
6.5139	251.364115212669\\
6.6139	251.048409571256\\
6.714	250.408774098965\\
6.8141	250.486266229686\\
6.9142	250.2597813244\\
7.0142	249.984972837199\\
7.1143	249.560584770459\\
7.2144	249.293969679392\\
7.3144	249.05290910454\\
7.4145	248.809564861763\\
7.5146	248.734628305309\\
7.6146	248.56432358663\\
7.7147	248.605280440605\\
7.8148	248.44760585881\\
7.9149	248.360307092283\\
8.0149	248.213526983685\\
8.115	248.043050316928\\
8.2151	247.604751993455\\
8.3151	247.574240549983\\
8.4152	247.045994181042\\
8.5153	246.203665815901\\
8.6154	245.896844010606\\
8.7154	245.775704767299\\
8.8155	245.982511897312\\
8.9156	246.231212947461\\
9.0156	246.516506337154\\
9.1157	246.877056791827\\
9.2158	247.346987177252\\
9.3159	248.350152391102\\
9.4159	249.262167615425\\
9.516	250.022873975843\\
9.6161	250.883297587658\\
9.7161	251.433837122141\\
9.8162	251.804951146963\\
9.9163	252.610404714837\\
10.0164	253.168665849783\\
10.1164	253.49977488343\\
10.2165	253.864188120457\\
10.3165	254.065538315807\\
10.4166	254.068544325744\\
10.5167	254.066259091082\\
10.6168	254.071695869713\\
10.7168	254.239490832345\\
10.8169	254.367747914291\\
10.917	254.631592249795\\
11.017	255.022690197074\\
11.1171	255.543458817575\\
11.2172	256.176634380641\\
11.3173	256.773542114631\\
11.4174	257.189737354636\\
11.5174	257.540760141592\\
11.6175	257.798287045507\\
11.7176	257.578198390728\\
11.8176	257.727093869059\\
11.9177	257.602904560536\\
12.0178	257.461650349544\\
12.1179	257.038842143806\\
12.2179	256.68614935601\\
12.318	256.285362157573\\
12.4181	255.971631426578\\
12.5182	256.066675263352\\
12.6182	256.292666289508\\
12.7183	256.43006537321\\
12.8184	256.622167542298\\
12.9184	256.906241597846\\
13.0185	257.155139387908\\
13.1186	257.1682169881\\
13.2186	257.1903623058\\
13.3187	257.231919728454\\
13.4188	257.340130202198\\
13.5188	257.369546998853\\
13.6189	257.390729708727\\
13.719	257.529406874197\\
13.8191	257.508869703135\\
13.9191	257.51705186388\\
14.0192	257.535339041254\\
14.1193	257.574005435158\\
14.2194	257.616238213644\\
14.3194	257.607246761118\\
14.4195	257.626617405865\\
14.5196	257.63457837809\\
14.6196	257.655596364017\\
14.7197	257.654214730372\\
14.8198	257.679035687542\\
14.9199	257.688254313179\\
15.0199	257.669997571906\\
15.12	257.634590634547\\
15.2201	257.585912136472\\
15.3202	257.494083920043\\
15.4202	257.310605845633\\
15.5203	257.072716114753\\
15.6204	256.761536384157\\
15.7204	256.27813005766\\
15.8205	255.658823736374\\
15.9206	254.886608370914\\
16.0207	253.956929544423\\
16.1207	252.846812091306\\
16.2208	251.768912226266\\
16.3209	250.85456479806\\
16.4209	249.796433405222\\
16.521	248.89763330817\\
16.6211	248.035219671404\\
16.7212	247.226941068433\\
16.8212	246.473340539512\\
16.9213	245.88481353724\\
17.0214	245.271229684978\\
17.1215	244.87759764858\\
17.2215	244.518232542384\\
17.3216	244.188312858108\\
17.4217	243.886466998429\\
17.5218	243.552767128326\\
17.6218	243.226767015391\\
17.7219	242.962367473848\\
17.822	242.676238097161\\
17.922	242.403970159898\\
18.0221	242.211063325846\\
18.1222	242.068360351083\\
18.2223	241.943125817928\\
18.3223	241.840561406076\\
18.4224	241.810691392773\\
18.5225	241.812249396042\\
18.6226	241.838062466702\\
18.7226	241.816452398777\\
18.8227	241.909964484911\\
18.9228	241.966586114866\\
19.0229	242.027981255803\\
19.1229	242.027125302789\\
19.223	242.040461660177\\
19.323	242.071314821949\\
19.4231	242.04800899159\\
19.5232	242.021688561213\\
19.6233	242.018304976269\\
19.7233	242.016334768346\\
19.8234	242.078497704657\\
19.9235	241.993171217077\\
20.0236	241.918219130212\\
20.1236	241.844189116587\\
20.2237	241.842965515661\\
20.3238	241.81556707358\\
20.4239	241.791257203935\\
20.5239	241.803668528887\\
20.624	241.748581002643\\
20.7241	241.830300383567\\
20.8241	241.863540887892\\
20.9242	241.825638066397\\
21.0243	241.719834802665\\
21.1244	241.430926823948\\
21.2244	241.219860125992\\
21.3245	240.989313232673\\
21.4246	240.836353473595\\
21.5247	240.767211649425\\
21.6247	240.839689121528\\
21.7248	240.857257089551\\
21.8249	240.770252523573\\
21.925	240.789304406493\\
22.025	240.920515386274\\
22.1251	241.083997879531\\
22.2252	241.2197592026\\
22.3253	241.247910426878\\
22.4253	241.273163968009\\
22.5254	241.229073943659\\
22.6255	241.180161374533\\
22.7256	241.13584957811\\
22.8256	241.067813854333\\
22.9257	241.018583417576\\
23.0258	240.970341867567\\
23.1258	240.915658288061\\
23.2259	240.832428682649\\
23.326	240.812633681784\\
23.4261	240.764403534216\\
23.5261	240.738672530466\\
23.6262	240.722131293336\\
23.7263	240.704552021152\\
23.8264	240.678208738897\\
23.9264	240.648222660144\\
24.0265	240.602712152013\\
24.1266	240.525842055322\\
24.2266	240.442770993136\\
24.3267	240.338622805098\\
24.4268	240.282111088499\\
24.5269	240.236571192391\\
24.6269	240.195059152606\\
24.727	240.187353838119\\
24.8271	240.201484307117\\
24.9272	240.122939322062\\
25.0272	240.073340053156\\
25.1273	240.140839327527\\
25.2274	240.29695849764\\
25.3274	240.325439909202\\
25.4275	240.343932824858\\
25.5276	240.314299075309\\
25.6277	240.316638241728\\
25.7277	240.281409262287\\
25.8278	240.278177890901\\
25.9279	240.202500845283\\
26.028	240.1388524731\\
26.128	240.086843681771\\
26.2281	240.065727023602\\
26.3282	240.003369830817\\
26.4283	239.963116721693\\
26.5283	239.956856868422\\
26.6284	239.950016986379\\
26.7285	239.941861663321\\
26.8286	239.953454565121\\
26.9286	239.9714958818\\
27.0287	239.954595205458\\
27.1288	239.899113632339\\
27.2289	239.837520486763\\
27.3289	239.782173377936\\
27.429	239.744970301179\\
27.5291	239.71986570602\\
27.6292	239.721607839531\\
27.7292	239.726226456214\\
27.8293	239.707343118093\\
27.9294	239.678433372684\\
28.0295	239.662573363794\\
28.1295	239.673294348427\\
28.2296	239.692623901494\\
28.3297	239.693566202531\\
28.4297	239.716169964301\\
28.5298	239.716900956478\\
28.6299	239.731326510987\\
28.73	239.719466340116\\
28.83	239.705953760492\\
28.9301	239.693588321014\\
29.0302	239.662859454394\\
29.1303	239.643428584944\\
29.2304	239.646457761664\\
29.3304	239.692127595555\\
29.4305	239.740137912066\\
29.5306	239.755377758435\\
29.6307	239.757686424186\\
29.7307	239.754285841893\\
29.8308	239.720773035414\\
29.9309	239.668983764089\\
30.031	239.597508809244\\
30.131	239.519088249377\\
30.2311	239.417346707622\\
30.3312	239.271183149588\\
30.4313	239.127786833195\\
30.5313	238.975437560412\\
30.6314	238.834058123577\\
30.7315	238.70537349877\\
30.8315	238.603061821965\\
30.9316	238.512103031456\\
31.0317	238.436095384567\\
31.1318	238.384851775646\\
31.2318	238.347468317905\\
31.3319	238.361958186006\\
31.432	238.387401431307\\
31.5321	238.4161826337\\
31.6321	238.456573665409\\
31.7322	238.495326243812\\
31.8323	238.537592941465\\
31.9324	238.577878564121\\
32.0324	238.633625745852\\
32.1325	238.683527335283\\
32.2326	238.740289610448\\
32.3327	238.799062169851\\
32.4327	238.842512640878\\
32.5328	238.921580952149\\
32.6329	239.012580575068\\
32.733	239.110427421115\\
32.833	239.233467125062\\
32.9331	239.378449884338\\
33.0332	239.54479080958\\
33.1333	239.723853515547\\
33.2333	239.910937201774\\
33.3334	240.0977952527\\
33.4335	240.291982594213\\
33.5336	240.488876699045\\
33.6336	240.687284582145\\
33.7337	240.895311061154\\
33.8338	241.097615452122\\
33.9339	241.289765236239\\
34.0339	241.468838201744\\
34.134	241.641470353586\\
34.2341	241.785313651157\\
34.3341	241.908234673179\\
34.4342	242.006088582198\\
34.5343	242.078052356425\\
34.6343	242.122620808694\\
34.7344	242.15346765346\\
34.8345	242.171834606743\\
34.9346	242.170382731022\\
35.0346	242.159979392859\\
35.1347	242.136740163671\\
35.2348	242.110094390491\\
35.3349	242.086191231626\\
35.435	242.069152493926\\
35.535	242.067947049096\\
35.6351	242.072173334166\\
35.7352	242.080999884439\\
35.8353	242.082179514813\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	243.348048088446\\
35.8353	243.348048088446\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_cent_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=100,
ymax=500,
ylabel={$c_y$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.00940000000000007	500.685153989769\\
0.1095	493.446905214252\\
0.2095	466.088460532051\\
0.3096	463.815215207888\\
0.4097	462.380955621024\\
0.5097	461.703992876969\\
0.6098	460.912951576871\\
0.7099	460.393408495084\\
0.8099	459.057954116999\\
0.91	458.50927448163\\
1.0101	457.320655813761\\
1.1101	456.438293582367\\
1.2102	455.399780068259\\
1.3103	454.387184185662\\
1.4103	453.070658403893\\
1.5104	451.438902133072\\
1.6105	450.43572902787\\
1.7106	449.105358192101\\
1.8106	448.057042332698\\
1.9107	446.815443391609\\
2.0108	445.715573525334\\
2.1108	444.786468229857\\
2.2109	443.781754040576\\
2.3109	442.496289942457\\
2.411	441.19893455633\\
2.5111	440.160583284531\\
2.6111	438.611947959608\\
2.7112	437.904412258119\\
2.8113	435.912451366665\\
2.9114	433.450253632073\\
3.0114	432.037974075895\\
3.1115	429.969576484195\\
3.2116	427.356645473887\\
3.3116	424.433259338037\\
3.4117	422.32203539193\\
3.5118	420.575995223508\\
3.6118	419.078192903589\\
3.7119	417.806680966403\\
3.812	416.45995316771\\
3.912	415.263954958919\\
4.0121	414.152040115098\\
4.1122	412.96155609934\\
4.2123	412.335962308286\\
4.3123	411.426222670525\\
4.4124	410.796646603456\\
4.5125	410.138511442704\\
4.6125	409.465322200841\\
4.7126	408.249184682608\\
4.8127	407.49565722974\\
4.9127	406.526829597365\\
5.0128	405.900804418353\\
5.1129	404.650325822482\\
5.213	403.179421313109\\
5.313	401.282447062003\\
5.4131	400.141503317118\\
5.5132	398.671970925355\\
5.6132	397.094641529525\\
5.7133	395.201697435118\\
5.8134	393.735998230961\\
5.9134	392.264386290272\\
6.0135	390.387078353757\\
6.1136	389.445728591309\\
6.2137	388.413763896256\\
6.3137	387.473497496229\\
6.4138	386.534565487025\\
6.5139	385.60491294775\\
6.6139	385.063315548502\\
6.714	384.274023721144\\
6.8141	383.672646452983\\
6.9142	383.412373058897\\
7.0142	383.245857489348\\
7.1143	382.878896578617\\
7.2144	382.639734808063\\
7.3144	382.410233739244\\
7.4145	382.138446568314\\
7.5146	382.052991502616\\
7.6146	382.137183933217\\
7.7147	381.489967587999\\
7.8148	380.572890331751\\
7.9149	379.795115423082\\
8.0149	379.077896538328\\
8.115	378.361429323411\\
8.2151	377.91657780252\\
8.3151	377.636318014495\\
8.4152	377.042681970911\\
8.5153	376.006001107505\\
8.6154	375.456833703979\\
8.7154	375.260584710516\\
8.8155	375.386557130216\\
8.9156	374.903440584937\\
9.0156	374.511755027931\\
9.1157	373.962210256806\\
9.2158	373.127972571244\\
9.3159	372.515709323619\\
9.4159	371.783838057019\\
9.516	371.07722935382\\
9.6161	370.275452236672\\
9.7161	368.974186376811\\
9.8162	367.063017646144\\
9.9163	365.461189700297\\
10.0164	363.953100825851\\
10.1164	362.231593577832\\
10.2165	360.604529355175\\
10.3165	358.754642729357\\
10.4166	356.844323836409\\
10.5167	354.845314834451\\
10.6168	353.339409899967\\
10.7168	352.382875357004\\
10.8169	351.428858740163\\
10.917	350.359287251922\\
11.017	349.497573705025\\
11.1171	348.667715140478\\
11.2172	347.88831354537\\
11.3173	347.197190599639\\
11.4174	346.597239718597\\
11.5174	345.84789346909\\
11.6175	344.95756058115\\
11.7176	344.094103632308\\
11.8176	343.228724715633\\
11.9177	342.405381035589\\
12.0178	341.569654293061\\
12.1179	340.953811742804\\
12.2179	340.139318828962\\
12.318	339.495174833756\\
12.4181	338.934012488446\\
12.5182	338.558983578601\\
12.6182	338.55167977927\\
12.7183	338.401714285915\\
12.8184	338.495970905597\\
12.9184	338.653171977895\\
13.0185	338.957341368651\\
13.1186	339.496764037763\\
13.2186	340.121304528798\\
13.3187	340.708387401916\\
13.4188	341.42616167101\\
13.5188	342.188993583545\\
13.6189	342.899690186645\\
13.719	343.610747013021\\
13.8191	344.181195653265\\
13.9191	344.723523555727\\
14.0192	345.225142502535\\
14.1193	345.715425253913\\
14.2194	346.212853324242\\
14.3194	346.686738486115\\
14.4195	347.136977562854\\
14.5196	347.547504452155\\
14.6196	347.937242113221\\
14.7197	348.236462176799\\
14.8198	348.570131930539\\
14.9199	348.863075464942\\
15.0199	349.143283018788\\
15.12	349.431367035733\\
15.2201	349.76483731366\\
15.3202	350.106863529277\\
15.4202	350.498762867947\\
15.5203	350.938843882147\\
15.6204	351.394873525406\\
15.7204	351.886804585921\\
15.8205	352.392150223698\\
15.9206	352.940895123554\\
16.0207	353.423752783981\\
16.1207	353.824646957927\\
16.2208	354.148030788985\\
16.3209	354.248373173363\\
16.4209	354.419901364103\\
16.521	354.465215577643\\
16.6211	354.490299120142\\
16.7212	354.500050529799\\
16.8212	354.449390025146\\
16.9213	354.258473345248\\
17.0214	354.018958681676\\
17.1215	353.830088497055\\
17.2215	353.601636750637\\
17.3216	353.379802057232\\
17.4217	353.251080117871\\
17.5218	353.118294998514\\
17.6218	352.898771741934\\
17.7219	352.74190867374\\
17.822	352.555574218845\\
17.922	352.419360695428\\
18.0221	352.273999332338\\
18.1222	352.163760890105\\
18.2223	351.999177756408\\
18.3223	351.803369753441\\
18.4224	351.651353276138\\
18.5225	351.524416995623\\
18.6226	351.402677342068\\
18.7226	351.230614347999\\
18.8227	351.087116332713\\
18.9228	350.881888438148\\
19.0229	350.701873504421\\
19.1229	350.56227679923\\
19.223	350.422275572945\\
19.323	350.293439896482\\
19.4231	350.137199901648\\
19.5232	350.012467533817\\
19.6233	349.94367633285\\
19.7233	349.843421673097\\
19.8234	349.787372021646\\
19.9235	349.690786091276\\
20.0236	349.628687779465\\
20.1236	349.62344171433\\
20.2237	349.546908922509\\
20.3238	349.424054295612\\
20.4239	349.277526709316\\
20.5239	349.111964940763\\
20.624	348.911964652791\\
20.7241	348.799790777835\\
20.8241	348.749442624471\\
20.9242	348.725500693869\\
21.0243	348.689224802311\\
21.1244	348.4850078326\\
21.2244	348.493094708765\\
21.3245	348.483417528664\\
21.4246	348.416679001032\\
21.5247	348.248095741076\\
21.6247	348.073098471954\\
21.7248	348.034390355221\\
21.8249	348.072771709957\\
21.925	348.159612171267\\
22.025	348.239247330301\\
22.1251	348.333325900559\\
22.2252	348.459250749172\\
22.3253	348.517466651797\\
22.4253	348.532417983304\\
22.5254	348.576098494744\\
22.6255	348.6147186175\\
22.7256	348.665318799297\\
22.8256	348.687652707543\\
22.9257	348.725251175077\\
23.0258	348.792826911612\\
23.1258	348.839202311918\\
23.2259	348.84361827224\\
23.326	348.819638519056\\
23.4261	348.771585324577\\
23.5261	348.703533211653\\
23.6262	348.638163690516\\
23.7263	348.613886111501\\
23.8264	348.609564595813\\
23.9264	348.578990273905\\
24.0265	348.546338437758\\
24.1266	348.533507326556\\
24.2266	348.56328119455\\
24.3267	348.60328072929\\
24.4268	348.655908257793\\
24.5269	348.700900479268\\
24.6269	348.775494936251\\
24.727	348.846643027309\\
24.8271	348.892104771345\\
24.9272	348.882302822848\\
25.0272	348.809716224387\\
25.1273	348.782152530115\\
25.2274	348.745614987396\\
25.3274	348.695122793319\\
25.4275	348.658115965826\\
25.5276	348.620586224442\\
25.6277	348.621690676928\\
25.7277	348.629556181396\\
25.8278	348.647358011199\\
25.9279	348.635491230351\\
26.028	348.610921002092\\
26.128	348.551774145633\\
26.2281	348.529128399867\\
26.3282	348.52516236186\\
26.4283	348.505823110342\\
26.5283	348.500394736556\\
26.6284	348.502254737126\\
26.7285	348.542954760097\\
26.8286	348.568987789658\\
26.9286	348.595997409503\\
27.0287	348.667284010571\\
27.1288	348.72404857771\\
27.2289	348.792760282043\\
27.3289	348.835125718362\\
27.429	348.841701134125\\
27.5291	348.861597170266\\
27.6292	348.864112290904\\
27.7292	348.897693895673\\
27.8293	348.915420962392\\
27.9294	348.935191114069\\
28.0295	348.969441041588\\
28.1295	348.996134050664\\
28.2296	349.00996123485\\
28.3297	348.998258747785\\
28.4297	348.987947078176\\
28.5298	348.963174394188\\
28.6299	348.937474278317\\
28.73	348.889072940543\\
28.83	348.836504715616\\
28.9301	348.780570253916\\
29.0302	348.735010141863\\
29.1303	348.693846120583\\
29.2304	348.707066664969\\
29.3304	348.75631913947\\
29.4305	348.780703754974\\
29.5306	348.788500201345\\
29.6307	348.789927586078\\
29.7307	348.791105213323\\
29.8308	348.768571276939\\
29.9309	348.743630187526\\
30.031	348.692421280409\\
30.131	348.624574229125\\
30.2311	348.534812278569\\
30.3312	348.420779444482\\
30.4313	348.312051617925\\
30.5313	348.18011073607\\
30.6314	348.067891418552\\
30.7315	347.96631292643\\
30.8315	347.875906733665\\
30.9316	347.799379454834\\
31.0317	347.730917039071\\
31.1318	347.669598232343\\
31.2318	347.597763147943\\
31.3319	347.520866040929\\
31.432	347.445831371911\\
31.5321	347.374461624795\\
31.6321	347.31148648728\\
31.7322	347.243346073014\\
31.8323	347.176109385298\\
31.9324	347.11028913738\\
32.0324	347.039334279974\\
32.1325	346.95734615298\\
32.2326	346.877652062338\\
32.3327	346.796146417115\\
32.4327	346.720051575389\\
32.5328	346.616849049504\\
32.6329	346.523314814446\\
32.733	346.431824601629\\
32.833	346.344139848156\\
32.9331	346.255603879407\\
33.0332	346.180826698438\\
33.1333	346.112512784057\\
33.2333	346.052588411635\\
33.3334	346.004081153178\\
33.4335	345.967924405648\\
33.5336	345.945242548493\\
33.6336	345.937679030064\\
33.7337	345.945323575393\\
33.8338	345.972373040569\\
33.9339	346.008478981607\\
34.0339	346.049020568995\\
34.134	346.102205169256\\
34.2341	346.166676567741\\
34.3341	346.239724301997\\
34.4342	346.311544775237\\
34.5343	346.380457589056\\
34.6343	346.404055052809\\
34.7344	346.425513439863\\
34.8345	346.443213947595\\
34.9346	346.450528398031\\
35.0346	346.453616120425\\
35.1347	346.464514096895\\
35.2348	346.468981168285\\
35.3349	346.462110544945\\
35.435	346.452433898028\\
35.535	346.431031646717\\
35.6351	346.421644524064\\
35.7352	346.392473425792\\
35.8353	346.368599230332\\
35.8353	332.207560326876\\
35.7352	332.189617797832\\
35.6351	332.174328839284\\
35.535	332.136683192158\\
35.435	332.109839401498\\
35.3349	332.067706641045\\
35.2348	332.018457354474\\
35.1347	331.953634378263\\
35.0346	331.87850560805\\
34.9346	331.809775569372\\
34.8345	331.740263375467\\
34.7344	331.65880479583\\
34.6343	331.574189646696\\
34.5343	331.488517124066\\
34.4342	331.339170982107\\
34.3341	331.185982077411\\
34.2341	331.031308072178\\
34.134	330.885495836303\\
34.0339	330.74948195163\\
33.9339	330.625797084981\\
33.8338	330.50942511161\\
33.7337	330.408322717319\\
33.6336	330.335275637021\\
33.5336	330.285533065439\\
33.4335	330.258223305933\\
33.3334	330.250975244141\\
33.2333	330.261590348539\\
33.1333	330.287950904388\\
33.0332	330.326992567322\\
32.9331	330.378041253974\\
32.833	330.449346109856\\
32.733	330.521887725942\\
32.6329	330.598288240628\\
32.5328	330.677216324609\\
32.4327	330.765008411006\\
32.3327	330.824481794364\\
32.2326	330.888235730665\\
32.1325	330.949748064838\\
32.0324	331.011685920631\\
31.9324	331.062022221731\\
31.8323	331.105985739959\\
31.7322	331.149842910954\\
31.6321	331.193237370495\\
31.5321	331.230717283914\\
31.432	331.275950768174\\
31.3319	331.323523454547\\
31.2318	331.371380617732\\
31.1318	331.407028194104\\
31.0317	331.429192423797\\
30.9316	331.456815992182\\
30.8315	331.492069838972\\
30.7315	331.542088108568\\
30.6314	331.602256390426\\
30.5313	331.673960496864\\
30.4313	331.764185986187\\
30.3312	331.836697513783\\
30.2311	331.917819949986\\
30.131	331.974299826781\\
30.031	332.009253265211\\
29.9309	332.029811582561\\
29.8308	332.026683379998\\
29.7307	332.022391591616\\
29.6307	331.990175106759\\
29.5306	331.958076047884\\
29.4305	331.910796179874\\
29.3304	331.843043471852\\
29.2304	331.739159566609\\
29.1303	331.667214858288\\
29.0302	331.64642382442\\
28.9301	331.627502517592\\
28.83	331.616450343226\\
28.73	331.602444415485\\
28.6299	331.584083570984\\
28.5298	331.535762606409\\
28.4297	331.487972390109\\
28.3297	331.429833526323\\
28.2296	331.372701326985\\
28.1295	331.298889773173\\
28.0295	331.215071828323\\
27.9294	331.138040945132\\
27.8293	331.082829910564\\
27.7292	331.033546228826\\
27.6292	330.970060833596\\
27.5291	330.939893389501\\
27.429	330.893927844148\\
27.3289	330.862489745904\\
27.2289	330.787326347878\\
27.1288	330.680863598573\\
27.0287	330.578489586512\\
26.9286	330.450311777378\\
26.8286	330.354137321938\\
26.7285	330.249796904311\\
26.6284	330.125644639265\\
26.5283	330.033169109511\\
26.4283	329.949180737469\\
26.3282	329.87916782895\\
26.2281	329.804673979866\\
26.128	329.750267012964\\
26.028	329.742359035026\\
25.9279	329.70818343028\\
25.8278	329.664485152373\\
25.7277	329.596348880659\\
25.6277	329.540214542633\\
25.5276	329.492382400266\\
25.4275	329.485420964946\\
25.3274	329.483796039737\\
25.2274	329.503930811266\\
25.1273	329.510019728667\\
25.0272	329.514316210645\\
24.9272	329.565651923174\\
24.8271	329.557278694122\\
24.727	329.493142006832\\
24.6269	329.405804878086\\
24.5269	329.314199445428\\
24.4268	329.255884090373\\
24.3267	329.185862417643\\
24.2266	329.128384969899\\
24.1266	329.081706495202\\
24.0265	329.07548359317\\
23.9264	329.084893259062\\
23.8264	329.094500125739\\
23.7263	329.075027385646\\
23.6262	329.076867639432\\
23.5261	329.106892100153\\
23.4261	329.14397746639\\
23.326	329.159393251912\\
23.2259	329.158057649003\\
23.1258	329.12158634296\\
23.0258	329.042133249368\\
22.9257	328.942985415277\\
22.8256	328.874215123857\\
22.7256	328.810572573898\\
22.6255	328.713108945846\\
22.5254	328.619948575737\\
22.4253	328.514732294884\\
22.3253	328.431788664798\\
22.2252	328.302730862913\\
22.1251	328.102096887549\\
22.025	327.913310377609\\
21.925	327.754198372541\\
21.8249	327.601867199304\\
21.7248	327.514958280699\\
21.6247	327.518578516778\\
21.5247	327.649790959863\\
21.4246	327.771532697037\\
21.3245	327.786933134182\\
21.2244	327.730999548105\\
21.1244	327.622840535177\\
21.0243	327.756666855212\\
20.9242	327.727408060378\\
20.8241	327.687738358649\\
20.7241	327.680243649875\\
20.624	327.741078031411\\
20.5239	327.896025056054\\
20.4239	328.002981021202\\
20.3238	328.101324734515\\
20.2237	328.177015979255\\
20.1236	328.205444647822\\
20.0236	328.160889130746\\
19.9235	328.186246687002\\
19.8234	328.246525256427\\
19.7233	328.269033543644\\
19.6233	328.330960117132\\
19.5232	328.361399613072\\
19.4231	328.44188964123\\
19.323	328.542368484262\\
19.223	328.616155585247\\
19.1229	328.696542145463\\
19.0229	328.770578031178\\
18.9228	328.876426603982\\
18.8227	329.002396008451\\
18.7226	329.070226664437\\
18.6226	329.164641479012\\
18.5225	329.207017111864\\
18.4224	329.256289454124\\
18.3223	329.329528282945\\
18.2223	329.393871028451\\
18.1222	329.424127630208\\
18.0221	329.39913063111\\
17.922	329.398736715998\\
17.822	329.385434127697\\
17.7219	329.400937288985\\
17.6218	329.375022087387\\
17.5218	329.396753064175\\
17.4217	329.334868650717\\
17.3216	329.272415217343\\
17.2215	329.252572556576\\
17.1215	329.22164408707\\
17.0214	329.150951255928\\
16.9213	329.104384032347\\
16.8212	329.009200723441\\
16.7212	328.740152305732\\
16.6211	328.400702646348\\
16.521	328.040495341365\\
16.4209	327.662929419653\\
16.3209	327.131289137201\\
16.2208	326.675858786406\\
16.1207	325.997575066585\\
16.0207	325.268380165505\\
15.9206	324.500429479562\\
15.8205	323.706129772141\\
15.7204	322.986625145828\\
15.6204	322.313481380267\\
15.5203	321.69329775007\\
15.4202	321.099197076089\\
15.3202	320.561176877028\\
15.2201	320.072475849103\\
15.12	319.584649371462\\
15.0199	319.136026821059\\
14.9199	318.689866118314\\
14.8198	318.219592039913\\
14.7197	317.704599784719\\
14.6196	317.211778356633\\
14.5196	316.609340584512\\
14.4195	315.97904927732\\
14.3194	315.28376279074\\
14.2194	314.555148684611\\
14.1193	313.809478074402\\
14.0192	313.058186569672\\
13.9191	312.281029961035\\
13.8191	311.444034201041\\
13.719	310.574098696722\\
13.6189	309.536011783069\\
13.5188	308.464468089372\\
13.4188	307.343549291457\\
13.3187	306.236099646971\\
13.2186	305.242979619031\\
13.1186	304.220583909186\\
13.0185	303.313168368046\\
12.9184	302.601353178382\\
12.8184	302.051951367857\\
12.7183	301.582739378409\\
12.6182	301.413494796788\\
12.5182	301.126817738337\\
12.4181	301.253533907606\\
12.318	301.551228924567\\
12.2179	301.875407228928\\
12.1179	302.34235607346\\
12.0178	302.543635565832\\
11.9177	302.960442266554\\
11.8176	303.355387054632\\
11.7176	303.807093020667\\
11.6175	304.188430567976\\
11.5174	304.583779801735\\
11.4174	304.840806575453\\
11.3173	304.95714914169\\
11.2172	305.125260394055\\
11.1171	305.357386651162\\
11.017	305.662432612137\\
10.917	306.013341149296\\
10.8169	306.588181828383\\
10.7168	307.047584604546\\
10.6168	307.5534272542\\
10.5167	308.604888136243\\
10.4166	310.075250942676\\
10.3165	311.456267168519\\
10.2165	312.774273307286\\
10.1164	313.854616024332\\
10.0164	314.980828550285\\
9.9163	315.925230727522\\
9.8162	316.948208928169\\
9.7161	318.147323313478\\
9.6161	318.934852397805\\
9.516	319.26385176565\\
9.4159	319.520599846343\\
9.3159	319.720401755428\\
9.2158	319.682163493037\\
9.1157	319.712777270157\\
9.0156	319.733075664986\\
8.9156	319.666583374148\\
8.8155	319.659842686322\\
8.7154	319.098800959452\\
8.6154	318.935174434335\\
8.5153	319.107877046484\\
8.4152	319.58095764007\\
8.3151	319.745202076003\\
8.2151	319.655229828194\\
8.115	319.632331798851\\
8.0149	319.903814089329\\
7.9149	320.202634049611\\
7.8148	320.440160663535\\
7.7147	320.530084019365\\
7.6146	320.694997517245\\
7.5146	320.256512694407\\
7.4145	320.046099822926\\
7.3144	319.978042941791\\
7.2144	319.860149987171\\
7.1143	319.746148732731\\
7.0142	319.742083278371\\
6.9142	319.534157129535\\
6.8141	319.311333956008\\
6.714	319.318507028216\\
6.6139	319.562879671354\\
6.5139	319.533521079371\\
6.4138	319.80882449545\\
6.3137	320.046733906064\\
6.2137	320.231359329303\\
6.1136	320.347846444228\\
6.0135	320.070436194548\\
5.9134	320.886100595217\\
5.8134	321.522478739168\\
5.7133	322.130232455706\\
5.6132	322.819298417083\\
5.5132	323.18332423572\\
5.4131	323.028824415042\\
5.313	322.889486408397\\
5.213	323.470925700851\\
5.1129	323.749285920237\\
5.0128	323.823800564115\\
4.9127	323.274039382498\\
4.8127	322.733310701193\\
4.7126	322.38025117591\\
4.6125	322.370360017346\\
4.5125	322.07428892163\\
4.4124	321.839599964314\\
4.3123	321.492424326966\\
4.2123	321.324011221837\\
4.1122	320.612318315683\\
4.0121	320.565078023412\\
3.912	320.326108408554\\
3.812	320.19409189076\\
3.7119	320.161998289595\\
3.6118	320.03165104038\\
3.5118	319.980922636832\\
3.4117	319.825617506281\\
3.3116	319.329703194727\\
3.2116	320.522113401543\\
3.1115	321.781436353726\\
3.0114	322.577052101645\\
2.9114	322.446492515599\\
2.8113	322.124365674027\\
2.7112	319.081293984785\\
2.6111	317.463440421882\\
2.5111	315.63479787927\\
2.411	315.380851940703\\
2.3109	314.955195604073\\
2.2109	314.888517830131\\
2.1108	314.277834555184\\
2.0108	313.654016891401\\
1.9107	313.192461047096\\
1.8106	312.679022999715\\
1.7106	312.147472910346\\
1.6105	311.827198952316\\
1.5104	311.280678616125\\
1.4103	311.083672259282\\
1.3103	311.120068154454\\
1.2102	310.854113080419\\
1.1101	310.48805423279\\
1.0101	309.954087368141\\
0.91	309.62522308264\\
0.8099	309.052905095404\\
0.7099	308.708748136031\\
0.6098	308.167771089306\\
0.5097	307.706377402635\\
0.4097	306.703200577651\\
0.3096	304.73759421876\\
0.2095	298.857630729408\\
0.1095	262.069895919119\\
0.00940000000000007	242.850528582931\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	371.76784128635\\
0.1095	377.758400566686\\
0.2095	382.47304563073\\
0.3096	384.276404713324\\
0.4097	384.542078099338\\
0.5097	384.705185139802\\
0.6098	384.540361333088\\
0.7099	384.551078315558\\
0.8099	384.055429606201\\
0.91	384.067248782135\\
1.0101	383.637371590951\\
1.1101	383.463173907579\\
1.2102	383.126946574339\\
1.3103	382.753626170058\\
1.4103	382.077165331587\\
1.5104	381.359790374599\\
1.6105	381.131463990093\\
1.7106	380.626415551224\\
1.8106	380.368032666206\\
1.9107	380.003952219352\\
2.0108	379.684795208367\\
2.1108	379.532151392521\\
2.2109	379.335135935353\\
2.3109	378.725742773265\\
2.411	378.289893248517\\
2.5111	377.8976905819\\
2.6111	378.037694190745\\
2.7112	378.492853121452\\
2.8113	379.018408520346\\
2.9114	377.948373073836\\
3.0114	377.30751308877\\
3.1115	375.87550641896\\
3.2116	373.939379437715\\
3.3116	371.881481266382\\
3.4117	371.073826449105\\
3.5118	370.27845893017\\
3.6118	369.554921971985\\
3.7119	368.984339627999\\
3.812	368.327022529235\\
3.912	367.795031683736\\
4.0121	367.358559069255\\
4.1122	366.786937207511\\
4.2123	366.829986765061\\
4.3123	366.459323498745\\
4.4124	366.318123283885\\
4.5125	366.106400182167\\
4.6125	365.917841109093\\
4.7126	365.314717929259\\
4.8127	365.114483965467\\
4.9127	364.900434489932\\
5.0128	364.862302491234\\
5.1129	364.199805871359\\
5.213	363.32517350698\\
5.313	362.0859667352\\
5.4131	361.58516386608\\
5.5132	360.927647580538\\
5.6132	359.956969973304\\
5.7133	358.665964945412\\
5.8134	357.629238485064\\
5.9134	356.575243442744\\
6.0135	355.228757274153\\
6.1136	354.896787517769\\
6.2137	354.322561612779\\
6.3137	353.760115701147\\
6.4138	353.171694991238\\
6.5139	352.56921701356\\
6.6139	352.313097609928\\
6.714	351.79626537468\\
6.8141	351.491990204495\\
6.9142	351.473265094216\\
7.0142	351.493970383859\\
7.1143	351.312522655674\\
7.2144	351.249942397617\\
7.3144	351.194138340518\\
7.4145	351.09227319562\\
7.5146	351.154752098511\\
7.6146	351.416090725231\\
7.7147	351.010025803682\\
7.8148	350.506525497643\\
7.9149	349.998874736346\\
8.0149	349.490855313828\\
8.115	348.996880561131\\
8.2151	348.785903815357\\
8.3151	348.690760045249\\
8.4152	348.31181980549\\
8.5153	347.556939076995\\
8.6154	347.196004069157\\
8.7154	347.179692834984\\
8.8155	347.523199908269\\
8.9156	347.285011979543\\
9.0156	347.122415346459\\
9.1157	346.837493763481\\
9.2158	346.40506803214\\
9.3159	346.118055539523\\
9.4159	345.652218951681\\
9.516	345.170540559735\\
9.6161	344.605152317239\\
9.7161	343.560754845144\\
9.8162	342.005613287157\\
9.9163	340.69321021391\\
10.0164	339.466964688068\\
10.1164	338.043104801082\\
10.2165	336.68940133123\\
10.3165	335.105454948938\\
10.4166	333.459787389542\\
10.5167	331.725101485347\\
10.6168	330.446418577084\\
10.7168	329.715229980775\\
10.8169	329.008520284273\\
10.917	328.186314200609\\
11.017	327.580003158581\\
11.1171	327.01255089582\\
11.2172	326.506786969712\\
11.3173	326.077169870665\\
11.4174	325.719023147025\\
11.5174	325.215836635412\\
11.6175	324.572995574563\\
11.7176	323.950598326487\\
11.8176	323.292055885132\\
11.9177	322.682911651071\\
12.0178	322.056644929447\\
12.1179	321.648083908132\\
12.2179	321.007363028945\\
12.318	320.523201879161\\
12.4181	320.093773198026\\
12.5182	319.842900658469\\
12.6182	319.982587288029\\
12.7183	319.992226832162\\
12.8184	320.273961136727\\
12.9184	320.627262578138\\
13.0185	321.135254868349\\
13.1186	321.858673973474\\
13.2186	322.682142073914\\
13.3187	323.472243524444\\
13.4188	324.384855481234\\
13.5188	325.326730836458\\
13.6189	326.217850984857\\
13.719	327.092422854872\\
13.8191	327.812614927153\\
13.9191	328.502276758381\\
14.0192	329.141664536104\\
14.1193	329.762451664158\\
14.2194	330.384001004427\\
14.3194	330.985250638427\\
14.4195	331.558013420087\\
14.5196	332.078422518334\\
14.6196	332.574510234927\\
14.7197	332.970530980759\\
14.8198	333.394861985226\\
14.9199	333.776470791628\\
15.0199	334.139654919924\\
15.12	334.508008203597\\
15.2201	334.918656581381\\
15.3202	335.334020203152\\
15.4202	335.798979972018\\
15.5203	336.316070816108\\
15.6204	336.854177452837\\
15.7204	337.436714865875\\
15.8205	338.04913999792\\
15.9206	338.720662301558\\
16.0207	339.346066474743\\
16.1207	339.911111012256\\
16.2208	340.411944787695\\
16.3209	340.689831155282\\
16.4209	341.041415391878\\
16.521	341.252855459504\\
16.6211	341.445500883245\\
16.7212	341.620101417766\\
16.8212	341.729295374293\\
16.9213	341.681428688797\\
17.0214	341.584954968802\\
17.1215	341.525866292062\\
17.2215	341.427104653606\\
17.3216	341.326108637288\\
17.4217	341.292974384294\\
17.5218	341.257524031345\\
17.6218	341.136896914661\\
17.7219	341.071422981363\\
17.822	340.970504173271\\
17.922	340.909048705713\\
18.0221	340.836564981724\\
18.1222	340.793944260156\\
18.2223	340.69652439243\\
18.3223	340.566449018193\\
18.4224	340.453821365131\\
18.5225	340.365717053744\\
18.6226	340.28365941054\\
18.7226	340.150420506218\\
18.8227	340.044756170582\\
18.9228	339.879157521065\\
19.0229	339.7362257678\\
19.1229	339.629409472347\\
19.223	339.519215579096\\
19.323	339.417904190372\\
19.4231	339.289544771439\\
19.5232	339.186933573445\\
19.6233	339.137318224991\\
19.7233	339.05622760837\\
19.8234	339.016948639036\\
19.9235	338.938516389139\\
20.0236	338.894788455105\\
20.1236	338.914443181076\\
20.2237	338.861962450882\\
20.3238	338.762689515064\\
20.4239	338.640253865259\\
20.5239	338.503994998409\\
20.624	338.326521342101\\
20.7241	338.240017213855\\
20.8241	338.21859049156\\
20.9242	338.226454377123\\
21.0243	338.222945828761\\
21.1244	338.053924183889\\
21.2244	338.112047128435\\
21.3245	338.135175331423\\
21.4246	338.094105849035\\
21.5247	337.94894335047\\
21.6247	337.795838494366\\
21.7248	337.77467431796\\
21.8249	337.837319454631\\
21.925	337.956905271904\\
22.025	338.076278853955\\
22.1251	338.217711394054\\
22.2252	338.380990806042\\
22.3253	338.474627658297\\
22.4253	338.523575139094\\
22.5254	338.598023535241\\
22.6255	338.663913781673\\
22.7256	338.737945686598\\
22.8256	338.7809339157\\
22.9257	338.834118295177\\
23.0258	338.91748008049\\
23.1258	338.980394327439\\
23.2259	339.000837960622\\
23.326	338.989515885484\\
23.4261	338.957781395484\\
23.5261	338.905212655903\\
23.6262	338.857515664974\\
23.7263	338.844456748573\\
23.8264	338.852032360776\\
23.9264	338.831941766483\\
24.0265	338.810911015464\\
24.1266	338.807606910879\\
24.2266	338.845833082225\\
24.3267	338.894571573466\\
24.4268	338.955896174083\\
24.5269	339.007549962348\\
24.6269	339.090649907169\\
24.727	339.16989251707\\
24.8271	339.224691732734\\
24.9272	339.223977373011\\
25.0272	339.162016217516\\
25.1273	339.146086129391\\
25.2274	339.124772899331\\
25.3274	339.089459416528\\
25.4275	339.071768465386\\
25.5276	339.056484312354\\
25.6277	339.080952609781\\
25.7277	339.112952531027\\
25.8278	339.155921581786\\
25.9279	339.171837330315\\
26.028	339.176640018559\\
26.128	339.151020579298\\
26.2281	339.166901189867\\
26.3282	339.202165095405\\
26.4283	339.227501923905\\
26.5283	339.266781923034\\
26.6284	339.313949688196\\
26.7285	339.396375832204\\
26.8286	339.461562555798\\
26.9286	339.52315459344\\
27.0287	339.622886798542\\
27.1288	339.702456088142\\
27.2289	339.790043314961\\
27.3289	339.848807732133\\
27.429	339.867814489137\\
27.5291	339.900745279883\\
27.6292	339.91708656225\\
27.7292	339.96562006225\\
27.8293	339.999125436478\\
27.9294	340.036616029601\\
28.0295	340.092256434956\\
28.1295	340.147511911919\\
28.2296	340.191331280918\\
28.3297	340.214046137054\\
28.4297	340.237959734142\\
28.5298	340.249468500299\\
28.6299	340.26077892465\\
28.73	340.245758678014\\
28.83	340.226477529421\\
28.9301	340.204036385754\\
29.0302	340.190716983142\\
29.1303	340.180530489435\\
29.2304	340.223113115789\\
29.3304	340.299681305661\\
29.4305	340.345749967424\\
29.5306	340.373288124615\\
29.6307	340.390051346419\\
29.7307	340.406748402469\\
29.8308	340.397627328468\\
29.9309	340.386720885044\\
30.031	340.35083727281\\
30.131	340.299437027953\\
30.2311	340.226316114277\\
30.3312	340.128738479132\\
30.4313	340.038118802056\\
30.5313	339.927035616467\\
30.6314	339.835073904489\\
30.7315	339.754200517499\\
30.8315	339.683988286318\\
30.9316	339.628097723508\\
31.0317	339.580054731434\\
31.1318	339.538313213224\\
31.2318	339.484571882837\\
31.3319	339.422194747738\\
31.432	339.360891070042\\
31.5321	339.302589454354\\
31.6321	339.252361928888\\
31.7322	339.196594491984\\
31.8323	339.141047562629\\
31.9324	339.086155679555\\
32.0324	339.025510100303\\
32.1325	338.953547108909\\
32.2326	338.882943896502\\
32.3327	338.810314105739\\
32.4327	338.742529993197\\
32.5328	338.647032687057\\
32.6329	338.560801527537\\
32.733	338.476856163786\\
32.833	338.396742979006\\
32.9331	338.316822566691\\
33.0332	338.25390963288\\
33.1333	338.200231844223\\
33.2333	338.157089380087\\
33.3334	338.127528198659\\
33.4335	338.113073855791\\
33.5336	338.115387806966\\
33.6336	338.136477333542\\
33.7337	338.176823146356\\
33.8338	338.240899076089\\
33.9339	338.317138033294\\
34.0339	338.399251260312\\
34.134	338.49385050278\\
34.2341	338.598992319959\\
34.3341	338.712853189704\\
34.4342	338.825357878672\\
34.5343	338.934487356561\\
34.6343	338.989122349752\\
34.7344	339.042159117846\\
34.8345	339.091738661531\\
34.9346	339.130151983702\\
35.0346	339.166060864237\\
35.1347	339.209074237579\\
35.2348	339.24371926138\\
35.3349	339.264908592995\\
35.435	339.281136649763\\
35.535	339.283857419437\\
35.6351	339.297986681674\\
35.7352	339.291045611812\\
35.8353	339.288079778604\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	342.382551839062\\
35.8353	342.382551839062\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_focal_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=400,
ymax=1000,
ylabel={$f_x$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.00940000000000007	952.218568552528\\
0.1095	897.054440435585\\
0.2095	890.870540157647\\
0.3096	890.635184942604\\
0.4097	890.303715414363\\
0.5097	889.971362932571\\
0.6098	889.591065338283\\
0.7099	889.103990895255\\
0.8099	888.779503479441\\
0.91	887.204541351949\\
1.0101	885.724935351141\\
1.1101	885.225937592702\\
1.2102	884.704137222453\\
1.3103	883.892232404441\\
1.4103	882.88598179688\\
1.5104	881.91366126071\\
1.6105	881.275118434351\\
1.7106	880.181597064007\\
1.8106	879.304465387409\\
1.9107	878.766047176908\\
2.0108	878.215899746258\\
2.1108	877.317879226649\\
2.2109	876.773120694344\\
2.3109	876.619498201771\\
2.411	876.442202360063\\
2.5111	876.394258973151\\
2.6111	875.541520885106\\
2.7112	873.702497584125\\
2.8113	872.386979293885\\
2.9114	867.6611168722\\
3.0114	866.820980954213\\
3.1115	865.133445008011\\
3.2116	863.322310596253\\
3.3116	858.165761075418\\
3.4117	855.401342727711\\
3.5118	853.46242152595\\
3.6118	851.723182580108\\
3.7119	851.23621053131\\
3.812	850.513320657101\\
3.912	848.608299766849\\
4.0121	844.786571544471\\
4.1122	839.730130703645\\
4.2123	839.308213147294\\
4.3123	838.317855404707\\
4.4124	838.407274843983\\
4.5125	837.13438340098\\
4.6125	836.529685743445\\
4.7126	835.417137285962\\
4.8127	833.787328979854\\
4.9127	833.131467266599\\
5.0128	831.944270222751\\
5.1129	828.383954675975\\
5.213	827.243538350026\\
5.313	824.51251927411\\
5.4131	822.566396534158\\
5.5132	819.838239636797\\
5.6132	818.76766055346\\
5.7133	817.985510177093\\
5.8134	817.355206467687\\
5.9134	814.389227962339\\
6.0135	813.352308115882\\
6.1136	812.907301734641\\
6.2137	811.764544463429\\
6.3137	810.969756992532\\
6.4138	809.786754895114\\
6.5139	808.165250288431\\
6.6139	807.128274156182\\
6.714	803.651968791249\\
6.8141	803.042478175907\\
6.9142	803.030999142718\\
7.0142	803.252663187168\\
7.1143	804.163878269786\\
7.2144	804.719507969867\\
7.3144	804.301557766563\\
7.4145	802.941633317731\\
7.5146	802.495506717224\\
7.6146	801.864306404606\\
7.7147	800.637736603314\\
7.8148	800.262154736669\\
7.9149	799.315296381914\\
8.0149	797.095034539694\\
8.115	794.669986687034\\
8.2151	792.881685305959\\
8.3151	791.122378967396\\
8.4152	790.367590044808\\
8.5153	788.837145696148\\
8.6154	788.777379519743\\
8.7154	786.882859488731\\
8.8155	787.361405936292\\
8.9156	786.259105872587\\
9.0156	784.54046245517\\
9.1157	784.706429133879\\
9.2158	785.203436589515\\
9.3159	781.980064324231\\
9.4159	781.478986268546\\
9.516	780.073554935125\\
9.6161	778.910061172578\\
9.7161	776.52879703906\\
9.8162	774.853583514435\\
9.9163	774.004186639083\\
10.0164	773.207333803508\\
10.1164	772.179208827364\\
10.2165	771.214704294749\\
10.3165	769.012506143957\\
10.4166	768.0649110213\\
10.5167	765.585617385812\\
10.6168	763.423139235268\\
10.7168	760.436111790247\\
10.8169	758.070293436336\\
10.917	755.907448377822\\
11.017	754.318203149661\\
11.1171	752.68286273834\\
11.2172	749.563903631051\\
11.3173	747.633184876208\\
11.4174	745.529438851793\\
11.5174	743.693215184729\\
11.6175	742.220550395077\\
11.7176	739.140546085804\\
11.8176	737.439100242837\\
11.9177	735.720207661591\\
12.0178	734.144551454126\\
12.1179	730.208344653134\\
12.2179	727.825622373938\\
12.318	725.185591445376\\
12.4181	722.493785931403\\
12.5182	720.594487834581\\
12.6182	719.507390795776\\
12.7183	718.389787207774\\
12.8184	716.973673867494\\
12.9184	716.545208536628\\
13.0185	715.828077415059\\
13.1186	714.254328529897\\
13.2186	712.1637642972\\
13.3187	710.799979260623\\
13.4188	709.572071414191\\
13.5188	708.650073040579\\
13.6189	708.099915656469\\
13.719	707.395917631984\\
13.8191	707.206186363459\\
13.9191	706.842747589222\\
14.0192	706.580456571957\\
14.1193	706.157412333733\\
14.2194	705.710502406166\\
14.3194	705.669088079741\\
14.4195	705.21786608086\\
14.5196	704.556034033886\\
14.6196	704.186729046652\\
14.7197	703.624803542848\\
14.8198	703.168393064327\\
14.9199	702.756837096896\\
15.0199	702.362575306571\\
15.12	701.753129478411\\
15.2201	701.274478495596\\
15.3202	700.820726233927\\
15.4202	699.467285656464\\
15.5203	698.705928103662\\
15.6204	697.985183618408\\
15.7204	696.102297906674\\
15.8205	694.372515343723\\
15.9206	692.391679981633\\
16.0207	689.756796880362\\
16.1207	686.304349847006\\
16.2208	682.68414071401\\
16.3209	679.692964263349\\
16.4209	673.723216221419\\
16.521	670.404191673756\\
16.6211	667.358139861183\\
16.7212	664.80177662474\\
16.8212	662.678936489389\\
16.9213	660.683155326306\\
17.0214	657.261279612517\\
17.1215	656.178210048336\\
17.2215	654.335638247882\\
17.3216	653.031157859814\\
17.4217	652.65030434436\\
17.5218	651.522865586745\\
17.6218	649.971136591864\\
17.7219	649.09849534813\\
17.822	647.823628039938\\
17.922	645.838358450732\\
18.0221	644.342891796141\\
18.1222	643.700167950629\\
18.2223	642.317048866065\\
18.3223	641.59513985597\\
18.4224	640.962829590772\\
18.5225	640.675544777552\\
18.6226	640.265360408605\\
18.7226	639.667305571115\\
18.8227	639.59623849111\\
18.9228	638.717268084789\\
19.0229	637.97964085065\\
19.1229	637.563487248454\\
19.223	637.124540459689\\
19.323	636.888796828664\\
19.4231	635.972329818348\\
19.5232	635.258445154683\\
19.6233	635.151266987393\\
19.7233	634.494475979612\\
19.8234	634.5806726507\\
19.9235	634.268744933882\\
20.0236	634.063655100567\\
20.1236	633.993554573049\\
20.2237	634.373558671188\\
20.3238	634.507214849786\\
20.4239	634.395899232078\\
20.5239	634.504878551027\\
20.624	633.737264010329\\
20.7241	634.144519476177\\
20.8241	634.559737036951\\
20.9242	634.734657849747\\
21.0243	633.840850616527\\
21.1244	632.0148008466\\
21.2244	631.780102888278\\
21.3245	631.195660261007\\
21.4246	630.353345393564\\
21.5247	629.869728866858\\
21.6247	630.935452381957\\
21.7248	630.76438236385\\
21.8249	631.187424927932\\
21.925	631.975977778867\\
22.025	633.071287511042\\
22.1251	635.095092774695\\
22.2252	636.891427545453\\
22.3253	637.719987929439\\
22.4253	637.9808561592\\
22.5254	637.60174244812\\
22.6255	637.26510351211\\
22.7256	637.18974905602\\
22.8256	637.081545566861\\
22.9257	637.085263137077\\
23.0258	637.078699462514\\
23.1258	637.306748110538\\
23.2259	637.087543846758\\
23.326	637.13705681191\\
23.4261	636.897424745458\\
23.5261	637.015729939313\\
23.6262	636.871516718586\\
23.7263	636.871950467507\\
23.8264	636.734128510654\\
23.9264	636.635163859511\\
24.0265	636.432260711042\\
24.1266	636.290266559154\\
24.2266	635.824321504983\\
24.3267	634.929379493807\\
24.4268	634.619948864367\\
24.5269	634.242313696844\\
24.6269	633.635604915045\\
24.727	633.355238539532\\
24.8271	633.124952101165\\
24.9272	631.822874913872\\
25.0272	630.548106485355\\
25.1273	630.519814369903\\
25.2274	630.974767067586\\
25.3274	630.886576327792\\
25.4275	630.925161222925\\
25.5276	630.611547452538\\
25.6277	631.110800677256\\
25.7277	630.786846703054\\
25.8278	630.941803337617\\
25.9279	630.498991420469\\
26.028	630.228625063045\\
26.128	629.791917473048\\
26.2281	629.804008946357\\
26.3282	629.028002463056\\
26.4283	628.874720869924\\
26.5283	629.190166955207\\
26.6284	628.909362231775\\
26.7285	628.621479169178\\
26.8286	628.676998911267\\
26.9286	628.925724821023\\
27.0287	628.953882789668\\
27.1288	628.632182401286\\
27.2289	628.514208401189\\
27.3289	628.22463333308\\
27.429	627.999665315764\\
27.5291	627.628189728718\\
27.6292	627.577025663469\\
27.7292	627.683103427172\\
27.8293	627.608107874772\\
27.9294	627.422440400656\\
28.0295	627.168363412789\\
28.1295	626.898736062682\\
28.2296	626.741085739241\\
28.3297	626.414417426497\\
28.4297	626.307644758819\\
28.5298	625.878179728594\\
28.6299	625.687676301953\\
28.73	625.451811293284\\
28.83	624.98987170928\\
28.9301	624.69377655169\\
29.0302	624.240874445665\\
29.1303	623.872182643847\\
29.2304	623.656743449003\\
29.3304	624.159696932275\\
29.4305	624.465315710019\\
29.5306	624.486505748268\\
29.6307	624.452300388939\\
29.7307	624.318416546708\\
29.8308	624.154614807519\\
29.9309	623.941799150283\\
30.031	623.598373566715\\
30.131	623.068915786118\\
30.2311	622.381161790975\\
30.3312	621.63001178788\\
30.4313	620.944258234096\\
30.5313	620.050820175683\\
30.6314	619.158809574679\\
30.7315	618.276097698742\\
30.8315	617.457755382026\\
30.9316	616.691640494667\\
31.0317	615.968557197552\\
31.1318	615.32157360181\\
31.2318	614.655175819906\\
31.3319	614.158120200065\\
31.432	613.756239510195\\
31.5321	613.272201077279\\
31.6321	612.882625296634\\
31.7322	612.416884225115\\
31.8323	611.976352844982\\
31.9324	611.43953284441\\
32.0324	610.954992200189\\
32.1325	610.35104196121\\
32.2326	609.911883045495\\
32.3327	609.398517821834\\
32.4327	608.709528140097\\
32.5328	608.40999691748\\
32.6329	607.968116097999\\
32.733	607.464307322848\\
32.833	606.954985301254\\
32.9331	606.381736450649\\
33.0332	605.900985401545\\
33.1333	605.461014967568\\
33.2333	605.121585473754\\
33.3334	604.673667517492\\
33.4335	604.316660043392\\
33.5336	604.054930317835\\
33.6336	603.841811800877\\
33.7337	603.747161021672\\
33.8338	603.71715302712\\
33.9339	603.757391452001\\
34.0339	603.83046806151\\
34.134	603.951051252449\\
34.2341	603.933222863016\\
34.3341	604.018196040236\\
34.4342	604.090953707579\\
34.5343	604.172360778711\\
34.6343	604.29090437947\\
34.7344	604.268463877256\\
34.8345	604.295248937388\\
34.9346	604.240935406016\\
35.0346	604.1900243572\\
35.1347	604.113488032212\\
35.2348	603.935131424232\\
35.3349	603.77160619303\\
35.435	603.617500833326\\
35.535	603.460753465266\\
35.6351	603.396336397699\\
35.7352	603.223418529648\\
35.8353	603.122719277799\\
35.8353	545.931138202597\\
35.7352	545.938253361535\\
35.6351	546.023255762179\\
35.535	545.960538933172\\
35.435	546.029000402254\\
35.3349	546.086888302955\\
35.2348	546.15793232744\\
35.1347	546.235964521749\\
35.0346	546.216803549984\\
34.9346	546.171768988654\\
34.8345	546.135783345243\\
34.7344	546.014459731081\\
34.6343	545.871891367932\\
34.5343	545.668122825947\\
34.4342	545.482352616846\\
34.3341	545.297290468723\\
34.2341	545.093075571636\\
34.134	544.953499048791\\
34.0339	544.6830932231\\
33.9339	544.450885800338\\
33.8338	544.242619379555\\
33.7337	544.099424962892\\
33.6336	544.019899973387\\
33.5336	544.062392897243\\
33.4335	544.159414536402\\
33.3334	544.362811953671\\
33.2333	544.66425199043\\
33.1333	544.858261756802\\
33.0332	545.174035841717\\
32.9331	545.531986333857\\
32.833	545.979012819887\\
32.733	546.369592002676\\
32.6329	546.732652111271\\
32.5328	547.00719362869\\
32.4327	547.175282475903\\
32.3327	547.745877556724\\
32.2326	548.156895363374\\
32.1325	548.476316972687\\
32.0324	548.952987916139\\
31.9324	549.305428254451\\
31.8323	549.739213855652\\
31.7322	550.058537456145\\
31.6321	550.391348782445\\
31.5321	550.664491376465\\
31.432	551.01972811103\\
31.3319	551.240480678551\\
31.2318	551.576144191082\\
31.1318	552.088111794954\\
31.0317	552.581381536319\\
30.9316	553.146668399042\\
30.8315	553.724630415582\\
30.7315	554.390921816615\\
30.6314	555.131727397891\\
30.5313	555.888329326347\\
30.4313	556.639731724054\\
30.3312	557.139208711997\\
30.2311	557.796389401451\\
30.131	558.39205106106\\
30.031	558.839197752173\\
29.9309	559.117595929846\\
29.8308	559.287824038013\\
29.7307	559.386171080984\\
29.6307	559.422208026165\\
29.5306	559.413641201119\\
29.4305	559.277770000128\\
29.3304	558.903618056933\\
29.2304	558.336580769084\\
29.1303	558.471825365519\\
29.0302	558.760276766061\\
28.9301	559.107390183114\\
28.83	559.341007296069\\
28.73	559.666102678985\\
28.6299	559.847521008412\\
28.5298	559.967102975386\\
28.4297	560.250323212252\\
28.3297	560.305527390343\\
28.2296	560.502964701692\\
28.1295	560.60814736281\\
28.0295	560.811315911421\\
27.9294	560.968997226481\\
27.8293	561.083604765035\\
27.7292	561.08598026351\\
27.6292	560.894916560194\\
27.5291	560.84390406155\\
27.429	561.001544145877\\
27.3289	561.115721874759\\
27.2289	561.28711570565\\
27.1288	561.30022707008\\
27.0287	561.428742858243\\
26.9286	561.255405182097\\
26.8286	560.896857374784\\
26.7285	560.707087328832\\
26.6284	560.816772254158\\
26.5283	560.917800131884\\
26.4283	560.388202955174\\
26.3282	560.314320420033\\
26.2281	560.908908549111\\
26.128	560.703897981804\\
26.028	560.994523140468\\
25.9279	561.19178180054\\
25.8278	561.444006022673\\
25.7277	561.196641720909\\
25.6277	561.281979837234\\
25.5276	560.624003278453\\
25.4275	560.773162098808\\
25.3274	560.496603496646\\
25.2274	560.480249884466\\
25.1273	559.923265350286\\
25.0272	559.863596338865\\
24.9272	561.033161097911\\
24.8271	562.149291241407\\
24.727	562.153827793574\\
24.6269	562.350108059028\\
24.5269	562.737579078304\\
24.4268	563.01301782382\\
24.3267	563.218993609409\\
24.2266	563.844492301545\\
24.1266	564.08203509736\\
24.0265	564.126960958357\\
23.9264	564.186092052638\\
23.8264	564.181493522124\\
23.7263	564.032856371523\\
23.6262	563.93406154076\\
23.5261	563.833854433111\\
23.4261	563.590687526004\\
23.326	563.497890983833\\
23.2259	563.246016512353\\
23.1258	563.286212529867\\
23.0258	562.929045293914\\
22.9257	562.704544244299\\
22.8256	562.612876401926\\
22.7256	562.607421704113\\
22.6255	562.539043621029\\
22.5254	562.68652702467\\
22.4253	562.823713285258\\
22.3253	562.397698534697\\
22.2252	561.371770258288\\
22.1251	559.207583841345\\
22.025	556.717197846608\\
21.925	555.315934531745\\
21.8249	554.114107688539\\
21.7248	553.28947606605\\
21.6247	553.001714938223\\
21.5247	551.216719545763\\
21.4246	551.046968369833\\
21.3245	551.051822680835\\
21.2244	550.487641246776\\
21.1244	549.252328198379\\
21.0243	549.893126158676\\
20.9242	549.755904892963\\
20.8241	548.635741169198\\
20.7241	547.490484935558\\
20.624	546.681618269114\\
20.5239	547.138362905088\\
20.4239	546.670728672796\\
20.3238	546.49448579121\\
20.2237	546.134023292257\\
20.1236	545.525234062513\\
20.0236	545.391923920348\\
19.9235	545.391417795207\\
19.8234	545.440657121927\\
19.7233	544.894445550562\\
19.6233	545.064202380235\\
19.5232	544.883847708472\\
19.4231	545.272183823009\\
19.323	545.811327064513\\
19.223	545.815982868315\\
19.1229	546.081223923897\\
19.0229	546.298644319992\\
18.9228	546.786808135674\\
18.8227	547.40273873351\\
18.7226	547.069842281986\\
18.6226	547.46861728315\\
18.5225	547.619042091336\\
18.4224	547.594895017404\\
18.3223	547.820285291639\\
18.2223	548.149032277731\\
18.1222	549.093476920105\\
18.0221	549.191730933867\\
17.922	550.106972901819\\
17.822	551.39030216619\\
17.7219	552.325926907814\\
17.6218	552.78099240499\\
17.5218	553.817353854221\\
17.4217	554.581085721634\\
17.3216	554.454941387263\\
17.2215	555.336855031085\\
17.1215	556.740500467775\\
17.0214	557.139308682573\\
16.9213	559.764727390527\\
16.8212	561.003606732001\\
16.7212	562.601416660057\\
16.6211	564.410634160158\\
16.521	566.863452680211\\
16.4209	569.332136800118\\
16.3209	574.132201384063\\
16.2208	576.524163552285\\
16.1207	579.52508934383\\
16.0207	582.357501509133\\
15.9206	584.485424015427\\
15.8205	586.137543671909\\
15.7204	587.526547801986\\
15.6204	589.087936151701\\
15.5203	589.63550782735\\
15.4202	590.237139018203\\
15.3202	591.379598037915\\
15.2201	591.677970455922\\
15.12	592.025018962016\\
15.0199	592.45189340761\\
14.9199	592.70679938262\\
14.8198	592.984905069901\\
14.7197	593.237961578854\\
14.6196	593.613679058556\\
14.5196	593.839857534342\\
14.4195	594.202517339422\\
14.3194	594.303820189505\\
14.2194	594.11129948002\\
14.1193	594.373067102052\\
14.0192	594.640521656442\\
13.9191	594.685683111907\\
13.8191	594.769265225634\\
13.719	594.674702852492\\
13.6189	595.161237745104\\
13.5188	595.430640133975\\
13.4188	595.755134508964\\
13.3187	596.620572739417\\
13.2186	597.295908873536\\
13.1186	598.707498477711\\
13.0185	599.940537071102\\
12.9184	600.33066588573\\
12.8184	600.323034107446\\
12.7183	601.077202248286\\
12.6182	601.823357312008\\
12.5182	602.225288160885\\
12.4181	603.80873185086\\
12.318	606.026200602422\\
12.2179	607.70829269522\\
12.1179	609.606886124718\\
12.0178	612.569358423753\\
11.9177	613.527895817385\\
11.8176	614.761898676858\\
11.7176	616.092603979536\\
11.6175	618.652060918929\\
11.5174	619.751037551441\\
11.4174	621.230555299286\\
11.3173	622.843814169885\\
11.2172	624.402734209811\\
11.1171	626.801455746561\\
11.017	627.933449583833\\
10.917	629.100393170743\\
10.8169	630.872823455468\\
10.7168	632.574471279525\\
10.6168	634.865482654945\\
10.5167	636.230505336673\\
10.4166	638.015602234821\\
10.3165	638.012151843834\\
10.2165	639.76612149969\\
10.1164	640.420949838598\\
10.0164	641.215672616153\\
9.9163	641.296026963735\\
9.8162	641.754032825386\\
9.7161	643.008823547344\\
9.6161	644.554483533396\\
9.516	645.293554206082\\
9.4159	646.383011670459\\
9.3159	646.410590195929\\
9.2158	648.808228288145\\
9.1157	647.629147574968\\
9.0156	646.117137832953\\
8.9156	647.212044275269\\
8.8155	647.78784944159\\
8.7154	646.892040392234\\
8.6154	648.505015606144\\
8.5153	648.392116248947\\
8.4152	649.396840250765\\
8.3151	649.427318691542\\
8.2151	650.652772932212\\
8.115	652.065073036808\\
8.0149	654.023515186647\\
7.9149	655.815691557312\\
7.8148	656.308609200032\\
7.7147	656.262702002211\\
7.6146	656.670498519953\\
7.5146	656.702261504025\\
7.4145	656.968972653533\\
7.3144	658.080337501728\\
7.2144	658.3140082681\\
7.1143	657.499199010161\\
7.0142	656.256918039426\\
6.9142	655.833406721264\\
6.8141	655.45442010506\\
6.714	655.510087430388\\
6.6139	657.836402129107\\
6.5139	658.476440550356\\
6.4138	659.792103229128\\
6.3137	660.443581750076\\
6.2137	660.9318285063\\
6.1136	661.429891103483\\
6.0135	661.175595879103\\
5.9134	661.136921746804\\
5.8134	663.124694584443\\
5.7133	663.325016250939\\
5.6132	663.337301649662\\
5.5132	663.563459414136\\
5.4131	665.495874749939\\
5.313	666.480310057828\\
5.213	668.600832867845\\
5.1129	669.076279756498\\
5.0128	671.242155931222\\
4.9127	671.973498988297\\
4.8127	672.163117809826\\
4.7126	672.132035605462\\
4.6125	672.377769799398\\
4.5125	672.458716076112\\
4.4124	672.11604938185\\
4.3123	671.284099863564\\
4.2123	671.000806457345\\
4.1122	671.006128433977\\
4.0121	675.05556824455\\
3.912	677.886057598817\\
3.812	679.293304574804\\
3.7119	679.621832016583\\
3.6118	679.567267861253\\
3.5118	680.662610311251\\
3.4117	681.216845595671\\
3.3116	681.86981144847\\
3.2116	684.705657555155\\
3.1115	685.880653506919\\
3.0114	687.105868278736\\
2.9114	687.634076037204\\
2.8113	691.218628726149\\
2.7112	690.618432279246\\
2.6111	689.255253406722\\
2.5111	689.314478038878\\
2.411	688.465932244732\\
2.3109	688.338852735281\\
2.2109	687.851379807262\\
2.1108	688.040402760775\\
2.0108	688.461456224813\\
1.9107	688.073553300368\\
1.8106	688.226394431147\\
1.7106	688.719535273734\\
1.6105	688.990717472584\\
1.5104	688.732376196381\\
1.4103	688.943125821587\\
1.3103	688.822372259982\\
1.2102	689.236239271872\\
1.1101	689.372794819794\\
1.0101	689.198576794783\\
0.91	689.623991028664\\
0.8099	689.748274764792\\
0.7099	689.295661729175\\
0.6098	689.438009932273\\
0.5097	689.217179972121\\
0.4097	688.680543629008\\
0.3096	688.435062677459\\
0.2095	687.088662321379\\
0.1095	687.093081226166\\
0.00940000000000007	639.375884096959\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	795.797226324744\\
0.1095	792.073760830875\\
0.2095	788.979601239513\\
0.3096	789.535123810031\\
0.4097	789.492129521686\\
0.5097	789.594271452346\\
0.6098	789.514537635278\\
0.7099	789.199826312215\\
0.8099	789.263889122117\\
0.91	788.414266190307\\
1.0101	787.461756072962\\
1.1101	787.299366206248\\
1.2102	786.970188247163\\
1.3103	786.357302332212\\
1.4103	785.914553809234\\
1.5104	785.323018728546\\
1.6105	785.132917953468\\
1.7106	784.450566168871\\
1.8106	783.765429909278\\
1.9107	783.419800238638\\
2.0108	783.338677985536\\
2.1108	782.679140993712\\
2.2109	782.312250250803\\
2.3109	782.479175468526\\
2.411	782.454067302398\\
2.5111	782.854368506015\\
2.6111	782.398387145914\\
2.7112	782.160464931686\\
2.8113	781.802804010017\\
2.9114	777.647596454702\\
3.0114	776.963424616475\\
3.1115	775.507049257465\\
3.2116	774.013984075704\\
3.3116	770.017786261944\\
3.4117	768.309094161691\\
3.5118	767.0625159186\\
3.6118	765.645225220681\\
3.7119	765.429021273946\\
3.812	764.903312615952\\
3.912	763.247178682833\\
4.0121	759.921069894511\\
4.1122	755.368129568811\\
4.2123	755.154509802319\\
4.3123	754.800977634136\\
4.4124	755.261662112916\\
4.5125	754.796549738546\\
4.6125	754.453727771422\\
4.7126	753.774586445712\\
4.8127	752.97522339484\\
4.9127	752.552483127448\\
5.0128	751.593213076987\\
5.1129	748.730117216237\\
5.213	747.922185608936\\
5.313	745.496414665969\\
5.4131	744.031135642049\\
5.5132	741.700849525467\\
5.6132	741.052481101561\\
5.7133	740.655263214016\\
5.8134	740.239950526065\\
5.9134	737.763074854572\\
6.0135	737.263951997492\\
6.1136	737.168596419062\\
6.2137	736.348186484864\\
6.3137	735.706669371304\\
6.4138	734.789429062121\\
6.5139	733.320845419393\\
6.6139	732.482338142644\\
6.714	729.581028110819\\
6.8141	729.248449140483\\
6.9142	729.432202931991\\
7.0142	729.754790613297\\
7.1143	730.831538639973\\
7.2144	731.516758118983\\
7.3144	731.190947634145\\
7.4145	729.955302985632\\
7.5146	729.598884110625\\
7.6146	729.267402462279\\
7.7147	728.450219302763\\
7.8148	728.285381968351\\
7.9149	727.565493969613\\
8.0149	725.559274863171\\
8.115	723.367529861921\\
8.2151	721.767229119086\\
8.3151	720.274848829469\\
8.4152	719.882215147786\\
8.5153	718.614630972548\\
8.6154	718.641197562944\\
8.7154	716.887449940483\\
8.8155	717.574627688941\\
8.9156	716.735575073928\\
9.0156	715.328800144062\\
9.1157	716.167788354424\\
9.2158	717.00583243883\\
9.3159	714.19532726008\\
9.4159	713.930998969503\\
9.516	712.683554570603\\
9.6161	711.732272352987\\
9.7161	709.768810293202\\
9.8162	708.30380816991\\
9.9163	707.650106801409\\
10.0164	707.211503209831\\
10.1164	706.300079332981\\
10.2165	705.49041289722\\
10.3165	703.512328993895\\
10.4166	703.040256628061\\
10.5167	700.908061361242\\
10.6168	699.144310945107\\
10.7168	696.505291534886\\
10.8169	694.471558445902\\
10.917	692.503920774283\\
11.017	691.125826366747\\
11.1171	689.742159242451\\
11.2172	686.983318920431\\
11.3173	685.238499523046\\
11.4174	683.379997075539\\
11.5174	681.722126368085\\
11.6175	680.436305657003\\
11.7176	677.61657503267\\
11.8176	676.100499459847\\
11.9177	674.624051739488\\
12.0178	673.356954938939\\
12.1179	669.907615388926\\
12.2179	667.766957534579\\
12.318	665.605896023899\\
12.4181	663.151258891132\\
12.5182	661.409887997733\\
12.6182	660.665374053892\\
12.7183	659.73349472803\\
12.8184	658.64835398747\\
12.9184	658.437937211179\\
13.0185	657.884307243081\\
13.1186	656.480913503804\\
13.2186	654.729836585368\\
13.3187	653.71027600002\\
13.4188	652.663602961578\\
13.5188	652.040356587277\\
13.6189	651.630576700786\\
13.719	651.035310242238\\
13.8191	650.987725794547\\
13.9191	650.764215350564\\
14.0192	650.6104891142\\
14.1193	650.265239717892\\
14.2194	649.910900943093\\
14.3194	649.986454134623\\
14.4195	649.710191710141\\
14.5196	649.197945784114\\
14.6196	648.900204052604\\
14.7197	648.431382560851\\
14.8198	648.076649067114\\
14.9199	647.731818239758\\
15.0199	647.407234357091\\
15.12	646.889074220214\\
15.2201	646.476224475759\\
15.3202	646.100162135921\\
15.4202	644.852212337334\\
15.5203	644.170717965506\\
15.6204	643.536559885055\\
15.7204	641.81442285433\\
15.8205	640.255029507816\\
15.9206	638.43855199853\\
16.0207	636.057149194747\\
16.1207	632.914719595418\\
16.2208	629.604152133148\\
16.3209	626.912582823706\\
16.4209	621.527676510768\\
16.521	618.633822176983\\
16.6211	615.884387010671\\
16.7212	613.701596642398\\
16.8212	611.841271610695\\
16.9213	610.223941358416\\
17.0214	607.200294147545\\
17.1215	606.459355258056\\
17.2215	604.836246639484\\
17.3216	603.743049623538\\
17.4217	603.615695032997\\
17.5218	602.670109720483\\
17.6218	601.376064498427\\
17.7219	600.712211127972\\
17.822	599.606965103064\\
17.922	597.972665676275\\
18.0221	596.767311365004\\
18.1222	596.396822435367\\
18.2223	595.233040571898\\
18.3223	594.707712573804\\
18.4224	594.278862304088\\
18.5225	594.147293434444\\
18.6226	593.866988845878\\
18.7226	593.36857392655\\
18.8227	593.49948861231\\
18.9228	592.752038110232\\
19.0229	592.139142585321\\
19.1229	591.822355586175\\
19.223	591.470261664002\\
19.323	591.350061946588\\
19.4231	590.622256820679\\
19.5232	590.071146431577\\
19.6233	590.107734683814\\
19.7233	589.694460765087\\
19.8234	590.010664886314\\
19.9235	589.830081364545\\
20.0236	589.727789510457\\
20.1236	589.759394317781\\
20.2237	590.253790981722\\
20.3238	590.500850320498\\
20.4239	590.533313952437\\
20.5239	590.821620728058\\
20.624	590.209441139721\\
20.7241	590.817502205868\\
20.8241	591.597739103075\\
20.9242	592.245281371355\\
21.0243	591.866988387601\\
21.1244	590.633564522489\\
21.2244	591.133872067527\\
21.3245	591.123741470921\\
21.4246	590.700156881699\\
21.5247	590.543224206311\\
21.6247	591.96858366009\\
21.7248	592.02692921495\\
21.8249	592.650766308235\\
21.925	593.645956155306\\
22.025	594.894242678825\\
22.1251	597.15133830802\\
22.2252	599.13159890187\\
22.3253	600.058843232068\\
22.4253	600.402284722229\\
22.5254	600.144134736395\\
22.6255	599.90207356657\\
22.7256	599.898585380066\\
22.8256	599.847210984394\\
22.9257	599.894903690688\\
23.0258	600.003872378214\\
23.1258	600.296480320202\\
23.2259	600.166780179555\\
23.326	600.317473897872\\
23.4261	600.244056135731\\
23.5261	600.424792186212\\
23.6262	600.402789129673\\
23.7263	600.452403419515\\
23.8264	600.457811016389\\
23.9264	600.410627956075\\
24.0265	600.279610834699\\
24.1266	600.186150828257\\
24.2266	599.834406903264\\
24.3267	599.074186551608\\
24.4268	598.816483344094\\
24.5269	598.489946387574\\
24.6269	597.992856487037\\
24.727	597.754533166553\\
24.8271	597.637121671286\\
24.9272	596.428018005892\\
25.0272	595.20585141211\\
25.1273	595.221539860094\\
25.2274	595.727508476026\\
25.3274	595.691589912219\\
25.4275	595.849161660867\\
25.5276	595.617775365495\\
25.6277	596.196390257245\\
25.7277	595.991744211981\\
25.8278	596.192904680145\\
25.9279	595.845386610504\\
26.028	595.611574101757\\
26.128	595.247907727426\\
26.2281	595.356458747734\\
26.3282	594.671161441545\\
26.4283	594.631461912549\\
26.5283	595.053983543545\\
26.6284	594.863067242967\\
26.7285	594.664283249005\\
26.8286	594.786928143026\\
26.9286	595.09056500156\\
27.0287	595.191312823956\\
27.1288	594.966204735683\\
27.2289	594.90066205342\\
27.3289	594.670177603919\\
27.429	594.500604730821\\
27.5291	594.236046895134\\
27.6292	594.235971111832\\
27.7292	594.384541845341\\
27.8293	594.345856319904\\
27.9294	594.195718813569\\
28.0295	593.989839662105\\
28.1295	593.753441712746\\
28.2296	593.622025220467\\
28.3297	593.35997240842\\
28.4297	593.278983985535\\
28.5298	592.92264135199\\
28.6299	592.767598655182\\
28.73	592.558956986135\\
28.83	592.165439502675\\
28.9301	591.900583367402\\
29.0302	591.500575605863\\
29.1303	591.172004004683\\
29.2304	590.996662109044\\
29.3304	591.531657494604\\
29.4305	591.871542855074\\
29.5306	591.950073474693\\
29.6307	591.937254207552\\
29.7307	591.852293813846\\
29.8308	591.721219422766\\
29.9309	591.529697540064\\
30.031	591.218785659444\\
30.131	590.730483423589\\
30.2311	590.088775596213\\
30.3312	589.384610249939\\
30.4313	588.791994979075\\
30.5313	587.969574751015\\
30.6314	587.145268486285\\
30.7315	586.333509757678\\
30.8315	585.591192898804\\
30.9316	584.919154446854\\
31.0317	584.274969366935\\
31.1318	583.704842698382\\
31.2318	583.115660005494\\
31.3319	582.699300439308\\
31.432	582.387983810612\\
31.5321	581.968346226872\\
31.6321	581.63698703954\\
31.7322	581.23771084063\\
31.8323	580.857783350317\\
31.9324	580.372480549431\\
32.0324	579.953990058164\\
32.1325	579.413679466949\\
32.2326	579.034389204434\\
32.3327	578.572197689279\\
32.4327	577.942405308\\
32.5328	577.708595273085\\
32.6329	577.350384104635\\
32.733	576.916949662762\\
32.833	576.46699906057\\
32.9331	575.956861392253\\
33.0332	575.537510621631\\
33.1333	575.159638362185\\
33.2333	574.892918732092\\
33.3334	574.518239735582\\
33.4335	574.238037289897\\
33.5336	574.058661607539\\
33.6336	573.930855887132\\
33.7337	573.923292992282\\
33.8338	573.979886203337\\
33.9339	574.10413862617\\
34.0339	574.256780642305\\
34.134	574.45227515062\\
34.2341	574.513149217326\\
34.3341	574.65774325448\\
34.4342	574.786653162212\\
34.5343	574.920241802329\\
34.6343	575.081397873701\\
34.7344	575.141461804169\\
34.8345	575.215516141316\\
34.9346	575.206352197335\\
35.0346	575.203413953592\\
35.1347	575.174726276981\\
35.2348	575.046531875836\\
35.3349	574.929247247993\\
35.435	574.82325061779\\
35.535	574.710646199219\\
35.6351	574.709796079939\\
35.7352	574.580835945591\\
35.8353	574.526928740198\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	566.701817691464\\
35.8353	566.701817691464\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_focal_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=400,
ymax=1000,
ylabel={$f_y$ (px)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.00940000000000007	952.241411354672\\
0.1095	902.94086555002\\
0.2095	899.649427392513\\
0.3096	898.132118988114\\
0.4097	897.534584981871\\
0.5097	897.092725172835\\
0.6098	896.647868253861\\
0.7099	896.183290401921\\
0.8099	896.033095456972\\
0.91	894.372623712351\\
1.0101	892.679251641358\\
1.1101	892.077140552175\\
1.2102	891.691055499519\\
1.3103	891.050615472156\\
1.4103	890.167267202717\\
1.5104	889.417794539043\\
1.6105	888.855848146149\\
1.7106	887.820632038118\\
1.8106	886.998210187649\\
1.9107	886.576252484147\\
2.0108	886.067839288893\\
2.1108	885.166942665657\\
2.2109	884.731226807246\\
2.3109	884.655628336406\\
2.411	884.563338096331\\
2.5111	884.239933718449\\
2.6111	883.462986412788\\
2.7112	881.707550841273\\
2.8113	880.486360253681\\
2.9114	875.67697886342\\
3.0114	874.808078855549\\
3.1115	873.187753119011\\
3.2116	871.018862110846\\
3.3116	865.165344302311\\
3.4117	862.294014543432\\
3.5118	860.263753962486\\
3.6118	858.621740570555\\
3.7119	858.38024574235\\
3.812	857.997992695179\\
3.912	856.213574507388\\
4.0121	852.674090444384\\
4.1122	847.731664310973\\
4.2123	847.110286160676\\
4.3123	845.85353349553\\
4.4124	845.880785043361\\
4.5125	844.538828229512\\
4.6125	843.784298437227\\
4.7126	842.91105316045\\
4.8127	841.790059435325\\
4.9127	841.43438957359\\
5.0128	840.120613828847\\
5.1129	836.921289247697\\
5.213	836.076401196817\\
5.313	833.952581662033\\
5.4131	832.429901265755\\
5.5132	829.971211143285\\
5.6132	829.331633384454\\
5.7133	828.845463460402\\
5.8134	828.44397384835\\
5.9134	825.620107619596\\
6.0135	825.048297958863\\
6.1136	824.521515064667\\
6.2137	823.286337403333\\
6.3137	822.418721487273\\
6.4138	820.95295473774\\
6.5139	819.250410695013\\
6.6139	817.659815254683\\
6.714	813.835174515576\\
6.8141	812.627408492104\\
6.9142	812.137907739315\\
7.0142	811.848755871623\\
7.1143	812.436721222364\\
7.2144	812.853802525219\\
7.3144	812.29980345896\\
7.4145	810.807571376699\\
7.5146	810.33231329799\\
7.6146	809.680902980371\\
7.7147	808.284221803799\\
7.8148	807.563799127786\\
7.9149	806.249112577323\\
8.0149	803.771031068106\\
8.115	801.094055329018\\
8.2151	799.20221339134\\
8.3151	797.34284416648\\
8.4152	796.440310400071\\
8.5153	794.811305776042\\
8.6154	794.704094228822\\
8.7154	792.816503203273\\
8.8155	793.277501452004\\
8.9156	792.015223866422\\
9.0156	790.219660676063\\
9.1157	790.417864758668\\
9.2158	790.658810840416\\
9.3159	787.145788566734\\
9.4159	786.287445488676\\
9.516	784.515195250471\\
9.6161	782.903059862482\\
9.7161	779.999369384393\\
9.8162	777.679816611571\\
9.9163	776.309327435186\\
10.0164	775.040100574139\\
10.1164	773.513997298325\\
10.2165	772.053276539614\\
10.3165	769.379548076379\\
10.4166	767.943696593861\\
10.5167	764.933492456357\\
10.6168	762.429528079384\\
10.7168	759.356643033695\\
10.8169	756.911855601828\\
10.917	754.692599946696\\
11.017	753.16770434066\\
11.1171	751.548769191021\\
11.2172	748.506551818954\\
11.3173	746.65882617273\\
11.4174	744.674366336772\\
11.5174	742.90661726244\\
11.6175	741.511889716447\\
11.7176	738.503068934875\\
11.8176	736.790784830294\\
11.9177	735.09359051841\\
12.0178	733.45741233029\\
12.1179	729.50049946139\\
12.2179	727.130669559605\\
12.318	724.544797601568\\
12.4181	721.84356846639\\
12.5182	720.034746275847\\
12.6182	719.104096482929\\
12.7183	718.069276716331\\
12.8184	716.80896848869\\
12.9184	716.493386507271\\
13.0185	715.845261997624\\
13.1186	714.467752954489\\
13.2186	712.55652720044\\
13.3187	711.355002818237\\
13.4188	710.198551413908\\
13.5188	709.321753834078\\
13.6189	708.765151631181\\
13.719	708.045990404154\\
13.8191	707.849631547817\\
13.9191	707.511720719516\\
14.0192	707.259867728563\\
14.1193	706.830985823195\\
14.2194	706.373141194532\\
14.3194	706.249181495781\\
14.4195	705.741008496666\\
14.5196	705.020366294779\\
14.6196	704.595360261943\\
14.7197	703.979964037327\\
14.8198	703.475962837772\\
14.9199	703.041749758332\\
15.0199	702.636205045117\\
15.12	702.020404716822\\
15.2201	701.524456611347\\
15.3202	701.043049914496\\
15.4202	699.649156742023\\
15.5203	698.821041670008\\
15.6204	698.030167155225\\
15.7204	696.098412664\\
15.8205	694.319810840263\\
15.9206	692.325371342664\\
16.0207	689.703188188695\\
16.1207	686.232017376751\\
16.2208	682.646769807616\\
16.3209	679.730703819549\\
16.4209	673.857675808105\\
16.521	670.614910575644\\
16.6211	667.64797100378\\
16.7212	665.177961506876\\
16.8212	663.159881852287\\
16.9213	661.193449022976\\
17.0214	657.771401440119\\
17.1215	656.740003742889\\
17.2215	654.917248922245\\
17.3216	653.614764585698\\
17.4217	653.223727414064\\
17.5218	652.110256655836\\
17.6218	650.538171455165\\
17.7219	649.691614002918\\
17.822	648.376570406871\\
17.922	646.446953927034\\
18.0221	645.007656979239\\
18.1222	644.415490161254\\
18.2223	643.050697758211\\
18.3223	642.313378218809\\
18.4224	641.663814771372\\
18.5225	641.365156575284\\
18.6226	640.906325488177\\
18.7226	640.282552459537\\
18.8227	640.174137965133\\
18.9228	639.243692528936\\
19.0229	638.455088354455\\
19.1229	637.991898009885\\
19.223	637.489042426045\\
19.323	637.200589127326\\
19.4231	636.229780606859\\
19.5232	635.476442381893\\
19.6233	635.336237826862\\
19.7233	634.632635736697\\
19.8234	634.661149876409\\
19.9235	634.293394801898\\
20.0236	634.061779978744\\
20.1236	634.006263077055\\
20.2237	634.431117648266\\
20.3238	634.598769768436\\
20.4239	634.54365190336\\
20.5239	634.703045348615\\
20.624	633.972333424586\\
20.7241	634.385558428916\\
20.8241	634.786614511424\\
20.9242	634.960494245196\\
21.0243	634.105045242961\\
21.1244	632.237762497024\\
21.2244	632.064768898787\\
21.3245	631.550047355003\\
21.4246	630.743890259591\\
21.5247	630.25083341243\\
21.6247	631.322335917351\\
21.7248	631.201129072762\\
21.8249	631.688426708629\\
21.925	632.527624118993\\
22.025	633.652143027351\\
22.1251	635.675679301438\\
22.2252	637.474037778963\\
22.3253	638.289508467997\\
22.4253	638.527492582425\\
22.5254	638.142400594503\\
22.6255	637.803667851175\\
22.7256	637.718910212868\\
22.8256	637.60139326582\\
22.9257	637.596416047092\\
23.0258	637.591676910672\\
23.1258	637.81500764658\\
23.2259	637.592749472404\\
23.326	637.622608156589\\
23.4261	637.358897971447\\
23.5261	637.450999532339\\
23.6262	637.281227103558\\
23.7263	637.272027497489\\
23.8264	637.126202543845\\
23.9264	637.009784990235\\
24.0265	636.790429953965\\
24.1266	636.64434149741\\
24.2266	636.18382751842\\
24.3267	635.29696664186\\
24.4268	634.991647038945\\
24.5269	634.617544592526\\
24.6269	634.018199564157\\
24.727	633.743531914729\\
24.8271	633.514342828446\\
24.9272	632.20552304022\\
25.0272	630.91470104393\\
25.1273	630.885124164877\\
25.2274	631.339150543514\\
25.3274	631.227771210607\\
25.4275	631.24445502575\\
25.5276	630.923216572955\\
25.6277	631.433526218201\\
25.7277	631.119004974399\\
25.8278	631.276956398516\\
25.9279	630.835991426735\\
26.028	630.574510807773\\
26.128	630.141528402368\\
26.2281	630.165555867691\\
26.3282	629.399665328483\\
26.4283	629.266511784942\\
26.5283	629.604649280681\\
26.6284	629.336112727306\\
26.7285	629.066969383419\\
26.8286	629.137122879653\\
26.9286	629.401148239607\\
27.0287	629.456006229149\\
27.1288	629.160130098181\\
27.2289	629.064557390349\\
27.3289	628.793517120889\\
27.429	628.582922102334\\
27.5291	628.221324403146\\
27.6292	628.185288790986\\
27.7292	628.306558321134\\
27.8293	628.237999998043\\
27.9294	628.055089314626\\
28.0295	627.805250425059\\
28.1295	627.539342574238\\
28.2296	627.384553977167\\
28.3297	627.055150893949\\
28.4297	626.938672860952\\
28.5298	626.501584120262\\
28.6299	626.303843688387\\
28.73	626.057729457854\\
28.83	625.582856247143\\
28.9301	625.276090626837\\
29.0302	624.813037268295\\
29.1303	624.434518747642\\
29.2304	624.210419579438\\
29.3304	624.715267320667\\
29.4305	625.02004898328\\
29.5306	625.04089205298\\
29.6307	625.015097332468\\
29.7307	624.889947603216\\
29.8308	624.728971838613\\
29.9309	624.511835100418\\
30.031	624.154652237837\\
30.131	623.602190460867\\
30.2311	622.886024012803\\
30.3312	622.10205660677\\
30.4313	621.3812466211\\
30.5313	620.442020915517\\
30.6314	619.507083578724\\
30.7315	618.583098690485\\
30.8315	617.726005704602\\
30.9316	616.926384010396\\
31.0317	616.173580976011\\
31.1318	615.49687162396\\
31.2318	614.800539801931\\
31.3319	614.276240185333\\
31.432	613.847800897119\\
31.5321	613.338163343168\\
31.6321	612.925272621702\\
31.7322	612.436160714043\\
31.8323	611.971831595854\\
31.9324	611.413369549977\\
32.0324	610.905317735059\\
32.1325	610.277002209691\\
32.2326	609.816011424492\\
32.3327	609.279190909923\\
32.4327	608.571384573081\\
32.5328	608.243789133559\\
32.6329	607.777387821606\\
32.733	607.253357775492\\
32.833	606.725872139311\\
32.9331	606.134972423961\\
33.0332	605.638816996398\\
33.1333	605.185614231699\\
33.2333	604.835510243385\\
33.3334	604.383024626174\\
33.4335	604.024783654522\\
33.5336	603.764681575693\\
33.6336	603.559077547758\\
33.7337	603.478249355259\\
33.8338	603.46968370932\\
33.9339	603.536160615514\\
34.0339	603.638652229803\\
34.134	603.78892909596\\
34.2341	603.810618056067\\
34.3341	603.938450643544\\
34.4342	604.05271154414\\
34.5343	604.174390804455\\
34.6343	604.31194919317\\
34.7344	604.309567530266\\
34.8345	604.355018962499\\
34.9346	604.310164484913\\
35.0346	604.269184636841\\
35.1347	604.207191202289\\
35.2348	604.03390634134\\
35.3349	603.864571247485\\
35.435	603.69966227531\\
35.535	603.513688610082\\
35.6351	603.427468633468\\
35.7352	603.212716078301\\
35.8353	603.075159664372\\
35.8353	546.209609870098\\
35.7352	546.243966103322\\
35.6351	546.359712087206\\
35.535	546.309564515634\\
35.435	546.394800565817\\
35.3349	546.450995634566\\
35.2348	546.515095368501\\
35.1347	546.57431528158\\
35.0346	546.528048290154\\
34.9346	546.461286674902\\
34.8345	546.405546838421\\
34.7344	546.257365668612\\
34.6343	546.086800963488\\
34.5343	545.859020496998\\
34.4342	545.625814108921\\
34.3341	545.392774790297\\
34.2341	545.139813608884\\
34.134	544.956355316063\\
34.0339	544.650163579605\\
33.9339	544.383078629428\\
33.8338	544.144603712679\\
33.7337	543.977261372859\\
33.6336	543.883075965776\\
33.5336	543.918217631355\\
33.4335	544.014482600596\\
33.3334	544.219805441079\\
33.2333	544.526265369129\\
33.1333	544.730268846244\\
33.0332	545.057941281741\\
32.9331	545.429228310838\\
32.833	545.891923052599\\
32.733	546.298622559802\\
32.6329	546.679648432826\\
32.5328	546.975980458654\\
32.4327	547.170216948523\\
32.3327	547.757260026411\\
32.2326	548.188527437425\\
32.1325	548.52643831727\\
32.0324	549.022901207327\\
31.9324	549.395020179835\\
31.8323	549.84709395675\\
31.7322	550.185482955706\\
31.6321	550.538203986539\\
31.5321	550.830765109128\\
31.432	551.207332498123\\
31.3319	551.450706012885\\
31.2318	551.80808529876\\
31.1318	552.341446792164\\
31.0317	552.8551658128\\
30.9316	553.442076097288\\
30.8315	554.042449311828\\
30.7315	554.736795760829\\
30.6314	555.507129618988\\
30.5313	556.295095557597\\
30.4313	557.078057515552\\
30.3312	557.600892890833\\
30.2311	558.281292479269\\
30.131	558.89797868097\\
30.031	559.361938642795\\
29.9309	559.650108454309\\
29.8308	559.822647761969\\
29.7307	559.917112110706\\
29.6307	559.942165819936\\
29.5306	559.925071166122\\
29.4305	559.786012245798\\
29.3304	559.407626820718\\
29.2304	558.833835400914\\
29.1303	558.972108835013\\
29.0302	559.265353157865\\
28.9301	559.619116572831\\
28.83	559.85984500005\\
28.73	560.194450198626\\
28.6299	560.385039070277\\
28.5298	560.509533473383\\
28.4297	560.799037152224\\
28.3297	560.865142503306\\
28.2296	561.063797778929\\
28.1295	561.166493377596\\
28.0295	561.367637752687\\
27.9294	561.522007329268\\
27.8293	561.635196993779\\
27.7292	561.631883719391\\
27.6292	561.424499247469\\
27.5291	561.358944855367\\
27.429	561.5056766392\\
27.3289	561.606690425366\\
27.2289	561.759990824126\\
27.1288	561.7516623037\\
27.0287	561.857616826226\\
26.9286	561.658378419844\\
26.8286	561.288049585614\\
26.7285	561.084481098646\\
26.6284	561.176818738067\\
26.5283	561.264641044887\\
26.4283	560.706600245767\\
26.3282	560.607485979751\\
26.2281	561.188232396391\\
26.128	560.965368618166\\
26.028	561.248345494437\\
25.9279	561.43375058122\\
25.8278	561.684213644273\\
25.7277	561.433927123384\\
25.6277	561.510724120031\\
25.5276	560.841713524014\\
25.4275	560.998322999966\\
25.3274	560.743031637587\\
25.2274	560.750898737173\\
25.1273	560.199015979529\\
25.0272	560.144246440022\\
24.9272	561.332386454888\\
24.8271	562.458968306796\\
24.727	562.462104290167\\
24.6269	562.652722412019\\
24.5269	563.030265449047\\
24.4268	563.301458994006\\
24.3267	563.503114209562\\
24.2266	564.11470386711\\
24.1266	564.339512789037\\
24.0265	564.382590099326\\
23.9264	564.452685691119\\
23.8264	564.463315268909\\
23.7263	564.314390520817\\
23.6262	564.221313132202\\
23.5261	564.141489037792\\
23.4261	563.922662610418\\
23.326	563.845937596689\\
23.2259	563.608935702586\\
23.1258	563.647037201687\\
23.0258	563.292529056146\\
22.9257	563.060068360897\\
22.8256	562.972141504603\\
22.7256	562.968442111962\\
22.6255	562.899697499066\\
22.5254	563.038103504475\\
22.4253	563.167703930687\\
22.3253	562.748549655354\\
22.2252	561.717573909371\\
22.1251	559.528794585643\\
22.025	557.014265643334\\
21.925	555.568008233117\\
21.8249	554.293960458816\\
21.7248	553.388054334372\\
21.6247	553.042687311372\\
21.5247	551.258255169528\\
21.4246	551.113657016074\\
21.3245	551.108276155686\\
21.2244	550.508177408363\\
21.1244	549.233744309734\\
21.0243	549.927968065266\\
20.9242	549.795372206787\\
20.8241	548.717023856379\\
20.7241	547.600088855905\\
20.624	546.774976774914\\
20.5239	547.174266679981\\
20.4239	546.629815240846\\
20.3238	546.376170905677\\
20.2237	545.960686459159\\
20.1236	545.291758205092\\
20.0236	545.137157923767\\
19.9235	545.160436420755\\
19.8234	545.266956279653\\
19.7233	544.783326596883\\
19.6233	545.003317091584\\
19.5232	544.860304979933\\
19.4231	545.288934587202\\
19.323	545.880696310697\\
19.223	545.944224509135\\
19.1229	546.278548262704\\
19.0229	546.548628665118\\
18.9228	547.095549995259\\
18.8227	547.766961758888\\
18.7226	547.48329710084\\
18.6226	547.916620339109\\
18.5225	548.12303080979\\
18.4224	548.118930406015\\
18.3223	548.374016591987\\
18.2223	548.743545302004\\
18.1222	549.688909598266\\
18.0221	549.762201789876\\
17.922	550.648304800649\\
17.822	551.900328464598\\
17.7219	552.901476025364\\
17.6218	553.359360217237\\
17.5218	554.43633044031\\
17.4217	555.208938500813\\
17.3216	555.113759093735\\
17.2215	556.014984065158\\
17.1215	557.411847538011\\
17.0214	557.784351447721\\
16.9213	560.423152967516\\
16.8212	561.667078010065\\
16.7212	563.199372021995\\
16.6211	564.951565018218\\
16.521	567.353190485833\\
16.4209	569.785535652654\\
16.3209	574.529216340584\\
16.2208	576.871465036325\\
16.1207	579.857944976967\\
16.0207	582.7257122321\\
15.9206	584.846506968813\\
15.8205	586.510433284665\\
15.7204	587.93865280776\\
15.6204	589.54187114508\\
15.5203	590.15150335595\\
15.4202	590.813659913089\\
15.3202	591.992426846564\\
15.2201	592.315420872229\\
15.12	592.677207697846\\
15.0199	593.109415693704\\
14.9199	593.373178947694\\
14.8198	593.670980621109\\
14.7197	593.972338788431\\
14.6196	594.396813923028\\
14.5196	594.676231112791\\
14.4195	595.094763942271\\
14.3194	595.256245870774\\
14.2194	595.153709283637\\
14.1193	595.428855853839\\
14.0192	595.702944538374\\
13.9191	595.741783750809\\
13.8191	595.798506068162\\
13.719	595.70793247581\\
13.6189	596.205135220101\\
13.5188	596.477075431342\\
13.4188	596.765030233558\\
13.3187	597.556865817864\\
13.2186	598.086119551629\\
13.1186	599.329496813118\\
13.0185	600.362614167838\\
12.9184	600.69721328036\\
12.8184	600.599511430976\\
12.7183	601.216333087222\\
12.6182	601.902632333881\\
12.5182	602.160871680998\\
12.4181	603.663040814222\\
12.318	605.883940542647\\
12.2179	607.505542637048\\
12.1179	609.386840692215\\
12.0178	612.37181450971\\
11.9177	613.420542021162\\
11.8176	614.660646934832\\
11.7176	616.016094164659\\
11.6175	618.521877116352\\
11.5174	619.556104827878\\
11.4174	620.980376252011\\
11.3173	622.495508803138\\
11.2172	623.978459067691\\
11.1171	626.324323172358\\
11.017	627.454345430546\\
10.917	628.542089752052\\
10.8169	630.349662889199\\
10.7168	632.137122240168\\
10.6168	634.506857502033\\
10.5167	636.218521433123\\
10.4166	638.545834554714\\
10.3165	639.108120439557\\
10.2165	641.334576789335\\
10.1164	642.482013161933\\
10.0164	643.760456380678\\
9.9163	644.298535435656\\
9.8162	645.256058589129\\
9.7161	647.097481917313\\
9.6161	649.132219494981\\
9.516	650.288647989502\\
9.4159	651.716261364411\\
9.3159	652.091481084177\\
9.2158	654.746597429832\\
9.1157	653.789226670104\\
9.0156	652.299368654495\\
8.9156	653.418378995698\\
8.8155	654.119239441476\\
8.7154	653.202764744168\\
8.6154	654.787199872179\\
8.5153	654.693519497643\\
8.4152	655.779851123791\\
8.3151	655.887740762905\\
8.2151	657.168247072185\\
8.115	658.660294423382\\
8.0149	660.814503288463\\
7.9149	662.827043320984\\
7.8148	663.619524227655\\
7.7147	663.865897479803\\
7.6146	664.486244411584\\
7.5146	664.48166711291\\
7.4145	664.746386717352\\
7.3144	665.978046378596\\
7.2144	666.343968721712\\
7.1143	665.685254697169\\
7.0142	664.788436398467\\
6.9142	664.918980374895\\
6.8141	665.073449976653\\
6.714	665.744045295288\\
6.6139	668.43457698096\\
6.5139	669.624030392593\\
6.4138	671.050301853063\\
6.3137	672.009488408858\\
6.2137	672.63257706479\\
6.1136	673.28111856187\\
6.0135	673.226159385532\\
5.9134	672.893822142246\\
5.8134	674.757125745657\\
5.7133	674.747570819982\\
5.6132	674.540508042034\\
5.5132	674.356473247436\\
5.4131	675.992746979591\\
5.313	676.468670908272\\
5.213	678.039093808566\\
5.1129	678.213832432119\\
5.0128	680.13987610573\\
4.9127	680.982029348572\\
4.8127	680.851790948242\\
4.7126	680.293953464971\\
4.6125	680.281615281073\\
4.5125	680.455799214101\\
4.4124	680.004426985182\\
4.3123	679.128340210545\\
4.2123	679.065636491494\\
4.1122	679.099312105259\\
4.0121	682.857209948382\\
3.912	685.253151305472\\
3.812	686.342217855646\\
3.7119	686.11579733073\\
3.6118	685.628155766186\\
3.5118	686.430927073765\\
3.4117	687.072242124065\\
3.3116	687.83765856988\\
3.2116	691.462282068064\\
3.1115	692.989847154844\\
3.0114	694.177994348757\\
2.9114	694.682792613667\\
2.8113	698.156110641231\\
2.7112	697.481288301014\\
2.6111	696.049936957331\\
2.5111	696.00340373299\\
2.411	695.056287743767\\
2.3109	694.817010693481\\
2.2109	694.182025056728\\
2.1108	694.242573223889\\
2.0108	694.580325095652\\
1.9107	694.096120532494\\
1.8106	694.104537968951\\
1.7106	694.48953336696\\
1.6105	694.681797972456\\
1.5104	694.148125107428\\
1.4103	694.058047483121\\
1.3103	693.805931054751\\
1.2102	694.089797481664\\
1.1101	694.133155977895\\
1.0101	693.794798166893\\
0.91	694.28798998088\\
0.8099	694.418911584186\\
0.7099	693.673882645938\\
0.6098	693.810053218123\\
0.5097	693.595289976216\\
0.4097	693.121988810759\\
0.3096	693.096570142283\\
0.2095	693.118145270927\\
0.1095	691.938816034179\\
0.00940000000000007	639.327576039552\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	795.784493697112\\
0.1095	797.439840792099\\
0.2095	796.38378633172\\
0.3096	795.614344565198\\
0.4097	795.328286896315\\
0.5097	795.344007574526\\
0.6098	795.228960735992\\
0.7099	794.92858652393\\
0.8099	795.226003520579\\
0.91	794.330306846616\\
1.0101	793.237024904125\\
1.1101	793.105148265035\\
1.2102	792.890426490592\\
1.3103	792.428273263454\\
1.4103	792.112657342919\\
1.5104	791.782959823236\\
1.6105	791.768823059303\\
1.7106	791.155082702539\\
1.8106	790.5513740783\\
1.9107	790.33618650832\\
2.0108	790.324082192273\\
2.1108	789.704757944773\\
2.2109	789.456625931987\\
2.3109	789.736319514944\\
2.411	789.809812920049\\
2.5111	790.12166872572\\
2.6111	789.756461685059\\
2.7112	789.594419571143\\
2.8113	789.321235447456\\
2.9114	785.179885738543\\
3.0114	784.493036602153\\
3.1115	783.088800136927\\
3.2116	781.240572089455\\
3.3116	776.501501436096\\
3.4117	774.683128333749\\
3.5118	773.347340518126\\
3.6118	772.124948168371\\
3.7119	772.24802153654\\
3.812	772.170105275413\\
3.912	770.73336290643\\
4.0121	767.765650196383\\
4.1122	763.415488208116\\
4.2123	763.087961326085\\
4.3123	762.490936853038\\
4.4124	762.942606014271\\
4.5125	762.497313721807\\
4.6125	762.03295685915\\
4.7126	761.60250331271\\
4.8127	761.320925191784\\
4.9127	761.208209461081\\
5.0128	760.130244967288\\
5.1129	757.567560839908\\
5.213	757.057747502692\\
5.313	755.210626285153\\
5.4131	754.211324122673\\
5.5132	752.163842195361\\
5.6132	751.936070713244\\
5.7133	751.796517140192\\
5.8134	751.600549797003\\
5.9134	749.256964880921\\
6.0135	749.137228672197\\
6.1136	748.901316813269\\
6.2137	747.959457234061\\
6.3137	747.214104948065\\
6.4138	746.001628295402\\
6.5139	744.437220543803\\
6.6139	743.047196117821\\
6.714	739.789609905432\\
6.8141	738.850429234379\\
6.9142	738.528444057105\\
7.0142	738.318596135045\\
7.1143	739.060987959766\\
7.2144	739.598885623466\\
7.3144	739.138924918778\\
7.4145	737.776979047026\\
7.5146	737.40699020545\\
7.6146	737.083573695978\\
7.7147	736.075059641801\\
7.8148	735.59166167772\\
7.9149	734.538077949153\\
8.0149	732.292767178285\\
8.115	729.8771748762\\
8.2151	728.185230231762\\
8.3151	726.615292464692\\
8.4152	726.110080761931\\
8.5153	724.752412636842\\
8.6154	724.7456470505\\
8.7154	723.009633973721\\
8.8155	723.69837044674\\
8.9156	722.71680143106\\
9.0156	721.259514665279\\
9.1157	722.103545714386\\
9.2158	722.702704135124\\
9.3159	719.618634825456\\
9.4159	719.001853426544\\
9.516	717.401921619987\\
9.6161	716.017639678731\\
9.7161	713.548425650853\\
9.8162	711.46793760035\\
9.9163	710.303931435421\\
10.0164	709.400278477409\\
10.1164	707.998005230129\\
10.2165	706.693926664475\\
10.3165	704.243834257968\\
10.4166	703.244765574288\\
10.5167	700.57600694474\\
10.6168	698.468192790708\\
10.7168	695.746882636931\\
10.8169	693.630759245513\\
10.917	691.617344849374\\
11.017	690.311024885603\\
11.1171	688.93654618169\\
11.2172	686.242505443322\\
11.3173	684.577167487934\\
11.4174	682.827371294391\\
11.5174	681.231361045159\\
11.6175	680.0168834164\\
11.7176	677.259581549767\\
11.8176	675.725715882563\\
11.9177	674.257066269786\\
12.0178	672.91461342\\
12.1179	669.443670076803\\
12.2179	667.318106098327\\
12.318	665.214369072108\\
12.4181	662.753304640306\\
12.5182	661.097808978422\\
12.6182	660.503364408405\\
12.7183	659.642804901776\\
12.8184	658.704239959833\\
12.9184	658.595299893815\\
13.0185	658.103938082731\\
13.1186	656.898624883803\\
13.2186	655.321323376034\\
13.3187	654.45593431805\\
13.4188	653.481790823733\\
13.5188	652.89941463271\\
13.6189	652.485143425641\\
13.719	651.876961439982\\
13.8191	651.82406880799\\
13.9191	651.626752235163\\
14.0192	651.481406133469\\
14.1193	651.129920838517\\
14.2194	650.763425239085\\
14.3194	650.752713683278\\
14.4195	650.417886219468\\
14.5196	649.848298703785\\
14.6196	649.496087092485\\
14.7197	648.976151412879\\
14.8198	648.573471729441\\
14.9199	648.207464353013\\
15.0199	647.872810369411\\
15.12	647.348806207334\\
15.2201	646.919938741788\\
15.3202	646.51773838053\\
15.4202	645.231408327556\\
15.5203	644.486272512979\\
15.6204	643.786019150153\\
15.7204	642.01853273588\\
15.8205	640.415122062464\\
15.9206	638.585939155739\\
16.0207	636.214450210397\\
16.1207	633.044981176859\\
16.2208	629.759117421971\\
16.3209	627.129960080067\\
16.4209	621.82160573038\\
16.521	618.984050530738\\
16.6211	616.299768010999\\
16.7212	614.188666764436\\
16.8212	612.413479931176\\
16.9213	610.808300995246\\
17.0214	607.77787644392\\
17.1215	607.07592564045\\
17.2215	605.466116493701\\
17.3216	604.364261839716\\
17.4217	604.216332957439\\
17.5218	603.273293548073\\
17.6218	601.948765836201\\
17.7219	601.296545014141\\
17.822	600.138449435735\\
17.922	598.547629363841\\
18.0221	597.384929384558\\
18.1222	597.05219987976\\
18.2223	595.897121530108\\
18.3223	595.343697405398\\
18.4224	594.891372588694\\
18.5225	594.744093692537\\
18.6226	594.411472913643\\
18.7226	593.882924780188\\
18.8227	593.970549862011\\
18.9228	593.169621262097\\
19.0229	592.501858509787\\
19.1229	592.135223136295\\
19.223	591.71663346759\\
19.323	591.540642719012\\
19.4231	590.75935759703\\
19.5232	590.168373680913\\
19.6233	590.169777459223\\
19.7233	589.70798116679\\
19.8234	589.964053078031\\
19.9235	589.726915611326\\
20.0236	589.599468951255\\
20.1236	589.649010641074\\
20.2237	590.195902053713\\
20.3238	590.487470337057\\
20.4239	590.586733572103\\
20.5239	590.938656014298\\
20.624	590.37365509975\\
20.7241	590.992823642411\\
20.8241	591.751819183901\\
20.9242	592.377933225991\\
21.0243	592.016506654113\\
21.1244	590.735753403379\\
21.2244	591.286473153575\\
21.3245	591.329161755344\\
21.4246	590.928773637833\\
21.5247	590.754544290979\\
21.6247	592.182511614361\\
21.7248	592.294591703567\\
21.8249	592.991193583723\\
21.925	594.047816176055\\
22.025	595.333204335343\\
22.1251	597.60223694354\\
22.2252	599.595805844167\\
22.3253	600.519029061675\\
22.4253	600.847598256556\\
22.5254	600.590252049489\\
22.6255	600.351682675121\\
22.7256	600.343676162415\\
22.8256	600.286767385211\\
22.9257	600.328242203995\\
23.0258	600.442102983409\\
23.1258	600.731022424133\\
23.2259	600.600842587495\\
23.326	600.734272876639\\
23.4261	600.640780290933\\
23.5261	600.796244285066\\
23.6262	600.75127011788\\
23.7263	600.793209009153\\
23.8264	600.794758906377\\
23.9264	600.731235340677\\
24.0265	600.586510026646\\
24.1266	600.491927143224\\
24.2266	600.149265692765\\
24.3267	599.400040425711\\
24.4268	599.146553016475\\
24.5269	598.823905020787\\
24.6269	598.335460988088\\
24.727	598.102818102448\\
24.8271	597.986655567621\\
24.9272	596.768954747554\\
25.0272	595.529473741976\\
25.1273	595.542070072203\\
25.2274	596.045024640343\\
25.3274	595.985401424097\\
25.4275	596.121389012858\\
25.5276	595.882465048485\\
25.6277	596.472125169116\\
25.7277	596.276466048892\\
25.8278	596.480585021395\\
25.9279	596.134871003978\\
26.028	595.911428151105\\
26.128	595.553448510267\\
26.2281	595.676894132041\\
26.3282	595.003575654117\\
26.4283	594.986556015354\\
26.5283	595.434645162784\\
26.6284	595.256465732687\\
26.7285	595.075725241033\\
26.8286	595.212586232634\\
26.9286	595.529763329725\\
27.0287	595.656811527687\\
27.1288	595.45589620094\\
27.2289	595.412274107237\\
27.3289	595.200103773128\\
27.429	595.044299370767\\
27.5291	594.790134629256\\
27.6292	594.804894019228\\
27.7292	594.969221020263\\
27.8293	594.936598495911\\
27.9294	594.788548321947\\
28.0295	594.586444088873\\
28.1295	594.352917975917\\
28.2296	594.224175878048\\
28.3297	593.960146698628\\
28.4297	593.868855006588\\
28.5298	593.505558796823\\
28.6299	593.344441379332\\
28.73	593.12608982824\\
28.83	592.721350623597\\
28.9301	592.447603599834\\
29.0302	592.03919521308\\
29.1303	591.703313791327\\
29.2304	591.522127490176\\
29.3304	592.061447070693\\
29.4305	592.403030614539\\
29.5306	592.482981609551\\
29.6307	592.478631576202\\
29.7307	592.403529856961\\
29.8308	592.275809800291\\
29.9309	592.080971777363\\
30.031	591.758295440316\\
30.131	591.250084570919\\
30.2311	590.583658246036\\
30.3312	589.851474748801\\
30.4313	589.229652068326\\
30.5313	588.368558236557\\
30.6314	587.507106598856\\
30.7315	586.659947225657\\
30.8315	585.884227508215\\
30.9316	585.184230053842\\
31.0317	584.514373394406\\
31.1318	583.919159208062\\
31.2318	583.304312550346\\
31.3319	582.863473099109\\
31.432	582.527566697621\\
31.5321	582.084464226148\\
31.6321	581.73173830412\\
31.7322	581.310821834874\\
31.8323	580.909462776302\\
31.9324	580.404194864906\\
32.0324	579.964109471193\\
32.1325	579.40172026348\\
32.2326	579.002269430959\\
32.3327	578.518225468167\\
32.4327	577.870800760802\\
32.5328	577.609884796107\\
32.6329	577.228518127216\\
32.733	576.775990167647\\
32.833	576.308897595955\\
32.9331	575.7821003674\\
33.0332	575.34837913907\\
33.1333	574.957941538972\\
33.2333	574.680887806257\\
33.3334	574.301415033627\\
33.4335	574.019633127559\\
33.5336	573.841449603524\\
33.6336	573.721076756767\\
33.7337	573.727755364059\\
33.8338	573.807143711\\
33.9339	573.959619622471\\
34.0339	574.144407904704\\
34.134	574.372642206012\\
34.2341	574.475215832475\\
34.3341	574.66561271692\\
34.4342	574.83926282653\\
34.5343	575.016705650727\\
34.6343	575.199375078329\\
34.7344	575.283466599439\\
34.8345	575.38028290046\\
34.9346	575.385725579907\\
35.0346	575.398616463498\\
35.1347	575.390753241935\\
35.2348	575.274500854921\\
35.3349	575.157783441026\\
35.435	575.047231420563\\
35.535	574.911626562858\\
35.6351	574.893590360337\\
35.7352	574.728341090811\\
35.8353	574.642384767235\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	567.298918598492\\
35.8353	567.298918598492\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_rad_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=-5,
ymax=5,
ylabel={$k_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.00940000000000007	1.97665741166337\\
0.1095	0.6992353525648\\
0.2095	0.595527396857478\\
0.3096	0.558987822020295\\
0.4097	0.541583001372943\\
0.5097	0.529856605315434\\
0.6098	0.518213324644869\\
0.7099	0.506284224863999\\
0.8099	0.493837353363785\\
0.91	0.473811484258344\\
1.0101	0.452488627348715\\
1.1101	0.433003639851585\\
1.2102	0.416302309111014\\
1.3103	0.401946320322843\\
1.4103	0.391133833300383\\
1.5104	0.377211310764929\\
1.6105	0.36973366197071\\
1.7106	0.364921449965848\\
1.8106	0.360159082714895\\
1.9107	0.355879312078906\\
2.0108	0.351679615757695\\
2.1108	0.349233081256399\\
2.2109	0.348624330369828\\
2.3109	0.348356702923805\\
2.411	0.347145477913189\\
2.5111	0.347043671267344\\
2.6111	0.344929316642572\\
2.7112	0.342733932260346\\
2.8113	0.338362991198831\\
2.9114	0.331927047203947\\
3.0114	0.32552802540778\\
3.1115	0.32133280547474\\
3.2116	0.315445874914401\\
3.3116	0.309263145585438\\
3.4117	0.301001379773173\\
3.5118	0.288830230226669\\
3.6118	0.277984748496624\\
3.7119	0.266871004615576\\
3.812	0.255137011131283\\
3.912	0.245397771517435\\
4.0121	0.233305013105665\\
4.1122	0.222632502351827\\
4.2123	0.214703017481999\\
4.3123	0.204412607046027\\
4.4124	0.195111795642592\\
4.5125	0.186953975579489\\
4.6125	0.18141959760998\\
4.7126	0.176817509474569\\
4.8127	0.174074054221748\\
4.9127	0.170789738607297\\
5.0128	0.167863953362571\\
5.1129	0.163480637402732\\
5.213	0.161127972279567\\
5.313	0.158134440141101\\
5.4131	0.155733857564501\\
5.5132	0.154100418956064\\
5.6132	0.153182024361917\\
5.7133	0.151608922066355\\
5.8134	0.150650646124217\\
5.9134	0.15010960683367\\
6.0135	0.149601738305215\\
6.1136	0.149309431498925\\
6.2137	0.148311481776578\\
6.3137	0.147264623111546\\
6.4138	0.146264479761429\\
6.5139	0.14518495968645\\
6.6139	0.143252912340084\\
6.714	0.140862314285866\\
6.8141	0.138676376962367\\
6.9142	0.136760577800414\\
7.0142	0.134791064047435\\
7.1143	0.133309271101232\\
7.2144	0.132219522349496\\
7.3144	0.131401148436069\\
7.4145	0.131006255050249\\
7.5146	0.130730218530276\\
7.6146	0.130307013602936\\
7.7147	0.129645653992218\\
7.8148	0.128545873218139\\
7.9149	0.127393528383949\\
8.0149	0.12641543317688\\
8.115	0.1250377998032\\
8.2151	0.122843095119132\\
8.3151	0.119836645551548\\
8.4152	0.115995135602595\\
8.5153	0.111502136304534\\
8.6154	0.106952379667034\\
8.7154	0.102550877438713\\
8.8155	0.0990833991310657\\
8.9156	0.0977621508169897\\
9.0156	0.0986414204160393\\
9.1157	0.100331083072813\\
9.2158	0.101382942022117\\
9.3159	0.102702155884356\\
9.4159	0.103181265335386\\
9.516	0.10338583204014\\
9.6161	0.103343859290518\\
9.7161	0.103014960345727\\
9.8162	0.10250622957836\\
9.9163	0.102523919234408\\
10.0164	0.101820419619871\\
10.1164	0.101065261923063\\
10.2165	0.0995979392564472\\
10.3165	0.0980181286048291\\
10.4166	0.0966307919779772\\
10.5167	0.0946096117275442\\
10.6168	0.0927438802866898\\
10.7168	0.0920297716632111\\
10.8169	0.091622863380298\\
10.917	0.091704639031624\\
11.017	0.0924213911243154\\
11.1171	0.092588994317836\\
11.2172	0.0934670640962085\\
11.3173	0.0937029880749612\\
11.4174	0.0933875335075709\\
11.5174	0.0927471832799573\\
11.6175	0.0924008602547915\\
11.7176	0.0912119592454921\\
11.8176	0.0892935210893023\\
11.9177	0.0876796637020855\\
12.0178	0.0859011276727547\\
12.1179	0.0836316107052504\\
12.2179	0.0813785585757555\\
12.318	0.0784529042162954\\
12.4181	0.0750948209668786\\
12.5182	0.0727680511417522\\
12.6182	0.0719563100990317\\
12.7183	0.0716786653057746\\
12.8184	0.0718779176050262\\
12.9184	0.0716077412324882\\
13.0185	0.0714812612321038\\
13.1186	0.0718334436087965\\
13.2186	0.072271182302392\\
13.3187	0.0730954554509931\\
13.4188	0.0735179162664927\\
13.5188	0.0741310739787622\\
13.6189	0.0742567662537\\
13.719	0.0745327669118034\\
13.8191	0.0753503701310792\\
13.9191	0.0763276677440007\\
14.0192	0.0770598597286565\\
14.1193	0.0777036616919953\\
14.2194	0.0785097538072357\\
14.3194	0.0789758787067601\\
14.4195	0.0791931454457605\\
14.5196	0.0792857997997655\\
14.6196	0.0792418780556959\\
14.7197	0.0789481347885716\\
14.8198	0.0788270822701241\\
14.9199	0.0785029065641171\\
15.0199	0.0782125521813417\\
15.12	0.0778472778873807\\
15.2201	0.0774467651244418\\
15.3202	0.076958938775525\\
15.4202	0.0763334125563214\\
15.5203	0.0756121468149718\\
15.6204	0.0748996576981081\\
15.7204	0.0741349286610944\\
15.8205	0.073292093880153\\
15.9206	0.0723303292222157\\
16.0207	0.0713537959263663\\
16.1207	0.069871959999458\\
16.2208	0.0686928405177827\\
16.3209	0.0675760658212766\\
16.4209	0.0654836993313315\\
16.521	0.0636985950036582\\
16.6211	0.0616717470396682\\
16.7212	0.0600260954328412\\
16.8212	0.0589805076004913\\
16.9213	0.0578986053860964\\
17.0214	0.0563063567886918\\
17.1215	0.0552680289545615\\
17.2215	0.0536043004948378\\
17.3216	0.0522594730490275\\
17.4217	0.0515436494761065\\
17.5218	0.0509077323496488\\
17.6218	0.0501035390358782\\
17.7219	0.0497314092399259\\
17.822	0.0489693406596752\\
17.922	0.0494527585865707\\
18.0221	0.0502595669224987\\
18.1222	0.0510848952500585\\
18.2223	0.0516086909277358\\
18.3223	0.0517577690928361\\
18.4224	0.0517521536558674\\
18.5225	0.051485977266223\\
18.6226	0.0507082548268571\\
18.7226	0.05010617722252\\
18.8227	0.0493374920451913\\
18.9228	0.0484361590366339\\
19.0229	0.0477174667634113\\
19.1229	0.0471977084904837\\
19.223	0.0468705578783546\\
19.323	0.0466311509973135\\
19.4231	0.0462623092458131\\
19.5232	0.0458678361908938\\
19.6233	0.0455573176682251\\
19.7233	0.0453772805153811\\
19.8234	0.0451384121287385\\
19.9235	0.0449445306816167\\
20.0236	0.044810008388149\\
20.1236	0.0446902621825036\\
20.2237	0.0447189759376014\\
20.3238	0.0445878461247678\\
20.4239	0.0445549112694848\\
20.5239	0.0442899670336094\\
20.624	0.0436374836217527\\
20.7241	0.0429153866300382\\
20.8241	0.0421160126754153\\
20.9242	0.0416059204924255\\
21.0243	0.0411483543255593\\
21.1244	0.0348335500172293\\
21.2244	0.0321466396104891\\
21.3245	0.0300255395423492\\
21.4246	0.0288693878434322\\
21.5247	0.0288002499449723\\
21.6247	0.0299890198878289\\
21.7248	0.0322191105987621\\
21.8249	0.0336699051025004\\
21.925	0.034016431885289\\
22.025	0.0328766060119614\\
22.1251	0.0320733107558675\\
22.2252	0.0307404096827292\\
22.3253	0.0294905911342894\\
22.4253	0.0282459225591845\\
22.5254	0.0273423196739097\\
22.6255	0.0263944945427035\\
22.7256	0.0251527034584671\\
22.8256	0.0237815055160176\\
22.9257	0.0223582245193058\\
23.0258	0.0206741664526545\\
23.1258	0.0186603320756393\\
23.2259	0.0169455827430624\\
23.326	0.0153810468631549\\
23.4261	0.013956143805878\\
23.5261	0.0126800604012922\\
23.6262	0.0114390292379584\\
23.7263	0.0105846494978337\\
23.8264	0.00966246851766618\\
23.9264	0.00877364783435029\\
24.0265	0.00791089427739521\\
24.1266	0.0074669489679698\\
24.2266	0.00722337876274878\\
24.3267	0.00724478198296194\\
24.4268	0.00709299692872493\\
24.5269	0.00704845250996305\\
24.6269	0.00703497027253816\\
24.727	0.00698974829964927\\
24.8271	0.00684304610416017\\
24.9272	0.00691212367615691\\
25.0272	0.00702578197003209\\
25.1273	0.00655868017532421\\
25.2274	0.00599951829401867\\
25.3274	0.00566075662442329\\
25.4275	0.00547381935709076\\
25.5276	0.005490016769893\\
25.6277	0.00510636604493135\\
25.7277	0.0052438540457278\\
25.8278	0.00511521786623161\\
25.9279	0.0052138644689345\\
26.028	0.00545568777766091\\
26.128	0.00580102132268694\\
26.2281	0.00613109766701656\\
26.3282	0.00661536259948839\\
26.4283	0.00698949291690228\\
26.5283	0.00706663749059336\\
26.6284	0.00722306867163561\\
26.7285	0.00743812628501028\\
26.8286	0.00748687792133104\\
26.9286	0.00736615344769731\\
27.0287	0.00730024151460062\\
27.1288	0.00762864126208489\\
27.2289	0.00793850931275879\\
27.3289	0.00859086987948848\\
27.429	0.00919086953777176\\
27.5291	0.00943021728503832\\
27.6292	0.00964778268073355\\
27.7292	0.00985751976454159\\
27.8293	0.0099402095195202\\
27.9294	0.0100038139482911\\
28.0295	0.0100255687685632\\
28.1295	0.00996760881118551\\
28.2296	0.00983468780655043\\
28.3297	0.00964909749268543\\
28.4297	0.00940354482627029\\
28.5298	0.00918328401135052\\
28.6299	0.00886968341465641\\
28.73	0.00856664658805194\\
28.83	0.00829023137047116\\
28.9301	0.00805503905325641\\
29.0302	0.00801510961016479\\
29.1303	0.00791388130024752\\
29.2304	0.00789392009167959\\
29.3304	0.00787192656303633\\
29.4305	0.00770102923143025\\
29.5306	0.00762134068284025\\
29.6307	0.00768264168371917\\
29.7307	0.00784547432143197\\
29.8308	0.00808536246755322\\
29.9309	0.00829647874798788\\
30.031	0.00855205937331562\\
30.131	0.0087262756122955\\
30.2311	0.00880602463651536\\
30.3312	0.00909092394976861\\
30.4313	0.00927864552344111\\
30.5313	0.00947682328612537\\
30.6314	0.00959741539557712\\
30.7315	0.00964694834090378\\
30.8315	0.00965596381836925\\
30.9316	0.00967469818397093\\
31.0317	0.00954986852625984\\
31.1318	0.00934934731561698\\
31.2318	0.00922621778889766\\
31.3319	0.00922667160117162\\
31.432	0.00936748165891389\\
31.5321	0.00929594056243062\\
31.6321	0.00923601493799374\\
31.7322	0.00926026907553787\\
31.8323	0.00925497667949102\\
31.9324	0.00922849417091334\\
32.0324	0.00918151398816915\\
32.1325	0.00926606506308895\\
32.2326	0.00921942200334519\\
32.3327	0.00913950671222491\\
32.4327	0.00916465751888179\\
32.5328	0.00897847809644275\\
32.6329	0.00878569080875614\\
32.733	0.00859529222677126\\
32.833	0.0083508928203045\\
32.9331	0.00821607416638216\\
33.0332	0.00808851375504425\\
33.1333	0.0079625621827233\\
33.2333	0.00778007836503289\\
33.3334	0.00764979141873755\\
33.4335	0.00750574311350066\\
33.5336	0.00733663919508963\\
33.6336	0.00732148978657743\\
33.7337	0.00756128063548313\\
33.8338	0.00803974581360987\\
33.9339	0.00881309573480833\\
34.0339	0.00978264983003854\\
34.134	0.0105830857740975\\
34.2341	0.0113221675811297\\
34.3341	0.01209053714032\\
34.4342	0.0128227160146886\\
34.5343	0.0135106889544091\\
34.6343	0.0139170331396847\\
34.7344	0.0144243050263147\\
34.8345	0.0148434663929433\\
34.9346	0.0151354563374867\\
35.0346	0.0154037528689982\\
35.1347	0.0157076902590261\\
35.2348	0.0158483727511136\\
35.3349	0.015892426827592\\
35.435	0.01581091418844\\
35.535	0.0153889405368087\\
35.6351	0.0151256001300841\\
35.7352	0.0146341576974512\\
35.8353	0.0141494765312083\\
35.8353	-0.135425401316413\\
35.7352	-0.135200270541733\\
35.6351	-0.13498798374959\\
35.535	-0.134984396433465\\
35.435	-0.134920990143866\\
35.3349	-0.135182404390496\\
35.2348	-0.135539766185822\\
35.1347	-0.136015299328872\\
35.0346	-0.136607002729124\\
34.9346	-0.13714506901373\\
34.8345	-0.137678399584292\\
34.7344	-0.138329190880315\\
34.6343	-0.139003660008507\\
34.5343	-0.139548119723332\\
34.4342	-0.140430016494874\\
34.3341	-0.141374026730684\\
34.2341	-0.142375440521643\\
34.134	-0.143377383806784\\
34.0339	-0.14451106597159\\
33.9339	-0.145843032216255\\
33.8338	-0.146977657819031\\
33.7337	-0.147808165517342\\
33.6336	-0.148376361125907\\
33.5336	-0.148665667921655\\
33.4335	-0.148774690335306\\
33.3334	-0.14889696394351\\
33.2333	-0.149020718199004\\
33.1333	-0.14907870836453\\
33.0332	-0.1491867528316\\
32.9331	-0.149291851364765\\
32.833	-0.149388785931705\\
32.733	-0.149350797664519\\
32.6329	-0.14938300727336\\
32.5328	-0.149361752788499\\
32.4327	-0.149418209045984\\
32.3327	-0.14974007531654\\
32.2326	-0.14986215575399\\
32.1325	-0.149992816355342\\
32.0324	-0.150254686920735\\
31.9324	-0.150328724754591\\
31.8323	-0.150433046658219\\
31.7322	-0.150577756260823\\
31.6321	-0.15078853661691\\
31.5321	-0.150912108022958\\
31.432	-0.151050440543457\\
31.3319	-0.151375230044277\\
31.2318	-0.151486604637109\\
31.1318	-0.151449922029571\\
31.0317	-0.15135441477629\\
30.9316	-0.151373298140902\\
30.8315	-0.151534510715243\\
30.7315	-0.151676470472519\\
30.6314	-0.151872886794403\\
30.5313	-0.152131716707166\\
30.4313	-0.152496840105242\\
30.3312	-0.152771993062371\\
30.2311	-0.153132976359774\\
30.131	-0.153294890396458\\
30.031	-0.153569257206561\\
29.9309	-0.153900896291037\\
29.8308	-0.154177933108566\\
29.7307	-0.154498736657225\\
29.6307	-0.154742366158886\\
29.5306	-0.154939257829021\\
29.4305	-0.155010382903746\\
29.3304	-0.155072376557437\\
29.2304	-0.155396755559996\\
29.1303	-0.155775973304268\\
29.0302	-0.156062707726563\\
28.9301	-0.156330691651506\\
28.83	-0.156314072891374\\
28.73	-0.156195521370778\\
28.6299	-0.156010809019186\\
28.5298	-0.155811185372787\\
28.4297	-0.155670203515719\\
28.3297	-0.155499416417287\\
28.2296	-0.15538802837373\\
28.1295	-0.155326400945699\\
28.0295	-0.155360702391705\\
27.9294	-0.155472053710213\\
27.8293	-0.155644986678379\\
27.7292	-0.155871718741537\\
27.6292	-0.156265287654072\\
27.5291	-0.156715731654072\\
27.429	-0.157167143822855\\
27.3289	-0.157979758080179\\
27.2289	-0.158937609408908\\
27.1288	-0.15949954119404\\
27.0287	-0.160037835995198\\
26.9286	-0.160155833382733\\
26.8286	-0.160183027410411\\
26.7285	-0.16040823789786\\
26.6284	-0.160763371573853\\
26.5283	-0.161057203234824\\
26.4283	-0.161333189594657\\
26.3282	-0.161987652868529\\
26.2281	-0.162736211079473\\
26.128	-0.163261537482715\\
26.028	-0.163730850875009\\
25.9279	-0.164117192488651\\
25.8278	-0.164358794147838\\
25.7277	-0.164387446504936\\
25.6277	-0.164681681672318\\
25.5276	-0.164485562951636\\
25.4275	-0.164685178812422\\
25.3274	-0.164601274219817\\
25.2274	-0.164340430070022\\
25.1273	-0.163847142090648\\
25.0272	-0.163445209572007\\
24.9272	-0.163627424304375\\
24.8271	-0.163801522056135\\
24.727	-0.1637253798643\\
24.6269	-0.16379222858031\\
24.5269	-0.163830959247846\\
24.4268	-0.163849051520942\\
24.3267	-0.163849125128403\\
24.2266	-0.164007455926795\\
24.1266	-0.163874059186528\\
24.0265	-0.163589446608844\\
23.9264	-0.162973076682433\\
23.8264	-0.162417136200631\\
23.7263	-0.16176018102175\\
23.6262	-0.16119257341205\\
23.5261	-0.160273308126135\\
23.4261	-0.15935277808732\\
23.326	-0.158288511273211\\
23.2259	-0.15707467196817\\
23.1258	-0.155739666533097\\
23.0258	-0.154193022738987\\
22.9257	-0.152842567320829\\
22.8256	-0.15170911134012\\
22.7256	-0.150619060851079\\
22.6255	-0.149667236891597\\
22.5254	-0.14898634457133\\
22.4253	-0.148342528535125\\
22.3253	-0.147368728943184\\
22.2252	-0.146407205739165\\
22.1251	-0.145501146940786\\
22.025	-0.145283273979994\\
21.925	-0.145244909268133\\
21.8249	-0.146509486444301\\
21.7248	-0.148812232218548\\
21.6247	-0.151936505940321\\
21.5247	-0.154082746854587\\
21.4246	-0.1551305042103\\
21.3245	-0.15582806350566\\
21.2244	-0.156492331614303\\
21.1244	-0.157803617305021\\
21.0243	-0.156947993312162\\
20.9242	-0.159162175127425\\
20.8241	-0.16030681089644\\
20.7241	-0.160787021926229\\
20.624	-0.16142194169677\\
20.5239	-0.161920585422304\\
20.4239	-0.162651422159604\\
20.3238	-0.163183426920671\\
20.2237	-0.163385661365683\\
20.1236	-0.1636451900208\\
20.0236	-0.163724463809634\\
19.9235	-0.163787188013996\\
19.8234	-0.163757236139616\\
19.7233	-0.16372827584891\\
19.6233	-0.163751550099487\\
19.5232	-0.163573641294327\\
19.4231	-0.16332176179319\\
19.323	-0.163134070771977\\
19.223	-0.163090677825528\\
19.1229	-0.162935500368261\\
19.0229	-0.162600948885883\\
18.9228	-0.162140061841742\\
18.8227	-0.161453217739803\\
18.7226	-0.160908189480168\\
18.6226	-0.160599873700842\\
18.5225	-0.160163751574848\\
18.4224	-0.160146532302283\\
18.3223	-0.16040515264728\\
18.2223	-0.160872977680674\\
18.1222	-0.161751077704422\\
18.0221	-0.163067562645042\\
17.922	-0.164397794449049\\
17.822	-0.165381972431184\\
17.7219	-0.16500569667632\\
17.6218	-0.16505700554466\\
17.5218	-0.164626152956492\\
17.4217	-0.164328454668519\\
17.3216	-0.163904732487157\\
17.2215	-0.16277684949357\\
17.1215	-0.161337596397202\\
17.0214	-0.160623543245565\\
16.9213	-0.159269657909045\\
16.8212	-0.158450901263185\\
16.7212	-0.157743880341978\\
16.6211	-0.156452881198633\\
16.521	-0.154710922607764\\
16.4209	-0.153221365000306\\
16.3209	-0.151491831594404\\
16.2208	-0.150747957791858\\
16.1207	-0.149924453422683\\
16.0207	-0.148835356069997\\
15.9206	-0.14825830180018\\
15.8205	-0.147638977040683\\
15.7204	-0.147135605669229\\
15.6204	-0.146706432018985\\
15.5203	-0.146338296744481\\
15.4202	-0.145948878743618\\
15.3202	-0.145658753081113\\
15.2201	-0.145530091177144\\
15.12	-0.145512216886678\\
15.0199	-0.145568920271495\\
14.9199	-0.145715003584155\\
14.8198	-0.145866896280023\\
14.7197	-0.146266369601523\\
14.6196	-0.146501375303752\\
14.5196	-0.147015026040066\\
14.4195	-0.147680511610196\\
14.3194	-0.148507107890044\\
14.2194	-0.149562517457125\\
14.1193	-0.15097449855216\\
14.0192	-0.152238206284452\\
13.9191	-0.153668281090034\\
13.8191	-0.155385791183738\\
13.719	-0.156943253317827\\
13.6189	-0.157983630490212\\
13.5188	-0.158929085556461\\
13.4188	-0.160626249102986\\
13.3187	-0.161884204564083\\
13.2186	-0.163703521792632\\
13.1186	-0.165027639839496\\
13.0185	-0.166359257249154\\
12.9184	-0.167275994527898\\
12.8184	-0.168016907335964\\
12.7183	-0.169333454770929\\
12.6182	-0.169956978518687\\
12.5182	-0.1698753106229\\
12.4181	-0.1682170673806\\
12.318	-0.165604522486384\\
12.2179	-0.16356134396504\\
12.1179	-0.162318461198507\\
12.0178	-0.161125708506206\\
11.9177	-0.160278318356392\\
11.8176	-0.15945523746613\\
11.7176	-0.158240129633644\\
11.6175	-0.157787073164494\\
11.5174	-0.158172031563384\\
11.4174	-0.15824828068909\\
11.3173	-0.158614415265079\\
11.2172	-0.159677439420469\\
11.1171	-0.161500092419698\\
11.017	-0.162425723240071\\
10.917	-0.164029814484763\\
10.8169	-0.164905779914168\\
10.7168	-0.165164429830805\\
10.6168	-0.165002530146671\\
10.5167	-0.163814625920617\\
10.4166	-0.162321740179789\\
10.3165	-0.161474781757966\\
10.2165	-0.160519094912634\\
10.1164	-0.159509047777442\\
10.0164	-0.159192779042935\\
9.9163	-0.158961861408413\\
9.8162	-0.159613561579009\\
9.7161	-0.159650695852379\\
9.6161	-0.159672236868658\\
9.516	-0.159877851920629\\
9.4159	-0.160390665441464\\
9.3159	-0.161287703441169\\
9.2158	-0.163197960167831\\
9.1157	-0.165224485330903\\
9.0156	-0.168381344724553\\
8.9156	-0.169963134216518\\
8.8155	-0.169663465879252\\
8.7154	-0.167856494776103\\
8.6154	-0.165391118175192\\
8.5153	-0.162612955112714\\
8.4152	-0.159720643222748\\
8.3151	-0.157146064868849\\
8.2151	-0.155087680189859\\
8.115	-0.153589065162878\\
8.0149	-0.152692863696843\\
7.9149	-0.152043233913894\\
7.8148	-0.151249113565177\\
7.7147	-0.150552182156015\\
7.6146	-0.150478916055248\\
7.5146	-0.150368207729522\\
7.4145	-0.1503284484978\\
7.3144	-0.150280190047099\\
7.2144	-0.149947493921741\\
7.1143	-0.149671555713432\\
7.0142	-0.149436826342638\\
6.9142	-0.148870361487592\\
6.8141	-0.148275253499546\\
6.714	-0.147444117741691\\
6.6139	-0.146134405772467\\
6.5139	-0.145142886366912\\
6.4138	-0.145193070145775\\
6.3137	-0.145448745918706\\
6.2137	-0.14588545681922\\
6.1136	-0.146433352207984\\
6.0135	-0.1477979850972\\
5.9134	-0.148660959297412\\
5.8134	-0.149179381471554\\
5.7133	-0.149447105276127\\
5.6132	-0.149416843056459\\
5.5132	-0.150628448556568\\
5.4131	-0.150592779217363\\
5.313	-0.150272860438768\\
5.213	-0.150577756689194\\
5.1129	-0.15129551695571\\
5.0128	-0.150858518349213\\
4.9127	-0.150748067507927\\
4.8127	-0.150708179599201\\
4.7126	-0.151630715537488\\
4.6125	-0.150074956500074\\
4.5125	-0.147845279086608\\
4.4124	-0.14567554871925\\
4.3123	-0.144599677757036\\
4.2123	-0.144918422720996\\
4.1122	-0.145641234883529\\
4.0121	-0.143369630949246\\
3.912	-0.139845665114768\\
3.812	-0.137230954494476\\
3.7119	-0.133309290528224\\
3.6118	-0.129625533642254\\
3.5118	-0.125290002528261\\
3.4117	-0.120257133216098\\
3.3116	-0.119648697196716\\
3.2116	-0.119059568436838\\
3.1115	-0.117532355133214\\
3.0114	-0.117518766244707\\
2.9114	-0.116588884068504\\
2.8113	-0.116902555108089\\
2.7112	-0.12299529436797\\
2.6111	-0.130306247107151\\
2.5111	-0.133590653329117\\
2.411	-0.137961839873658\\
2.3109	-0.142598532105437\\
2.2109	-0.148746047525937\\
2.1108	-0.15799436380485\\
2.0108	-0.167932553353863\\
1.9107	-0.179525736501261\\
1.8106	-0.192989975883931\\
1.7106	-0.210654855856007\\
1.6105	-0.230645209816388\\
1.5104	-0.253933976286886\\
1.4103	-0.280723188783727\\
1.3103	-0.310271532725892\\
1.2102	-0.342784020711543\\
1.1101	-0.376820288345154\\
1.0101	-0.414961797820951\\
0.91	-0.453603265507396\\
0.8099	-0.492623131062468\\
0.7099	-0.523575266539512\\
0.6098	-0.544425373730065\\
0.5097	-0.558514596474521\\
0.4097	-0.574882851072075\\
0.3096	-0.596419073098414\\
0.2095	-0.635901812729233\\
0.1095	-0.727471166757099\\
0.00940000000000007	-1.930170425457\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	0.0232434931031853\\
0.1095	-0.0141179070961493\\
0.2095	-0.0201872079358777\\
0.3096	-0.0187156255390598\\
0.4097	-0.0166499248495658\\
0.5097	-0.0143289955795435\\
0.6098	-0.013106024542598\\
0.7099	-0.00864552083775619\\
0.8099	0.000607111150658387\\
0.91	0.0101041093754739\\
1.0101	0.018763414763882\\
1.1101	0.0280916757532151\\
1.2102	0.0367591441997355\\
1.3103	0.0458373937984758\\
1.4103	0.055205322258328\\
1.5104	0.0616386672390213\\
1.6105	0.0695442260771612\\
1.7106	0.0771332970549205\\
1.8106	0.0835845534154824\\
1.9107	0.0881767877888222\\
2.0108	0.0918735312019156\\
2.1108	0.095619358725774\\
2.2109	0.0999391414219458\\
2.3109	0.102879085409184\\
2.411	0.104591819019766\\
2.5111	0.106726508969113\\
2.6111	0.107311534767711\\
2.7112	0.109869318946188\\
2.8113	0.110730218045371\\
2.9114	0.107669081567721\\
3.0114	0.104004629581537\\
3.1115	0.101900225170763\\
3.2116	0.0981931532387813\\
3.3116	0.0948072241943611\\
3.4117	0.0903721232785374\\
3.5118	0.0817701138492044\\
3.6118	0.0741796074271851\\
3.7119	0.0667808570436761\\
3.812	0.0589530283184035\\
3.912	0.0527760532013333\\
4.0121	0.0449676910782095\\
4.1122	0.0384956337341491\\
4.2123	0.0348922973805013\\
4.3123	0.0299064646444955\\
4.4124	0.0247181234616712\\
4.5125	0.0195543482464405\\
4.6125	0.015672320554953\\
4.7126	0.0125933969685402\\
4.8127	0.0116829373112735\\
4.9127	0.0100208355496855\\
5.0128	0.00850271750667884\\
5.1129	0.00609256022351108\\
5.213	0.0052751077951868\\
5.313	0.00393078985116649\\
5.4131	0.00257053917356865\\
5.5132	0.00173598519974775\\
5.6132	0.0018825906527289\\
5.7133	0.00108090839511407\\
5.8134	0.000735632326331789\\
5.9134	0.000724323768129139\\
6.0135	0.000901876604007199\\
6.1136	0.00143803964547035\\
6.2137	0.00121301247867902\\
6.3137	0.000907938596419933\\
6.4138	0.000535704807826999\\
6.5139	2.10366597693689e-05\\
6.6139	-0.00144074671619157\\
6.714	-0.0032909017279127\\
6.8141	-0.00479943826858953\\
6.9142	-0.00605489184358899\\
7.0142	-0.00732288114760149\\
7.1143	-0.00818114230609992\\
7.2144	-0.0088639857861221\\
7.3144	-0.00943952080551533\\
7.4145	-0.00966109672377568\\
7.5146	-0.00981899459962295\\
7.6146	-0.0100859512261557\\
7.7147	-0.0104532640818982\\
7.8148	-0.0113516201735189\\
7.9149	-0.0123248527649726\\
8.0149	-0.0131387152599814\\
8.115	-0.0142756326798393\\
8.2151	-0.0161222925353634\\
8.3151	-0.0186547096586506\\
8.4152	-0.0218627538100762\\
8.5153	-0.0255554094040898\\
8.6154	-0.0292193692540791\\
8.7154	-0.0326528086686946\\
8.8155	-0.0352900333740932\\
8.9156	-0.036100491699764\\
9.0156	-0.034869962154257\\
9.1157	-0.0324467011290449\\
9.2158	-0.0309075090728571\\
9.3159	-0.0292927737784066\\
9.4159	-0.0286047000530392\\
9.516	-0.0282460099402444\\
9.6161	-0.0281641887890704\\
9.7161	-0.0283178677533257\\
9.8162	-0.0285536660003244\\
9.9163	-0.0282189710870027\\
10.0164	-0.0286861797115322\\
10.1164	-0.0292218929271894\\
10.2165	-0.0304605778280934\\
10.3165	-0.0317283265765683\\
10.4166	-0.0328454741009057\\
10.5167	-0.0346025070965364\\
10.6168	-0.0361293249299907\\
10.7168	-0.0365673290837969\\
10.8169	-0.0366414582669352\\
10.917	-0.0361625877265695\\
11.017	-0.0350021660578779\\
11.1171	-0.0344555490509309\\
11.2172	-0.0331051876621301\\
11.3173	-0.0324557135950588\\
11.4174	-0.0324303735907594\\
11.5174	-0.0327124241417131\\
11.6175	-0.032693106454851\\
11.7176	-0.0335140851940759\\
11.8176	-0.0350808581884136\\
11.9177	-0.0362993273271535\\
12.0178	-0.0376122904167258\\
12.1179	-0.0393434252466285\\
12.2179	-0.0410913926946424\\
12.318	-0.0435758091350443\\
12.4181	-0.0465611232068605\\
12.5182	-0.048553629740574\\
12.6182	-0.0490003342098276\\
12.7183	-0.0488273947325773\\
12.8184	-0.0480694948654688\\
12.9184	-0.0478341266477047\\
13.0185	-0.0474389980085249\\
13.1186	-0.0465970981153499\\
13.2186	-0.0457161697451198\\
13.3187	-0.0443943745565451\\
13.4188	-0.0435541664182465\\
13.5188	-0.0423990057888492\\
13.6189	-0.041863432118256\\
13.719	-0.041205243203012\\
13.8191	-0.0400177105263293\\
13.9191	-0.0386703066730165\\
14.0192	-0.037589173277898\\
14.1193	-0.0366354184300824\\
14.2194	-0.0355263818249445\\
14.3194	-0.0347656145916417\\
14.4195	-0.0342436830822178\\
14.5196	-0.0338646131201502\\
14.6196	-0.0336297486240283\\
14.7197	-0.0336591174064759\\
14.8198	-0.0335199070049494\\
14.9199	-0.0336060485100188\\
15.0199	-0.0336781840450768\\
15.12	-0.0338324694996487\\
15.2201	-0.0340416630263509\\
15.3202	-0.0343499071527942\\
15.4202	-0.0348077330936482\\
15.5203	-0.0353630749647545\\
15.6204	-0.0359033871604387\\
15.7204	-0.0365003385040675\\
15.8205	-0.0371734415802652\\
15.9206	-0.0379639862889822\\
16.0207	-0.0387407800718153\\
16.1207	-0.0400262467116123\\
16.2208	-0.0410275586370375\\
16.3209	-0.0419578828865638\\
16.4209	-0.0438688328344874\\
16.521	-0.0455061638020528\\
16.6211	-0.0473905670794822\\
16.7212	-0.0488588924545682\\
16.8212	-0.0497351968313468\\
16.9213	-0.0506855262614742\\
17.0214	-0.0521585932284365\\
17.1215	-0.0530347837213202\\
17.2215	-0.0545862744993664\\
17.3216	-0.0558226297190648\\
17.4217	-0.0563924025962063\\
17.5218	-0.0568592103034215\\
17.6218	-0.0574767332543907\\
17.7219	-0.0576371437181969\\
17.822	-0.0582063158857542\\
17.922	-0.057472517931239\\
18.0221	-0.0564039978612718\\
18.1222	-0.0553330912271819\\
18.2223	-0.0546321433764691\\
18.3223	-0.0543236917772218\\
18.4224	-0.0541971893232076\\
18.5225	-0.0543388871543126\\
18.6226	-0.0549458094369923\\
18.7226	-0.055401006128824\\
18.8227	-0.0560578628473059\\
18.9228	-0.0568519514025542\\
19.0229	-0.0574417410612359\\
19.1229	-0.0578688959388889\\
19.223	-0.0581100599735868\\
19.323	-0.0582514598873316\\
19.4231	-0.0585297262736883\\
19.5232	-0.0588529025517166\\
19.6233	-0.0590971162156308\\
19.7233	-0.0591754976667644\\
19.8234	-0.059309412005439\\
19.9235	-0.0594213286661894\\
20.0236	-0.0594572277107426\\
20.1236	-0.0594774639191484\\
20.2237	-0.0593333427140406\\
20.3238	-0.0592977903979515\\
20.4239	-0.0590482554450597\\
20.5239	-0.0588153091943471\\
20.624	-0.0588922290375088\\
20.7241	-0.0589358176480955\\
20.8241	-0.0590953991105125\\
20.9242	-0.0587781273174996\\
21.0243	-0.0578998194933014\\
21.1244	-0.061485033643896\\
21.2244	-0.0621728460019071\\
21.3245	-0.0629012619816556\\
21.4246	-0.0631305581834339\\
21.5247	-0.0626412484548073\\
21.6247	-0.0609737430262463\\
21.7248	-0.0582965608098929\\
21.8249	-0.0564197906709004\\
21.925	-0.0556142386914221\\
22.025	-0.0562033339840165\\
22.1251	-0.0567139180924593\\
22.2252	-0.0578333980282179\\
22.3253	-0.0589390689044473\\
22.4253	-0.0600483029879702\\
22.5254	-0.06082201244871\\
22.6255	-0.0616363711744465\\
22.7256	-0.0627331786963061\\
22.8256	-0.0639638029120511\\
22.9257	-0.0652421714007614\\
23.0258	-0.0667594281431664\\
23.1258	-0.0685396672287289\\
23.2259	-0.0700645446125538\\
23.326	-0.0714537322050281\\
23.4261	-0.072698317140721\\
23.5261	-0.0737966238624213\\
23.6262	-0.0748767720870456\\
23.7263	-0.0755877657619583\\
23.8264	-0.0763773338414823\\
23.9264	-0.0770997144240415\\
24.0265	-0.0778392761657242\\
24.1266	-0.0782035551092791\\
24.2266	-0.0783920385820233\\
24.3267	-0.0783021715727204\\
24.4268	-0.0783780272961084\\
24.5269	-0.0783912533689413\\
24.6269	-0.0783786291538858\\
24.727	-0.0783678157823254\\
24.8271	-0.0784792379759872\\
24.9272	-0.0783576503141091\\
25.0272	-0.0782097138009876\\
25.1273	-0.078644230957662\\
25.2274	-0.0791704558880019\\
25.3274	-0.079470258797697\\
25.4275	-0.0796056797276658\\
25.5276	-0.0794977730908717\\
25.6277	-0.0797876578136931\\
25.7277	-0.0795717962296042\\
25.8278	-0.0796217881408031\\
25.9279	-0.0794516640098581\\
26.028	-0.0791375815486741\\
26.128	-0.078730258080014\\
26.2281	-0.0783025567062281\\
26.3282	-0.0776861451345202\\
26.4283	-0.0771718483388773\\
26.5283	-0.0769952828721153\\
26.6284	-0.0767701514511087\\
26.7285	-0.076485055806425\\
26.8286	-0.0763480747445399\\
26.9286	-0.076394839967518\\
27.0287	-0.0763687972402985\\
27.1288	-0.0759354499659774\\
27.2289	-0.0754995500480745\\
27.3289	-0.0746944441003452\\
27.429	-0.0739881371425419\\
27.5291	-0.0736427571845168\\
27.6292	-0.0733087524866692\\
27.7292	-0.0730070994884978\\
27.8293	-0.0728523885794293\\
27.9294	-0.0727341198809612\\
28.0295	-0.0726675668115706\\
28.1295	-0.0726793960672566\\
28.2296	-0.0727766702835896\\
28.3297	-0.0729251594623007\\
28.4297	-0.0731333293447243\\
28.5298	-0.0733139506807181\\
28.6299	-0.0735705628022646\\
28.73	-0.0738144373913632\\
28.83	-0.0740119207604517\\
28.9301	-0.0741378262991249\\
29.0302	-0.0740237990581994\\
29.1303	-0.0739310460020104\\
29.2304	-0.0737514177341584\\
29.3304	-0.0736002249972004\\
29.4305	-0.073654676836158\\
29.5306	-0.0736589585730902\\
29.6307	-0.0735298622375835\\
29.7307	-0.0733266311678964\\
29.8308	-0.0730462853205065\\
29.9309	-0.0728022087715246\\
30.031	-0.0725085989166229\\
30.131	-0.0722843073920812\\
30.2311	-0.0721634758616295\\
30.3312	-0.071840534556301\\
30.4313	-0.0716090972909005\\
30.5313	-0.0713274467105201\\
30.6314	-0.0711377356994128\\
30.7315	-0.0710147610658076\\
30.8315	-0.0709392734484369\\
30.9316	-0.0708492999784654\\
31.0317	-0.0709022731250151\\
31.1318	-0.071050287356977\\
31.2318	-0.0711301934241056\\
31.3319	-0.0710742792215526\\
31.432	-0.0708414794422716\\
31.5321	-0.0708080837302635\\
31.6321	-0.0707762608394583\\
31.7322	-0.0706587435926426\\
31.8323	-0.0705890349893641\\
31.9324	-0.0705501152918387\\
32.0324	-0.0705365864662829\\
32.1325	-0.0703633756461267\\
32.2326	-0.0703213668753223\\
32.3327	-0.0703002843021575\\
32.4327	-0.070126775763551\\
32.5328	-0.0701916373460283\\
32.6329	-0.070298658232302\\
32.733	-0.0703777527188736\\
32.833	-0.0705189465557005\\
32.9331	-0.0705378885991914\\
33.0332	-0.0705491195382779\\
33.1333	-0.0705580730909036\\
33.2333	-0.0706203199169854\\
33.3334	-0.0706235862623861\\
33.4335	-0.0706344736109028\\
33.5336	-0.0706645143632829\\
33.6336	-0.0705274356696649\\
33.7337	-0.0701234424409293\\
33.8338	-0.0694689560027105\\
33.9339	-0.0685149682407234\\
34.0339	-0.0673642080707758\\
34.134	-0.0663971490163435\\
34.2341	-0.0655266364702567\\
34.3341	-0.0646417447951821\\
34.4342	-0.0638036502400929\\
34.5343	-0.0630187153844613\\
34.6343	-0.0625433134344112\\
34.7344	-0.061952442927\\
34.8345	-0.0614174665956744\\
34.9346	-0.0610048063381216\\
35.0346	-0.0606016249300631\\
35.1347	-0.0601538045349229\\
35.2348	-0.0598456967173543\\
35.3349	-0.0596449887814522\\
35.435	-0.0595550379777129\\
35.535	-0.0597977279483282\\
35.6351	-0.0599311918097531\\
35.7352	-0.0602830564221411\\
35.8353	-0.0606379623926021\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_rad_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
ymin=-5,
ymax=5,
ylabel={$k_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,draw=white!70!black,fill=white!70!black,forget plot]
table[row sep=crcr] {%
x	y\\
0.00940000000000007	1.96198004578778\\
0.1095	1.96032219087986\\
0.2095	1.95567052634866\\
0.3096	1.95508630940299\\
0.4097	1.95422936986676\\
0.5097	1.95361270175562\\
0.6098	1.95300027704407\\
0.7099	1.95156218213055\\
0.8099	1.95016300625253\\
0.91	1.94846813336806\\
1.0101	1.94560527075743\\
1.1101	1.94346892341832\\
1.2102	1.94147797061759\\
1.3103	1.9393346587701\\
1.4103	1.93654456768731\\
1.5104	1.93209788817161\\
1.6105	1.92691385322314\\
1.7106	1.9187308235792\\
1.8106	1.90865729205414\\
1.9107	1.89526800880984\\
2.0108	1.87717058273394\\
2.1108	1.86124285182023\\
2.2109	1.84768213787376\\
2.3109	1.83884322252062\\
2.411	1.83226771542277\\
2.5111	1.82147791967725\\
2.6111	1.81410653591921\\
2.7112	1.81117333393916\\
2.8113	1.80312454650378\\
2.9114	1.79770965258548\\
3.0114	1.79392592063467\\
3.1115	1.78908466534239\\
3.2116	1.77965530694328\\
3.3116	1.77021627648718\\
3.4117	1.76514561330983\\
3.5118	1.77296823042551\\
3.6118	1.78581462205446\\
3.7119	1.79916881993608\\
3.812	1.81461153801796\\
3.912	1.82629178944427\\
4.0121	1.83486173361595\\
4.1122	1.83932022035532\\
4.2123	1.83628878504849\\
4.3123	1.83161751516194\\
4.4124	1.82752005880138\\
4.5125	1.82550969673386\\
4.6125	1.81582180811343\\
4.7126	1.8140184949645\\
4.8127	1.81596506067479\\
4.9127	1.81657491392214\\
5.0128	1.81346169863699\\
5.1129	1.81526497402521\\
5.213	1.81755025365079\\
5.313	1.82114454062176\\
5.4131	1.82710276543596\\
5.5132	1.83072965293132\\
5.6132	1.83591399540046\\
5.7133	1.8412911989143\\
5.8134	1.84764462934579\\
5.9134	1.85129555494272\\
6.0135	1.86758279535504\\
6.1136	1.88163079323434\\
6.2137	1.88829904638968\\
6.3137	1.89470925331714\\
6.4138	1.90003369000077\\
6.5139	1.90429310555377\\
6.6139	1.91198815192698\\
6.714	1.91966388387068\\
6.8141	1.92825719095067\\
6.9142	1.93361755629135\\
7.0142	1.93913761706831\\
7.1143	1.94281719198226\\
7.2144	1.94686492246372\\
7.3144	1.95041463846841\\
7.4145	1.95113470560184\\
7.5146	1.95283880394602\\
7.6146	1.95519437289095\\
7.7147	1.95770383092615\\
7.8148	1.96087646270585\\
7.9149	1.96189892010799\\
8.0149	1.95892261409768\\
8.115	1.95399575292755\\
8.2151	1.95394097288883\\
8.3151	1.95963577425199\\
8.4152	1.96998842638595\\
8.5153	1.98308432486742\\
8.6154	2.00119229475988\\
8.7154	2.01586910720196\\
8.8155	2.02870160096889\\
8.9156	2.0374176380704\\
9.0156	2.03093016674078\\
9.1157	2.02104867308619\\
9.2158	2.01674367762558\\
9.3159	2.007637226385\\
9.4159	2.00542379448831\\
9.516	2.00432138437583\\
9.6161	2.00544050174788\\
9.7161	2.00734841582405\\
9.8162	2.01082683025607\\
9.9163	2.01393458235475\\
10.0164	2.02151717317178\\
10.1164	2.02863028440021\\
10.2165	2.03988562244122\\
10.3165	2.04867475351366\\
10.4166	2.05797986725695\\
10.5167	2.06981091584381\\
10.6168	2.08186331942862\\
10.7168	2.08926077518\\
10.8169	2.09362989128687\\
10.917	2.09591238985255\\
11.017	2.09576603543121\\
11.1171	2.0989772948836\\
11.2172	2.09730138467422\\
11.3173	2.10000244159439\\
11.4174	2.10561435571805\\
11.5174	2.11199233346596\\
11.6175	2.11710072843426\\
11.7176	2.12409380227745\\
11.8176	2.1371118568616\\
11.9177	2.1480971545954\\
12.0178	2.15693332688709\\
12.1179	2.16021311691291\\
12.2179	2.16410317882152\\
12.318	2.17237890589647\\
12.4181	2.18146835349516\\
12.5182	2.19356873416948\\
12.6182	2.20519862839738\\
12.7183	2.20888751151351\\
12.8184	2.20651739778178\\
12.9184	2.20756042300232\\
13.0185	2.20487644052332\\
13.1186	2.19589398912915\\
13.2186	2.18675243426575\\
13.3187	2.17810258659761\\
13.4188	2.16920294550586\\
13.5188	2.15516277834676\\
13.6189	2.14112686068037\\
13.719	2.12612107109372\\
13.8191	2.11812036594775\\
13.9191	2.10975390492961\\
14.0192	2.10362891530253\\
14.1193	2.09898944460613\\
14.2194	2.09332999445501\\
14.3194	2.09031572332064\\
14.4195	2.08599090966435\\
14.5196	2.0831791325872\\
14.6196	2.08033114278434\\
14.7197	2.07879456281977\\
14.8198	2.07791700713775\\
14.9199	2.07810195184433\\
15.0199	2.07838897543681\\
15.12	2.07932149268363\\
15.2201	2.08014578682355\\
15.3202	2.07990497678327\\
15.4202	2.07991979798345\\
15.5203	2.07769061796786\\
15.6204	2.07255082287105\\
15.7204	2.06670564552449\\
15.8205	2.05934416896079\\
15.9206	2.05208687716576\\
16.0207	2.0434655889675\\
16.1207	2.03554410463777\\
16.2208	2.02583986314679\\
16.3209	2.01779015093007\\
16.4209	2.01615579925251\\
16.521	2.0151822729505\\
16.6211	2.0169530936385\\
16.7212	2.01630469878876\\
16.8212	2.01344970056979\\
16.9213	2.01089506591544\\
17.0214	2.00983620712552\\
17.1215	2.00656673930467\\
17.2215	2.00633154770934\\
17.3216	2.00267037847095\\
17.4217	1.9954936866813\\
17.5218	1.98851345242961\\
17.6218	1.98224026567998\\
17.7219	1.97515439908256\\
17.822	1.96975298620241\\
17.922	1.95955977342058\\
18.0221	1.94904490737446\\
18.1222	1.94013781333258\\
18.2223	1.93205246482409\\
18.3223	1.92551218883297\\
18.4224	1.9196522118933\\
18.5225	1.91534978894391\\
18.6226	1.91201929483263\\
18.7226	1.90735825488304\\
18.8227	1.90474696143304\\
18.9228	1.9032504399652\\
19.0229	1.9017100954164\\
19.1229	1.90076738901201\\
19.223	1.89984089743478\\
19.323	1.89895315288132\\
19.4231	1.89847547379923\\
19.5232	1.89886179623748\\
19.6233	1.89874150464921\\
19.7233	1.89888731384949\\
19.8234	1.90080335987359\\
19.9235	1.90238906091418\\
20.0236	1.9032059499798\\
20.1236	1.90495206358043\\
20.2237	1.90733657994447\\
20.3238	1.90975774063342\\
20.4239	1.91082628057923\\
20.5239	1.91063407873687\\
20.624	1.91022603969628\\
20.7241	1.90655800563707\\
20.8241	1.89566657340228\\
20.9242	1.87227111896984\\
21.0243	1.832789004953\\
21.1244	1.84663470947545\\
21.2244	1.83823282860541\\
21.3245	1.84061717417593\\
21.4246	1.8389844693559\\
21.5247	1.83015384987822\\
21.6247	1.81186408164466\\
21.7248	1.77444631639517\\
21.8249	1.74900633498688\\
21.925	1.73558397159574\\
22.025	1.7448108460234\\
22.1251	1.75033974496457\\
22.2252	1.76365427670797\\
22.3253	1.77326472540416\\
22.4253	1.78249456001035\\
22.5254	1.78668601206158\\
22.6255	1.7911430895933\\
22.7256	1.79893398190566\\
22.8256	1.80626661074908\\
22.9257	1.81417912183698\\
23.0258	1.82374967395283\\
23.1258	1.83590967193358\\
23.2259	1.84358666102406\\
23.326	1.84799737122833\\
23.4261	1.84948145488326\\
23.5261	1.85160031914053\\
23.6262	1.85144008972749\\
23.7263	1.8485936852258\\
23.8264	1.84511772718231\\
23.9264	1.84099731541348\\
24.0265	1.83548797328459\\
24.1266	1.83050428941878\\
24.2266	1.82374896215525\\
24.3267	1.81462221955678\\
24.4268	1.80986722680222\\
24.5269	1.80453817634035\\
24.6269	1.79809468740996\\
24.727	1.79357257535217\\
24.8271	1.7907670826226\\
24.9272	1.77893929311222\\
25.0272	1.76655251721314\\
25.1273	1.76765111389862\\
25.2274	1.77514833405758\\
25.3274	1.77883214568343\\
25.4275	1.7837549797316\\
25.5276	1.78342628249495\\
25.6277	1.79010827350418\\
25.7277	1.78897431865292\\
25.8278	1.79213221202363\\
25.9279	1.78982449064046\\
26.028	1.78682969102372\\
26.128	1.7825141401127\\
26.2281	1.78137606855603\\
26.3282	1.77436898142802\\
26.4283	1.77137152089767\\
26.5283	1.77353913537639\\
26.6284	1.77228501859906\\
26.7285	1.77045325713109\\
26.8286	1.77132027765587\\
26.9286	1.77456589881799\\
27.0287	1.7754539461856\\
27.1288	1.77111540837998\\
27.2289	1.76694588096658\\
27.3289	1.7589847909671\\
27.429	1.75069582672033\\
27.5291	1.74445436864939\\
27.6292	1.7438626976394\\
27.7292	1.7416520054085\\
27.8293	1.73870766062815\\
27.9294	1.73542442818819\\
28.0295	1.73242068192929\\
28.1295	1.72982610573892\\
28.2296	1.72909704335037\\
28.3297	1.7279804853792\\
28.4297	1.72841510521722\\
28.5298	1.72709212766555\\
28.6299	1.72753671763189\\
28.73	1.72672040070205\\
28.83	1.72435874322397\\
28.9301	1.72173442889747\\
29.0302	1.71609298338879\\
29.1303	1.71048411725059\\
29.2304	1.70558598510797\\
29.3304	1.70553620451888\\
29.4305	1.70620317329072\\
29.5306	1.70569243833599\\
29.6307	1.70461004773669\\
29.7307	1.70277522515768\\
29.8308	1.69966975596239\\
29.9309	1.69632925764598\\
30.031	1.69146166653167\\
30.131	1.68572921183394\\
30.2311	1.67963588542798\\
30.3312	1.67182673859117\\
30.4313	1.66493626163229\\
30.5313	1.65590383878601\\
30.6314	1.64690896594319\\
30.7315	1.63744671568084\\
30.8315	1.62824361444354\\
30.9316	1.61799204990838\\
31.0317	1.60844592281403\\
31.1318	1.5998945339202\\
31.2318	1.59108974391916\\
31.3319	1.58073466985103\\
31.432	1.56691007296974\\
31.5321	1.55649625006466\\
31.6321	1.5449653140818\\
31.7322	1.53197272111731\\
31.8323	1.5200019146323\\
31.9324	1.50760584270486\\
32.0324	1.49622233170228\\
32.1325	1.48266067395757\\
32.2326	1.47121876300903\\
32.3327	1.45738715698187\\
32.4327	1.43914506543853\\
32.5328	1.42897881400919\\
32.6329	1.42186215051063\\
32.733	1.41528388023061\\
32.833	1.41084555118048\\
32.9331	1.40673990713465\\
33.0332	1.40331241956594\\
33.1333	1.4005863206289\\
33.2333	1.39831470955548\\
33.3334	1.39542202403241\\
33.4335	1.39579020998112\\
33.5336	1.39855510233773\\
33.6336	1.40178088287278\\
33.7337	1.40629293902114\\
33.8338	1.40996729413958\\
33.9339	1.41230604434808\\
34.0339	1.41321881034612\\
34.134	1.41437321560435\\
34.2341	1.41595892563162\\
34.3341	1.41802959628432\\
34.4342	1.41874782642893\\
34.5343	1.41885885817721\\
34.6343	1.41913922217662\\
34.7344	1.41810428535765\\
34.8345	1.41661591424837\\
34.9346	1.41304864054231\\
35.0346	1.40939469148738\\
35.1347	1.40612358479512\\
35.2348	1.40097134593519\\
35.3349	1.3959901888306\\
35.435	1.39197448824679\\
35.535	1.3879261965875\\
35.6351	1.38839939177576\\
35.7352	1.38791495798407\\
35.8353	1.38921172286441\\
35.8353	-0.362351774330178\\
35.7352	-0.367867146053241\\
35.6351	-0.371900658669238\\
35.535	-0.376835010723483\\
35.435	-0.379817017348569\\
35.3349	-0.382408463322521\\
35.2348	-0.383454313972719\\
35.1347	-0.385122373171438\\
35.0346	-0.387722835600605\\
34.9346	-0.389645034047308\\
34.8345	-0.390975709610677\\
34.7344	-0.393771648077095\\
34.6343	-0.39636438063884\\
34.5343	-0.399427530466997\\
34.4342	-0.402754448497383\\
34.3341	-0.406910895179405\\
34.2341	-0.412643548929578\\
34.134	-0.418341822303697\\
34.0339	-0.424916876846968\\
33.9339	-0.431339758590041\\
33.8338	-0.438578071816582\\
33.7337	-0.446580081753929\\
33.6336	-0.454759765825002\\
33.5336	-0.461394700653149\\
33.4335	-0.467341696519612\\
33.3334	-0.471066217276923\\
33.2333	-0.471547905032583\\
33.1333	-0.472179825599602\\
33.0332	-0.472164851871374\\
32.9331	-0.471537137922109\\
32.833	-0.470302707267606\\
32.733	-0.468523354147049\\
32.6329	-0.465112623833969\\
32.5328	-0.461713457837003\\
32.4327	-0.457580964644689\\
32.3327	-0.446918061025819\\
32.2326	-0.437745241828168\\
32.1325	-0.430207835510047\\
32.0324	-0.419955928039453\\
31.9324	-0.411463836972869\\
31.8323	-0.402194290677876\\
31.7322	-0.393860488948187\\
31.6321	-0.385139751078222\\
31.5321	-0.377533953494596\\
31.432	-0.370384968329207\\
31.3319	-0.360514858077408\\
31.2318	-0.352277429630814\\
31.1318	-0.344803651074508\\
31.0317	-0.337820943278026\\
30.9316	-0.330165374770477\\
30.8315	-0.321885104886808\\
30.7315	-0.314168520731803\\
30.6314	-0.306000936248916\\
30.5313	-0.298029671284649\\
30.4313	-0.290061679846076\\
30.3312	-0.284034176053823\\
30.2311	-0.276883961198708\\
30.131	-0.271484943903732\\
30.031	-0.266543729048674\\
29.9309	-0.26230971376324\\
29.8308	-0.259489406663784\\
29.7307	-0.256942298082663\\
29.6307	-0.255651220483535\\
29.5306	-0.255149725673781\\
29.4305	-0.255478684011891\\
29.3304	-0.257402297720679\\
29.2304	-0.259262110698532\\
29.1303	-0.25662011588039\\
29.0302	-0.253128075721051\\
28.9301	-0.249207517823121\\
28.83	-0.247981157963244\\
28.73	-0.2465480026478\\
28.6299	-0.246380542101054\\
28.5298	-0.247579891555943\\
28.4297	-0.246949979621763\\
28.3297	-0.247892700114489\\
28.2296	-0.247413637515879\\
28.1295	-0.247128833820233\\
28.0295	-0.245104856431023\\
27.9294	-0.242708504733724\\
27.8293	-0.240143384164635\\
27.7292	-0.238196531110222\\
27.6292	-0.237474936174151\\
27.5291	-0.239012185493728\\
27.429	-0.234334396741656\\
27.3289	-0.227395614592318\\
27.2289	-0.221262419269116\\
27.1288	-0.218671156723799\\
27.0287	-0.215894594641614\\
26.9286	-0.218160856261039\\
26.8286	-0.222609494643504\\
26.7285	-0.224934287967584\\
26.6284	-0.224598510427225\\
26.5283	-0.224842243367745\\
26.4283	-0.228944537403016\\
26.3282	-0.228362158989738\\
26.2281	-0.223610272158019\\
26.128	-0.224463513569578\\
26.028	-0.221631783513603\\
25.9279	-0.219971375176077\\
25.8278	-0.219133093091702\\
25.7277	-0.223711417967453\\
25.6277	-0.224328482608252\\
25.5276	-0.232729048564106\\
25.4275	-0.234224919706428\\
25.3274	-0.240785714239151\\
25.2274	-0.245694854670572\\
25.1273	-0.254026459913131\\
25.0272	-0.255728134638104\\
24.9272	-0.244176767286471\\
24.8271	-0.233461439104224\\
24.727	-0.231781039344235\\
24.6269	-0.228556133124185\\
24.5269	-0.223797398576026\\
24.4268	-0.219988979326481\\
24.3267	-0.21696665330484\\
24.2266	-0.210157050938511\\
24.1266	-0.205948160721412\\
24.0265	-0.203155442534964\\
23.9264	-0.199726727276432\\
23.8264	-0.197450539153527\\
23.7263	-0.195976584404219\\
23.6262	-0.194841320116346\\
23.5261	-0.197036349373016\\
23.4261	-0.201373542939213\\
23.326	-0.205319381380038\\
23.2259	-0.21182491499026\\
23.1258	-0.222303177282649\\
23.0258	-0.237273225123875\\
22.9257	-0.249340093374752\\
22.8256	-0.259268564866302\\
22.7256	-0.268686365400929\\
22.6255	-0.278738645117388\\
22.5254	-0.285603212154421\\
22.4253	-0.29259804602043\\
22.3253	-0.305090854646703\\
22.2252	-0.318958440763837\\
22.1251	-0.338997769040109\\
22.025	-0.356024667736946\\
21.925	-0.389078016223229\\
21.8249	-0.385308028238396\\
21.7248	-0.373351290075321\\
21.6247	-0.351224744827126\\
21.5247	-0.355249605571555\\
21.4246	-0.37633866321044\\
21.3245	-0.425505040230614\\
21.2244	-0.502525858203219\\
21.1244	-0.604014069305377\\
21.0243	-0.774689276765853\\
20.9242	-0.812021828128146\\
20.8241	-0.827321420314625\\
20.7241	-0.833665799468746\\
20.624	-0.837399263794602\\
20.5239	-0.841978706437099\\
20.4239	-0.84589744273281\\
20.3238	-0.849300217854479\\
20.2237	-0.853087029480192\\
20.1236	-0.856464982068098\\
20.0236	-0.85921171864446\\
19.9235	-0.861179411229684\\
19.8234	-0.863891687431182\\
19.7233	-0.867555465459055\\
19.6233	-0.869999665339599\\
19.5232	-0.870908700574541\\
19.4231	-0.872234351719822\\
19.323	-0.872943800239708\\
19.223	-0.873268798880787\\
19.1229	-0.87326283056263\\
19.0229	-0.873269617793085\\
18.9228	-0.873022197320837\\
18.8227	-0.872767934178287\\
18.7226	-0.871447243442677\\
18.6226	-0.868487823341894\\
18.5225	-0.866769302369809\\
18.4224	-0.863850445531854\\
18.3223	-0.859586626535291\\
18.2223	-0.854917969579667\\
18.1222	-0.84883633025923\\
18.0221	-0.842438539624189\\
17.922	-0.834649300055543\\
17.822	-0.826693368450361\\
17.7219	-0.823187052503998\\
17.6218	-0.818133834896\\
17.5218	-0.813711802465674\\
17.4217	-0.80847405334525\\
17.3216	-0.802819811799945\\
17.2215	-0.800320227069623\\
17.1215	-0.801283513069676\\
17.0214	-0.799594719164695\\
16.9213	-0.799878924465006\\
16.8212	-0.798908463733732\\
16.7212	-0.79819243281745\\
16.6211	-0.799649927459397\\
16.521	-0.803029965425344\\
16.4209	-0.803552916622658\\
16.3209	-0.803870023537807\\
16.2208	-0.797119280702511\\
16.1207	-0.788490199171131\\
16.0207	-0.781659539618233\\
15.9206	-0.774076819512062\\
15.8205	-0.767954787708386\\
15.7204	-0.761930230987688\\
15.6204	-0.757550065230379\\
15.5203	-0.754021071807608\\
15.4202	-0.752845986594785\\
15.3202	-0.753877253958374\\
15.2201	-0.754664415208385\\
15.12	-0.756602536667408\\
15.0199	-0.758745112867753\\
14.9199	-0.760249300534749\\
14.8198	-0.761725460662197\\
14.7197	-0.762302036510452\\
14.6196	-0.76233118086279\\
14.5196	-0.760940612322437\\
14.4195	-0.759714416536683\\
14.3194	-0.757195310649451\\
14.2194	-0.755617365222016\\
14.1193	-0.751338763797152\\
14.0192	-0.748111605894696\\
13.9191	-0.743474494888211\\
13.8191	-0.736661983259585\\
13.719	-0.730572872036322\\
13.6189	-0.717840760638099\\
13.5188	-0.705811132386697\\
13.4188	-0.694156051337712\\
13.3187	-0.687202905821219\\
13.2186	-0.681213601741318\\
13.1186	-0.673667555696994\\
13.0185	-0.666366073433886\\
12.9184	-0.665746963807066\\
12.8184	-0.668822661768339\\
12.7183	-0.668691563021079\\
12.6182	-0.67432370732448\\
12.5182	-0.687808842136167\\
12.4181	-0.702495242934851\\
12.318	-0.714596235133721\\
12.2179	-0.725788021260899\\
12.1179	-0.732793463742157\\
12.0178	-0.739009736736783\\
11.9177	-0.749929786807076\\
11.8176	-0.762795294845485\\
11.7176	-0.777781737912706\\
11.6175	-0.786400363964947\\
11.5174	-0.793283895321081\\
11.4174	-0.801399999055001\\
11.3173	-0.808647201501678\\
11.2172	-0.813236014754828\\
11.1171	-0.81368946324174\\
11.017	-0.818770584670981\\
10.917	-0.820729467540619\\
10.8169	-0.825248780202051\\
10.7168	-0.831689607504961\\
10.6168	-0.841056785304266\\
10.5167	-0.85584846673991\\
10.4166	-0.870232521596582\\
10.3165	-0.882192400333725\\
10.2165	-0.894273375955618\\
10.1164	-0.90794925252899\\
10.0164	-0.917219389324407\\
9.9163	-0.926994976838357\\
9.8162	-0.932678137354734\\
9.7161	-0.938721317028877\\
9.6161	-0.943246610887625\\
9.516	-0.946463547783155\\
9.4159	-0.94782269216037\\
9.3159	-0.94855103207015\\
9.2158	-0.943087845992122\\
9.1157	-0.943408829558953\\
9.0156	-0.938722337272816\\
8.9156	-0.937390830861818\\
8.8155	-0.952455793579407\\
8.7154	-0.974631192576662\\
8.6154	-0.999316021247708\\
8.5153	-1.02689111685538\\
8.4152	-1.04860905354121\\
8.3151	-1.06650269015851\\
8.2151	-1.07869144574898\\
8.115	-1.08400858541198\\
8.0149	-1.08295226368165\\
7.9149	-1.08272732518947\\
7.8148	-1.08592433692469\\
7.7147	-1.09099586860191\\
7.6146	-1.09521377249443\\
7.5146	-1.09903720451144\\
7.4145	-1.1023280875388\\
7.3144	-1.10534086790918\\
7.2144	-1.11190261563312\\
7.1143	-1.12051136101927\\
7.0142	-1.13079744182818\\
6.9142	-1.14348103568403\\
6.8141	-1.15563983709557\\
6.714	-1.1711065529116\\
6.6139	-1.18481203881908\\
6.5139	-1.19721353583351\\
6.4138	-1.20682939903227\\
6.3137	-1.21788872964635\\
6.2137	-1.23192358336198\\
6.1136	-1.2495557432126\\
6.0135	-1.28298884860603\\
5.9134	-1.34144625241788\\
5.8134	-1.34840329149649\\
5.7133	-1.35858213357529\\
5.6132	-1.36811517204287\\
5.5132	-1.37782919648975\\
5.4131	-1.38671040982697\\
5.313	-1.39929405895458\\
5.213	-1.4115651059632\\
5.1129	-1.42204190395438\\
5.0128	-1.43333030749038\\
4.9127	-1.43821777461756\\
4.8127	-1.4473659897538\\
4.7126	-1.4597091790111\\
4.6125	-1.4647627624355\\
4.5125	-1.46265918573809\\
4.4124	-1.47418094683143\\
4.3123	-1.48682415574588\\
4.2123	-1.4994820081765\\
4.1122	-1.51188859926348\\
4.0121	-1.53222828519089\\
3.912	-1.55850731658247\\
3.812	-1.58578864838899\\
3.7119	-1.61831175155151\\
3.6118	-1.64783667281833\\
3.5118	-1.67479596682814\\
3.4117	-1.69907317675107\\
3.3116	-1.71398846551355\\
3.2116	-1.7207642707485\\
3.1115	-1.72571886102726\\
3.0114	-1.73046436961372\\
2.9114	-1.7349938040866\\
2.8113	-1.73736739904461\\
2.7112	-1.74392207541887\\
2.6111	-1.77716332806449\\
2.5111	-1.78573751753253\\
2.411	-1.82117830957257\\
2.3109	-1.83593105721116\\
2.2109	-1.85427498927895\\
2.1108	-1.86939001161995\\
2.0108	-1.88242804853765\\
1.9107	-1.89380252797597\\
1.8106	-1.90355860495009\\
1.7106	-1.91431052090613\\
1.6105	-1.91974345977457\\
1.5104	-1.92537079848886\\
1.4103	-1.9286929879677\\
1.3103	-1.93217632583516\\
1.2102	-1.93430564090873\\
1.1101	-1.93585646256355\\
1.0101	-1.93695562946938\\
0.91	-1.93699939053501\\
0.8099	-1.93816775344347\\
0.7099	-1.93883772812757\\
0.6098	-1.9388787141596\\
0.5097	-1.93945416015255\\
0.4097	-1.94013507375545\\
0.3096	-1.94077304542626\\
0.2095	-1.94275668203149\\
0.1095	-1.94434632773356\\
0.00940000000000007	-1.95796761578337\\
}--cycle;
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00940000000000007	0.00200621500220629\\
0.1095	0.00798793157315069\\
0.2095	0.0064569221585849\\
0.3096	0.00715663198836435\\
0.4097	0.00704714805565855\\
0.5097	0.00707927080153481\\
0.6098	0.00706078144223213\\
0.7099	0.00636222700149322\\
0.8099	0.00599762640453085\\
0.91	0.00573437141652811\\
1.0101	0.00432482064402567\\
1.1101	0.00380623042738088\\
1.2102	0.00358616485442961\\
1.3103	0.00357916646747069\\
1.4103	0.00392578985980316\\
1.5104	0.00336354484137127\\
1.6105	0.00358519672428366\\
1.7106	0.00221015133653271\\
1.8106	0.00254934355202491\\
1.9107	0.000732740416936011\\
2.0108	-0.00262873290185585\\
2.1108	-0.00407357989986405\\
2.2109	-0.00329642570259504\\
2.3109	0.00145608265473338\\
2.411	0.00554470292510093\\
2.5111	0.0178702010723628\\
2.6111	0.0184716039273595\\
2.7112	0.0336256292601458\\
2.8113	0.0328785737295853\\
2.9114	0.0313579242494429\\
3.0114	0.0317307755104771\\
3.1115	0.0316829021575624\\
3.2116	0.0294455180973931\\
3.3116	0.0281139054868142\\
3.4117	0.0330362182793797\\
3.5118	0.0490861317986842\\
3.6118	0.068988974618064\\
3.7119	0.0904285341922853\\
3.812	0.114411444814487\\
3.912	0.133892236430896\\
4.0121	0.151316724212528\\
4.1122	0.163715810545921\\
4.2123	0.168403388435997\\
4.3123	0.172396679708034\\
4.4124	0.176669555984976\\
4.5125	0.181425255497883\\
4.6125	0.175529522838967\\
4.7126	0.177154657976698\\
4.8127	0.184299535460497\\
4.9127	0.189178569652291\\
5.0128	0.190065695573305\\
5.1129	0.196611535035413\\
5.213	0.202992573843794\\
5.313	0.210925240833585\\
5.4131	0.220196177804492\\
5.5132	0.226450228220783\\
5.6132	0.233899411678794\\
5.7133	0.241354532669502\\
5.8134	0.249620668924653\\
5.9134	0.254924651262419\\
6.0135	0.292296973374507\\
6.1136	0.316037525010871\\
6.2137	0.328187731513852\\
6.3137	0.338410261835396\\
6.4138	0.346602145484251\\
6.5139	0.353539784860128\\
6.6139	0.363588056553946\\
6.714	0.37427866547954\\
6.8141	0.38630867692755\\
6.9142	0.395068260303658\\
7.0142	0.404170087620064\\
7.1143	0.411152915481495\\
7.2144	0.417481153415302\\
7.3144	0.422536885279613\\
7.4145	0.424403309031522\\
7.5146	0.426900799717287\\
7.6146	0.429990300198263\\
7.7147	0.433353981162121\\
7.8148	0.437476062890583\\
7.9149	0.439585797459258\\
8.0149	0.437985175208015\\
8.115	0.434993583757784\\
8.2151	0.437624763569927\\
8.3151	0.446566542046743\\
8.4152	0.460689686422374\\
8.5153	0.478096604006017\\
8.6154	0.500938136756086\\
8.7154	0.520618957312651\\
8.8155	0.538122903694739\\
8.9156	0.550013403604293\\
9.0156	0.546103914733981\\
9.1157	0.538819921763616\\
9.2158	0.536827915816727\\
9.3159	0.529543097157425\\
9.4159	0.528800551163968\\
9.516	0.528928918296338\\
9.6161	0.531096945430127\\
9.7161	0.534313549397587\\
9.8162	0.53907434645067\\
9.9163	0.543469802758194\\
10.0164	0.552148891923688\\
10.1164	0.560340515935612\\
10.2165	0.572806123242803\\
10.3165	0.58324117658997\\
10.4166	0.593873672830182\\
10.5167	0.606981224551949\\
10.6168	0.620403267062179\\
10.7168	0.62878558383752\\
10.8169	0.634190555542407\\
10.917	0.637591461155964\\
11.017	0.638497725380113\\
11.1171	0.642643915820931\\
11.2172	0.642032684959696\\
11.3173	0.645677620046357\\
11.4174	0.652107178331524\\
11.5174	0.659354219072442\\
11.6175	0.665350182234658\\
11.7176	0.67315603218237\\
11.8176	0.687158281008058\\
11.9177	0.699083683894164\\
12.0178	0.708961795075152\\
12.1179	0.713709826585375\\
12.2179	0.719157578780311\\
12.318	0.728891335381375\\
12.4181	0.739486555280153\\
12.5182	0.752879946016656\\
12.6182	0.765437460536449\\
12.7183	0.770097974246218\\
12.8184	0.768847368006722\\
12.9184	0.770906729597628\\
13.0185	0.769255183544717\\
13.1186	0.761113216716077\\
13.2186	0.752769416262217\\
13.3187	0.745449840388196\\
13.4188	0.737523447084073\\
13.5188	0.72467582298003\\
13.6189	0.711643050021135\\
13.719	0.697774099528701\\
13.8191	0.690729191344082\\
13.9191	0.683139705020701\\
14.0192	0.677758654703918\\
14.1193	0.673825340404491\\
14.2194	0.6688563146165\\
14.3194	0.666560206335593\\
14.4195	0.663138246563832\\
14.5196	0.661119260132381\\
14.6196	0.658999980960775\\
14.7197	0.65824626315466\\
14.8198	0.658095773237778\\
14.9199	0.658926325654792\\
15.0199	0.65982193128453\\
15.12	0.661359478008113\\
15.2201	0.662740685807581\\
15.3202	0.663013861412449\\
15.4202	0.663536905694332\\
15.5203	0.661834773080125\\
15.6204	0.657500378820334\\
15.7204	0.652387707268403\\
15.8205	0.645694690626202\\
15.9206	0.639005028826848\\
16.0207	0.630903024674632\\
16.1207	0.623526952733321\\
16.2208	0.61436029122214\\
16.3209	0.606960063696133\\
16.4209	0.606301441314925\\
16.521	0.606076153762579\\
16.6211	0.608651583089553\\
16.7212	0.609056132985657\\
16.8212	0.607270618418028\\
16.9213	0.605508070725217\\
17.0214	0.605120743980411\\
17.1215	0.602641613117499\\
17.2215	0.603005660319858\\
17.3216	0.599925283335502\\
17.4217	0.593509816668026\\
17.5218	0.587400824981966\\
17.6218	0.582053215391989\\
17.7219	0.575983673289279\\
17.822	0.571529808876024\\
17.922	0.562455236682518\\
18.0221	0.553303183875134\\
18.1222	0.545650741536676\\
18.2223	0.538567247622213\\
18.3223	0.532962781148839\\
18.4224	0.527900883180725\\
18.5225	0.524290243287052\\
18.6226	0.521765735745368\\
18.7226	0.51795550572018\\
18.8227	0.515989513627379\\
18.9228	0.515114121322183\\
19.0229	0.51422023881166\\
19.1229	0.513752279224691\\
19.223	0.513286049276997\\
19.323	0.513004676320805\\
19.4231	0.513120561039703\\
19.5232	0.51397654783147\\
19.6233	0.514370919654806\\
19.7233	0.51566592419522\\
19.8234	0.518455836221203\\
19.9235	0.520604824842246\\
20.0236	0.52199711566767\\
20.1236	0.524243540756164\\
20.2237	0.52712477523214\\
20.3238	0.530228761389472\\
20.4239	0.532464418923209\\
20.5239	0.534327686149886\\
20.624	0.536413387950839\\
20.7241	0.53644610308416\\
20.8241	0.534172576543826\\
20.9242	0.530124645420845\\
21.0243	0.529049864093572\\
21.1244	0.621310320085037\\
21.2244	0.667853485201095\\
21.3245	0.707556066972657\\
21.4246	0.731322903072732\\
21.5247	0.737452122153334\\
21.6247	0.730319668408767\\
21.7248	0.700547513159924\\
21.8249	0.681849153374243\\
21.925	0.673252977686257\\
22.025	0.694393089143228\\
22.1251	0.70567098796223\\
22.2252	0.722347917972065\\
22.3253	0.734086935378728\\
22.4253	0.744948256994963\\
22.5254	0.750541399953578\\
22.6255	0.756202222237955\\
22.7256	0.765123808252366\\
22.8256	0.773499022941389\\
22.9257	0.782419514231111\\
23.0258	0.793238224414478\\
23.1258	0.806803247325465\\
23.2259	0.815880873016902\\
23.326	0.821338994924147\\
23.4261	0.824053955972022\\
23.5261	0.827281984883757\\
23.6262	0.82829938480557\\
23.7263	0.826308550410788\\
23.8264	0.823833594014393\\
23.9264	0.820635294068522\\
24.0265	0.816166265374812\\
24.1266	0.812278064348685\\
24.2266	0.806795955608369\\
24.3267	0.798827783125967\\
24.4268	0.794939123737871\\
24.5269	0.790370388882163\\
24.6269	0.784769277142888\\
24.727	0.780895768003967\\
24.8271	0.778652821759188\\
24.9272	0.767381262912875\\
25.0272	0.755412191287518\\
25.1273	0.756812326992744\\
25.2274	0.764726739693504\\
25.3274	0.769023215722141\\
25.4275	0.774765030012588\\
25.5276	0.775348616965423\\
25.6277	0.782889895447961\\
25.7277	0.782631450342735\\
25.8278	0.786499559465965\\
25.9279	0.784926557732193\\
26.028	0.782598953755056\\
26.128	0.779025313271563\\
26.2281	0.778882898199004\\
26.3282	0.773003411219141\\
26.4283	0.771213491747328\\
26.5283	0.774348446004324\\
26.6284	0.773843254085918\\
26.7285	0.772759484581751\\
26.8286	0.774355391506182\\
26.9286	0.778202521278474\\
27.0287	0.779779675771991\\
27.1288	0.77622212582809\\
27.2289	0.772841730848731\\
27.3289	0.765794588187389\\
27.429	0.758180714989337\\
27.5291	0.752721091577829\\
27.6292	0.753193880732627\\
27.7292	0.751727737149138\\
27.8293	0.749282138231756\\
27.9294	0.746357961727232\\
28.0295	0.743657912749134\\
28.1295	0.741348635959343\\
28.2296	0.740841702917245\\
28.3297	0.740043892632357\\
28.4297	0.74073256279773\\
28.5298	0.739756118054802\\
28.6299	0.740578087765419\\
28.73	0.740086199027125\\
28.83	0.738188792630361\\
28.9301	0.736263455537176\\
29.0302	0.731482453833867\\
29.1303	0.726932000685101\\
29.2304	0.723161937204719\\
29.3304	0.724066953399103\\
29.4305	0.725362244639416\\
29.5306	0.725271356331106\\
29.6307	0.724479413626579\\
29.7307	0.72291646353751\\
29.8308	0.720090174649304\\
29.9309	0.71700977194137\\
30.031	0.712458968741498\\
30.131	0.707122133965105\\
30.2311	0.701375962114634\\
30.3312	0.693896281268674\\
30.4313	0.687437290893106\\
30.5313	0.678937083750683\\
30.6314	0.670454014847136\\
30.7315	0.661639097474518\\
30.8315	0.653179254778367\\
30.9316	0.64391333756895\\
31.0317	0.635312489768002\\
31.1318	0.627545441422847\\
31.2318	0.619406157144173\\
31.3319	0.610109905886811\\
31.432	0.598262552320266\\
31.5321	0.58948114828503\\
31.6321	0.579912781501788\\
31.7322	0.569056116084562\\
31.8323	0.55890381197721\\
31.9324	0.548071002865996\\
32.0324	0.538133201831411\\
32.1325	0.526226419223762\\
32.2326	0.516736760590432\\
32.3327	0.505234547978024\\
32.4327	0.490782050396922\\
32.5328	0.483632678086092\\
32.6329	0.478374763338331\\
32.733	0.473380263041782\\
32.833	0.470271421956438\\
32.9331	0.467601384606271\\
33.0332	0.465573783847285\\
33.1333	0.46420324751465\\
33.2333	0.463383402261446\\
33.3334	0.462177903377745\\
33.4335	0.464224256730754\\
33.5336	0.468580200842291\\
33.6336	0.47351055852389\\
33.7337	0.479856428633606\\
33.8338	0.485694611161497\\
33.9339	0.490483142879021\\
34.0339	0.494150966749579\\
34.134	0.498015696650327\\
34.2341	0.501657688351023\\
34.3341	0.505559350552456\\
34.4342	0.507996688965776\\
34.5343	0.509715663855105\\
34.6343	0.511387420768887\\
34.7344	0.512166318640276\\
34.8345	0.512820102318848\\
34.9346	0.5117018032475\\
35.0346	0.510835927943386\\
35.1347	0.510500605811841\\
35.2348	0.508758515981234\\
35.3349	0.506790862754038\\
35.435	0.50607873544911\\
35.535	0.505545592932011\\
35.6351	0.508249366553258\\
35.7352	0.510023905965415\\
35.8353	0.513429974267114\\
};
\end{axis}
\end{tikzpicture}%
